Spin-gap formation in cuprates: gauge theory

We analyze the phase diagram of single and bi-layer cuprates using the gauge-field description of the t-J model. For $T>T_{\text{BE}}$ the in-plane fermion-pairing order parameter $\Delta_{\scriptscriptstyle\parallel}$ is eliminated by gauge field fluctuations, leading us to predict the absence of a spin-gap phase in single-layer cuprates. For bi-layer cuprates the inter-layer order parameter $\Delta_\perp$ is enhanced by spin correlations, and is less affected by gauge fluctuations. We believe that the spin gap in bi-layer materials is due to inter-layer fermion pairing, and that for these underdoped samples the superconducting gap may be nodeless.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%% Figure 1 follows below %%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-1.2
%%Creator: TECPLOT
%%Pages:1
%%BoundingBox: 137 260 455 506
%%DocumentFonts: Helvetica Helvetica-Bold Symbol Times-Roman Times-Bold
%%Times-Italic Times-BoldItalic Courier Courier-Bold
%%EndComments
/tecplotdict 120 dict def
tecplotdict begin
/ed  {exch def} def
/ftl {findfont exch scalefont setfont} def
/ftr {/Times-Roman ftl} def
/ftb {/Times-Bold ftl} def
/fti {/Times-Italic ftl} def
/ftib {/Times-BoldItalic ftl} def
/fcr {/Courier ftl} def
/fcb {/Courier-Bold ftl} def
/fhn {/Helvetica ftl} def
/fhb {/Helvetica-Bold ftl} def
/fsy {/Symbol ftl} def
/gs /gsave load def
/gr /grestore load def
/np /newpath load def
/cp /closepath load def
/sg /setgray load def
/lc /setlinecap load def
/lj /setlinejoin load def
/x /setrgbcolor load def
/y {x moveto} def
/g /get load def
/sd /setdash load def
/s {stroke setlinewidth} def
/cpt /currentpoint load def
/m {stroke moveto} def
/rm /rmoveto load def
/l /lineto load def
/r /rlineto load def
/sf /setflat load def
/st /stroke load def
/ct  {cpt st} def
/stg {st sg} def
/scg {cpt m sg} def
/ro /rotate load def
/sh /show load def
/clp {st cp gr gs np moveto l l l cp clip np cp} def
/er {cpt cp np moveto r r r cp sg fill 0 sg cp} def
/erc {cpt cp np moveto r r r cp x fill 0 sg cp} def
/br {cpt cp np moveto r r r cp sg cp} def
/brc {cpt cp np moveto r r r cp x cp} def
/cir1 {cpt cp m} def
/cir2 {cp fill cp} def
/ii 0 def
/n 0 def
/CurA 0 def
/Ry 0 def
/Rx 0 def
/CA 0 def
/SA 0 def
/SJ 0 def
/SI 0 def
/bi 0 def
/i 0 def
/ib 0 def
/ig 0 def
/ir 0 def
/ishade 0 def
/bshade 0 def

/z
{
  /ii ed
  rea ii get
  gra ii get
  bla ii get
} def

/lrgb
{
  /ii ed
  /blue ed
  /green ed
  /red ed
  bla ii blue put
  gra ii green put
  rea ii red put
} def

/trace
{
  cp np
  m
  1 1 n
    {
      pop
      r
    } for
   cp
} def

/f
{
  /ishade ed
  /n ed
  st
  trace
  ishade sg fill
} def

/b
{
  /bshade ed
  /n ed
  m
  1 1 n
    {
      pop
      r
    } for
  bshade sg stroke
} def

/fb
{
  /bshade ed
  /ishade ed
  /n ed
  st
  n 2 mul 2 add copy
  trace
  ishade sg fill
  trace
  bshade sg stroke
} def

/c
{
  /n ed
  st
  trace
  stroke
} def

/fc
{
  /i ed
  /n ed
  st
  trace
  i z x fill
} def

/fd
{
  /ib ed
  /ig ed
  /ir ed
  /n ed
  st
  trace
  ir ig ib x fill
} def

/bc
{
  /i ed
  /n ed
  m
  1 1 n
    {
      pop
      r
    } for
  i z x stroke
} def

/fbc
{
  /ii ed
  /bi ed
  /n ed
  st
  n 2 mul 2 add copy
  trace
  ii z x fill
  trace
  bi z x stroke
} def
/fbd
{
  /ib ed
  /ig ed
  /ir ed
  /bi ed
  /n ed
  st
  n 2 mul 2 add copy
  trace
  ir ig ib x fill
  trace
  bi z x stroke
} def
/e
{
  /Ry ed
  /Rx ed
  /CA ed
  /SA ed
  /SJ ed
  /SI ed

  /DelX SA cos Rx mul def
  /DelY SA sin Ry mul def
  /XI SI DelX add def
  /YI SJ DelY add def
  /OCX DelX def
  /OCY DelY def
  /N 0 def
  SA CA add
  CA
  SA 360 add
    {
     /CurA ed
     /CX CurA cos Rx mul def
     /CY CurA sin Ry mul def
     OCX CX sub
     OCY CY sub
     /OCX CX def
     /OCY CY def
     /N N 1 add def
    }
  for
  XI YI N
} def
%%EndProlog
%%Page:? 1
0.0708661 0.0708661 scale np
gs
1945 3673 1945 7155 6427 7155 6427 3673 clp
1946 3674 m
1 0 -3480 4480 0 0 3480 er
1967 3690 1967 7137 6404 7137 6404 3690 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
1967 3690 1967 7137 6404 7137 6404 3690 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
0 stg
1967 3690 1967 7137 6404 7137 6404 3690 clp
0 stg
0.696 s
0 lc
st [1 26] 0 sd
2686 4260 m
cpt 0.87 0 -2380 313 0 0 2380 er
m 0 0 -2380 313 0 0 2380 br
st [] 0 sd
2 lc
1945 3673 1945 7155 6427 7155 6427 3673 clp
0 stg
1967 3690 1967 7137 6404 7137 6404 3690 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
0.696 s
1967 3690 1967 7137 6404 7137 6404 3690 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
1967 3690 1967 7137 6404 7137 6404 3690 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
2688 4250 2688 6633 5755 6633 5755 4250 clp
0.696 s
1945 3673 1945 7155 6427 7155 6427 3673 clp
2688 4250 2688 6633 5755 6633 5755 4250 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
0 stg
13.92 s
0 lc
2689 4251 m
2689 4307 l
2 lc
8.7 s
0 lc
2843 4251 m
2843 4279 l
2 lc
0 lc
2996 4251 m
2996 4279 l
2 lc
0 lc
3149 4251 m
3149 4279 l
2 lc
0 lc
3302 4251 m
3302 4279 l
2 lc
13.92 s
0 lc
3455 4251 m
3455 4307 l
2 lc
8.7 s
0 lc
3609 4251 m
3609 4279 l
2 lc
0 lc
3762 4251 m
3762 4279 l
2 lc
0 lc
3915 4251 m
3915 4279 l
2 lc
0 lc
4068 4251 m
4068 4279 l
2 lc
13.92 s
0 lc
4222 4251 m
4222 4307 l
2 lc
8.7 s
0 lc
4375 4251 m
4375 4279 l
2 lc
0 lc
4528 4251 m
4528 4279 l
2 lc
0 lc
4681 4251 m
4681 4279 l
2 lc
0 lc
4834 4251 m
4834 4279 l
2 lc
13.92 s
0 lc
4988 4251 m
4988 4307 l
2 lc
8.7 s
0 lc
5141 4251 m
5141 4279 l
2 lc
0 lc
5294 4251 m
5294 4279 l
2 lc
0 lc
5447 4251 m
5447 4279 l
2 lc
0 lc
5600 4251 m
5600 4279 l
2 lc
13.92 s
0 lc
5754 4251 m
5754 4307 l
2 lc
0 lc
2689 6632 m
2689 6576 l
2 lc
8.7 s
0 lc
2843 6632 m
2843 6604 l
2 lc
0 lc
2996 6632 m
2996 6604 l
2 lc
0 lc
3149 6632 m
3149 6604 l
2 lc
0 lc
3302 6632 m
3302 6604 l
2 lc
13.92 s
0 lc
3455 6632 m
3455 6576 l
2 lc
8.7 s
0 lc
3609 6632 m
3609 6604 l
2 lc
0 lc
3762 6632 m
3762 6604 l
2 lc
0 lc
3915 6632 m
3915 6604 l
2 lc
0 lc
4068 6632 m
4068 6604 l
2 lc
13.92 s
0 lc
4222 6632 m
4222 6576 l
2 lc
8.7 s
0 lc
4375 6632 m
4375 6604 l
2 lc
0 lc
4528 6632 m
4528 6604 l
2 lc
0 lc
4681 6632 m
4681 6604 l
2 lc
0 lc
4834 6632 m
4834 6604 l
2 lc
13.92 s
0 lc
4988 6632 m
4988 6576 l
2 lc
8.7 s
0 lc
5141 6632 m
5141 6604 l
2 lc
0 lc
5294 6632 m
5294 6604 l
2 lc
0 lc
5447 6632 m
5447 6604 l
2 lc
0 lc
5600 6632 m
5600 6604 l
2 lc
13.92 s
0 lc
5754 6632 m
5754 6576 l
2 lc
0 lc
2689 4251 m
2745 4251 l
2 lc
8.7 s
0 lc
2689 4370 m
2717 4370 l
2 lc
0 lc
2689 4489 m
2717 4489 l
2 lc
0 lc
2689 4608 m
2717 4608 l
2 lc
0 lc
2689 4727 m
2717 4727 l
2 lc
13.92 s
0 lc
2689 4846 m
2745 4846 l
2 lc
8.7 s
0 lc
2689 4965 m
2717 4965 l
2 lc
0 lc
2689 5084 m
2717 5084 l
2 lc
0 lc
2689 5203 m
2717 5203 l
2 lc
0 lc
2689 5322 m
2717 5322 l
2 lc
13.92 s
0 lc
2689 5442 m
2745 5442 l
2 lc
8.7 s
0 lc
2689 5561 m
2717 5561 l
2 lc
0 lc
2689 5680 m
2717 5680 l
2 lc
0 lc
2689 5799 m
2717 5799 l
2 lc
0 lc
2689 5918 m
2717 5918 l
2 lc
13.92 s
0 lc
2689 6037 m
2745 6037 l
2 lc
8.7 s
0 lc
2689 6156 m
2717 6156 l
2 lc
0 lc
2689 6275 m
2717 6275 l
2 lc
0 lc
2689 6394 m
2717 6394 l
2 lc
0 lc
2689 6513 m
2717 6513 l
2 lc
13.92 s
0 lc
2689 6632 m
2745 6632 l
2 lc
0 lc
5754 4251 m
5698 4251 l
2 lc
8.7 s
0 lc
5754 4370 m
5726 4370 l
2 lc
0 lc
5754 4489 m
5726 4489 l
2 lc
0 lc
5754 4608 m
5726 4608 l
2 lc
0 lc
5754 4727 m
5726 4727 l
2 lc
13.92 s
0 lc
5754 4846 m
5698 4846 l
2 lc
8.7 s
0 lc
5754 4965 m
5726 4965 l
2 lc
0 lc
5754 5084 m
5726 5084 l
2 lc
0 lc
5754 5203 m
5726 5203 l
2 lc
0 lc
5754 5322 m
5726 5322 l
2 lc
13.92 s
0 lc
5754 5442 m
5698 5442 l
2 lc
8.7 s
0 lc
5754 5561 m
5726 5561 l
2 lc
0 lc
5754 5680 m
5726 5680 l
2 lc
0 lc
5754 5799 m
5726 5799 l
2 lc
0 lc
5754 5918 m
5726 5918 l
2 lc
13.92 s
0 lc
5754 6037 m
5698 6037 l
2 lc
8.7 s
0 lc
5754 6156 m
5726 6156 l
2 lc
0 lc
5754 6275 m
5726 6275 l
2 lc
0 lc
5754 6394 m
5726 6394 l
2 lc
0 lc
5754 6513 m
5726 6513 l
2 lc
13.92 s
0 lc
5754 6632 m
5698 6632 l
2 lc
0.696 s
2581 4088 m
155.222 fhn
0 sg
(0) sh
2668 4088 m
(.) sh
2710 4088 m
(0) sh
3347 4088 m
155.222 fhn
0 sg
(0) sh
3434 4088 m
(.) sh
3476 4088 m
(1) sh
4113 4088 m
155.222 fhn
0 sg
(0) sh
4200 4088 m
(.) sh
4243 4088 m
(2) sh
4879 4088 m
155.222 fhn
0 sg
(0) sh
4967 4088 m
(.) sh
5009 4088 m
(3) sh
5645 4088 m
155.222 fhn
0 sg
(0) sh
5733 4088 m
(.) sh
5775 4088 m
(4) sh
2341 4200 m
155.222 fhn
0 sg
(0) sh
2428 4200 m
(.) sh
2470 4200 m
(0) sh
2557 4200 m
(0) sh
2341 4795 m
155.222 fhn
0 sg
(0) sh
2428 4795 m
(.) sh
2470 4795 m
(0) sh
2557 4795 m
(5) sh
2341 5390 m
155.222 fhn
0 sg
(0) sh
2428 5390 m
(.) sh
2470 5390 m
(1) sh
2557 5390 m
(0) sh
2341 5985 m
155.222 fhn
0 sg
(0) sh
2428 5985 m
(.) sh
2470 5985 m
(1) sh
2557 5985 m
(5) sh
2341 6580 m
155.222 fhn
0 sg
(0) sh
2428 6580 m
(.) sh
2470 6580 m
(2) sh
2557 6580 m
(0) sh
13.92 s
0 stg
2689 6632 m
2689 4251 l
2689 4251 m
5754 4251 l
2689 6632 m
5754 6632 l
2689 4251 m
5754 4251 l
2689 6632 m
2689 4251 l
5754 6632 m
5754 4251 l
2688 4250 2688 6633 5755 6633 5755 4250 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
0 stg
13.92 s
0 lc
2689 4251 m
2689 4307 l
2 lc
8.7 s
0 lc
2843 4251 m
2843 4279 l
2 lc
0 lc
2996 4251 m
2996 4279 l
2 lc
0 lc
3149 4251 m
3149 4279 l
2 lc
0 lc
3302 4251 m
3302 4279 l
2 lc
13.92 s
0 lc
3455 4251 m
3455 4307 l
2 lc
8.7 s
0 lc
3609 4251 m
3609 4279 l
2 lc
0 lc
3762 4251 m
3762 4279 l
2 lc
0 lc
3915 4251 m
3915 4279 l
2 lc
0 lc
4068 4251 m
4068 4279 l
2 lc
13.92 s
0 lc
4222 4251 m
4222 4307 l
2 lc
8.7 s
0 lc
4375 4251 m
4375 4279 l
2 lc
0 lc
4528 4251 m
4528 4279 l
2 lc
0 lc
4681 4251 m
4681 4279 l
2 lc
0 lc
4834 4251 m
4834 4279 l
2 lc
13.92 s
0 lc
4988 4251 m
4988 4307 l
2 lc
8.7 s
0 lc
5141 4251 m
5141 4279 l
2 lc
0 lc
5294 4251 m
5294 4279 l
2 lc
0 lc
5447 4251 m
5447 4279 l
2 lc
0 lc
5600 4251 m
5600 4279 l
2 lc
13.92 s
0 lc
5754 4251 m
5754 4307 l
2 lc
0 lc
2689 6632 m
2689 6576 l
2 lc
8.7 s
0 lc
2843 6632 m
2843 6604 l
2 lc
0 lc
2996 6632 m
2996 6604 l
2 lc
0 lc
3149 6632 m
3149 6604 l
2 lc
0 lc
3302 6632 m
3302 6604 l
2 lc
13.92 s
0 lc
3455 6632 m
3455 6576 l
2 lc
8.7 s
0 lc
3609 6632 m
3609 6604 l
2 lc
0 lc
3762 6632 m
3762 6604 l
2 lc
0 lc
3915 6632 m
3915 6604 l
2 lc
0 lc
4068 6632 m
4068 6604 l
2 lc
13.92 s
0 lc
4222 6632 m
4222 6576 l
2 lc
8.7 s
0 lc
4375 6632 m
4375 6604 l
2 lc
0 lc
4528 6632 m
4528 6604 l
2 lc
0 lc
4681 6632 m
4681 6604 l
2 lc
0 lc
4834 6632 m
4834 6604 l
2 lc
13.92 s
0 lc
4988 6632 m
4988 6576 l
2 lc
8.7 s
0 lc
5141 6632 m
5141 6604 l
2 lc
0 lc
5294 6632 m
5294 6604 l
2 lc
0 lc
5447 6632 m
5447 6604 l
2 lc
0 lc
5600 6632 m
5600 6604 l
2 lc
13.92 s
0 lc
5754 6632 m
5754 6576 l
2 lc
0 lc
2689 4251 m
2745 4251 l
2 lc
8.7 s
0 lc
2689 4370 m
2717 4370 l
2 lc
0 lc
2689 4489 m
2717 4489 l
2 lc
0 lc
2689 4608 m
2717 4608 l
2 lc
0 lc
2689 4727 m
2717 4727 l
2 lc
13.92 s
0 lc
2689 4846 m
2745 4846 l
2 lc
8.7 s
0 lc
2689 4965 m
2717 4965 l
2 lc
0 lc
2689 5084 m
2717 5084 l
2 lc
0 lc
2689 5203 m
2717 5203 l
2 lc
0 lc
2689 5322 m
2717 5322 l
2 lc
13.92 s
0 lc
2689 5442 m
2745 5442 l
2 lc
8.7 s
0 lc
2689 5561 m
2717 5561 l
2 lc
0 lc
2689 5680 m
2717 5680 l
2 lc
0 lc
2689 5799 m
2717 5799 l
2 lc
0 lc
2689 5918 m
2717 5918 l
2 lc
13.92 s
0 lc
2689 6037 m
2745 6037 l
2 lc
8.7 s
0 lc
2689 6156 m
2717 6156 l
2 lc
0 lc
2689 6275 m
2717 6275 l
2 lc
0 lc
2689 6394 m
2717 6394 l
2 lc
0 lc
2689 6513 m
2717 6513 l
2 lc
13.92 s
0 lc
2689 6632 m
2745 6632 l
2 lc
0 lc
5754 4251 m
5698 4251 l
2 lc
8.7 s
0 lc
5754 4370 m
5726 4370 l
2 lc
0 lc
5754 4489 m
5726 4489 l
2 lc
0 lc
5754 4608 m
5726 4608 l
2 lc
0 lc
5754 4727 m
5726 4727 l
2 lc
13.92 s
0 lc
5754 4846 m
5698 4846 l
2 lc
8.7 s
0 lc
5754 4965 m
5726 4965 l
2 lc
0 lc
5754 5084 m
5726 5084 l
2 lc
0 lc
5754 5203 m
5726 5203 l
2 lc
0 lc
5754 5322 m
5726 5322 l
2 lc
13.92 s
0 lc
5754 5442 m
5698 5442 l
2 lc
8.7 s
0 lc
5754 5561 m
5726 5561 l
2 lc
0 lc
5754 5680 m
5726 5680 l
2 lc
0 lc
5754 5799 m
5726 5799 l
2 lc
0 lc
5754 5918 m
5726 5918 l
2 lc
13.92 s
0 lc
5754 6037 m
5698 6037 l
2 lc
8.7 s
0 lc
5754 6156 m
5726 6156 l
2 lc
0 lc
5754 6275 m
5726 6275 l
2 lc
0 lc
5754 6394 m
5726 6394 l
2 lc
0 lc
5754 6513 m
5726 6513 l
2 lc
13.92 s
0 lc
5754 6632 m
5698 6632 l
2 lc
0 stg
2689 6632 m
2689 4251 l
2689 4251 m
5754 4251 l
2689 6632 m
5754 6632 l
2689 4251 m
5754 4251 l
2689 6632 m
2689 4251 l
5754 6632 m
5754 4251 l
2688 4250 2688 6633 5755 6633 5755 4250 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
2688 4250 2688 6633 5755 6633 5755 4250 clp
0 stg
0 lc
13.92 s
st [35] 0 sd
2701 6461 m
2721 6440 l
2744 6419 l
2768 6398 l
2794 6377 l
2821 6355 l
2850 6334 l
2878 6312 l
2908 6290 l
2939 6267 l
2970 6244 l
3002 6220 l
3035 6196 l
3068 6172 l
3103 6146 l
3137 6120 l
3173 6094 l
3209 6066 l
3246 6038 l
3284 6010 l
3322 5980 l
3361 5950 l
3400 5919 l
3440 5887 l
3481 5855 l
3522 5821 l
3563 5787 l
3605 5751 l
3647 5715 l
3689 5678 l
3731 5639 l
3773 5600 l
3815 5560 l
3856 5518 l
3897 5476 l
3938 5433 l
3978 5389 l
4017 5345 l
4055 5300 l
4093 5255 l
4129 5210 l
4164 5165 l
4198 5121 l
4232 5077 l
4264 5034 l
4296 4992 l
4326 4950 l
4356 4910 l
4386 4872 l
4415 4834 l
4443 4798 l
4471 4763 l
4499 4730 l
4526 4699 l
4553 4668 l
4580 4639 l
4607 4612 l
4633 4586 l
4659 4562 l
4685 4538 l
4711 4516 l
4736 4496 l
4762 4477 l
4787 4458 l
4812 4441 l
4837 4426 l
4862 4411 l
4887 4397 l
4912 4384 l
4936 4372 l
4961 4361 l
4985 4351 l
5009 4342 l
5033 4333 l
5057 4325 l
5081 4318 l
5105 4311 l
5128 4305 l
5152 4300 l
5175 4295 l
5199 4290 l
5222 4286 l
5245 4282 l
5268 4279 l
5291 4276 l
5314 4273 l
5337 4270 l
5360 4268 l
5382 4266 l
5405 4264 l
5428 4263 l
5450 4261 l
5472 4260 l
5494 4259 l
5517 4258 l
5539 4257 l
5561 4256 l
5605 4255 l
5626 4255 l
5626 4255 l
5626 4254 l
5626 4254 l
5691 4253 l
5713 4253 l
5734 4253 l
5754 4253 l
st [] 0 sd
2 lc
1945 3673 1945 7155 6427 7155 6427 3673 clp
2688 4250 2688 6633 5755 6633 5755 4250 clp
0 stg
13.92 s
3093 4251 m
3122 4418 l
3160 4596 l
3187 4695 l
3214 4775 l
3233 4822 l
3252 4862 l
3272 4897 l
3291 4927 l
3310 4954 l
3328 4977 l
3346 4998 l
3364 5018 l
3382 5037 l
3400 5054 l
3418 5070 l
3436 5084 l
3453 5097 l
3469 5109 l
3486 5120 l
3503 5130 l
3519 5139 l
3536 5147 l
3552 5155 l
3569 5162 l
3586 5168 l
3603 5173 l
3620 5178 l
3637 5181 l
3654 5185 l
3671 5187 l
3688 5189 l
3705 5190 l
3722 5191 l
3739 5192 l
3756 5192 l
3773 5191 l
3790 5190 l
3807 5188 l
3824 5186 l
3841 5183 l
3858 5179 l
3875 5174 l
3892 5168 l
3910 5160 l
3928 5151 l
3946 5142 l
3965 5131 l
3983 5120 l
4001 5109 l
4019 5097 l
4037 5084 l
4053 5073 l
4069 5062 l
4086 5051 l
4102 5040 l
4118 5028 l
4134 5016 l
4151 5003 l
4167 4991 l
4183 4977 l
4201 4962 l
4220 4946 l
4238 4930 l
4256 4913 l
4274 4896 l
4292 4879 l
4311 4862 l
4329 4845 l
4345 4831 l
4362 4816 l
4378 4801 l
4395 4787 l
4411 4772 l
4428 4758 l
4444 4743 l
4461 4728 l
4480 4711 l
4499 4693 l
4518 4676 l
4537 4659 l
4556 4642 l
4575 4626 l
4592 4611 l
4610 4597 l
4628 4583 l
4646 4569 l
4663 4555 l
4681 4541 l
4699 4526 l
4718 4512 l
4736 4497 l
4754 4483 l
4772 4469 l
4790 4455 l
4809 4442 l
4827 4430 l
4844 4419 l
4862 4409 l
4879 4399 l
4897 4390 l
4914 4382 l
4931 4374 l
4949 4367 l
4966 4359 l
4984 4353 l
5001 4346 l
5019 4339 l
5036 4333 l
5053 4327 l
5071 4321 l
5088 4316 l
5106 4311 l
5123 4306 l
5140 4301 l
5158 4297 l
5175 4293 l
5192 4290 l
5209 4287 l
5225 4284 l
5242 4281 l
5259 4279 l
5276 4277 l
5293 4275 l
5309 4274 l
5326 4272 l
5343 4271 l
5360 4269 l
5376 4268 l
5392 4267 l
5408 4266 l
5425 4264 l
5441 4263 l
5457 4262 l
5473 4261 l
5490 4260 l
5506 4260 l
5522 4259 l
5538 4258 l
5554 4257 l
5571 4257 l
5588 4256 l
5604 4255 l
5621 4255 l
5637 4254 l
5654 4254 l
5671 4253 l
5687 4253 l
5704 4253 l
5720 4252 l
5737 4252 l
5754 4251 l
1945 3673 1945 7155 6427 7155 6427 3673 clp
0.696 s
3499 4506 m
174 fhn
0 sg
(c) sh
3586 4506 m
(o) sh
3684 4506 m
(n) sh
3782 4506 m
(d) sh
3880 4506 m
(u) sh
3977 4506 m
(c) sh
4064 4506 m
(t) sh
4115 4506 m
(o) sh
4213 4506 m
(r) sh
2688 4250 2688 6633 5755 6633 5755 4250 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
0.696 s
3499 4714 m
174 fhn
0 sg
(s) sh
3586 4714 m
(u) sh
3684 4714 m
(p) sh
3782 4714 m
(e) sh
3876 4714 m
(r) sh
3934 4714 m
(-) sh
2688 4250 2688 6633 5755 6633 5755 4250 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
0.696 s
2246 4780 m
169.333 fhn
0 sg
gs 90 ro
(t) sh
gr
2246 4830 m
gs 90 ro
(e) sh
gr
2246 4921 m
gs 90 ro
(m) sh
gr
2246 5063 m
gs 90 ro
(p) sh
gr
2246 5158 m
gs 90 ro
(e) sh
gr
2246 5250 m
gs 90 ro
(r) sh
gr
2246 5306 m
gs 90 ro
(a) sh
gr
2246 5398 m
gs 90 ro
(t) sh
gr
2246 5447 m
gs 90 ro
(u) sh
gr
2246 5542 m
gs 90 ro
(r) sh
gr
2246 5599 m
gs 90 ro
(e) sh
gr
2246 5691 m
gs 90 ro
( ) sh
gr
2246 5733 m
gs 90 ro
(T) sh
gr
2246 5835 m
gs 90 ro
( ) sh
gr
2246 5877 m
gs 90 ro
( ) sh
gr
2246 5920 m
gs 90 ro
(\() sh
gr
2246 5976 m
gs 90 ro
(J) sh
gr
2246 6061 m
gs 90 ro
(\)) sh
gr
2688 4250 2688 6633 5755 6633 5755 4250 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
0.696 s
2899 4994 m
169.333 fhn
0 sg
gs 90 ro
(f) sh
gr
2899 5043 m
gs 90 ro
(l) sh
gr
2899 5082 m
gs 90 ro
(u) sh
gr
2899 5177 m
gs 90 ro
(x) sh
gr
2899 5262 m
gs 90 ro
( ) sh
gr
2899 5304 m
gs 90 ro
(p) sh
gr
2899 5399 m
gs 90 ro
(h) sh
gr
2899 5495 m
gs 90 ro
(a) sh
gr
2899 5586 m
gs 90 ro
(s) sh
gr
2899 5671 m
gs 90 ro
(e) sh
gr
2899 5763 m
gs 90 ro
(s) sh
gr
2688 4250 2688 6633 5755 6633 5755 4250 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
0.696 s
3919 3920 m
169.333 fhn
0 sg
(d) sh
4014 3920 m
(o) sh
4110 3920 m
(p) sh
4205 3920 m
(i) sh
4244 3920 m
(n) sh
4339 3920 m
(g) sh
4434 3920 m
( ) sh
4476 3920 m
(x) sh
2688 4250 2688 6633 5755 6633 5755 4250 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
0.696 s
2688 4250 2688 6633 5755 6633 5755 4250 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
2688 4250 2688 6633 5755 6633 5755 4250 clp
3678 5446 3678 6695 5880 6695 5880 5446 clp
3964 5558 3964 6508 5550 6508 5550 5558 clp
0.249333 s
3678 5446 3678 6695 5880 6695 5880 5446 clp
3964 5558 3964 6508 5550 6508 5550 5558 clp
3678 5446 3678 6695 5880 6695 5880 5446 clp
0 stg
14.96 s
0 lc
3965 5559 m
3965 5584 l
2 lc
0 lc
4361 5559 m
4361 5584 l
2 lc
0 lc
4757 5559 m
4757 5584 l
2 lc
0 lc
5153 5559 m
5153 5584 l
2 lc
0 lc
5549 5559 m
5549 5584 l
2 lc
0 lc
3965 6507 m
3965 6482 l
2 lc
0 lc
4361 6507 m
4361 6482 l
2 lc
0 lc
4757 6507 m
4757 6482 l
2 lc
0 lc
5153 6507 m
5153 6482 l
2 lc
0 lc
5549 6507 m
5549 6482 l
2 lc
0 lc
3965 5559 m
3996 5559 l
2 lc
0 lc
3965 5875 m
3996 5875 l
2 lc
0 lc
3965 6191 m
3996 6191 l
2 lc
0 lc
3965 6507 m
3996 6507 l
2 lc
0 lc
5549 5559 m
5518 5559 l
2 lc
0 lc
5549 5875 m
5518 5875 l
2 lc
0 lc
5549 6191 m
5518 6191 l
2 lc
0 lc
5549 6507 m
5518 6507 l
2 lc
0 stg
3965 6507 m
3965 5559 l
3965 5559 m
5549 5559 l
3965 6507 m
5549 6507 l
3965 5559 m
5549 5559 l
3965 6507 m
3965 5559 l
5549 6507 m
5549 5559 l
3964 5558 3964 6508 5550 6508 5550 5558 clp
3678 5446 3678 6695 5880 6695 5880 5446 clp
0 stg
14.96 s
0 lc
3965 5559 m
3965 5584 l
2 lc
0 lc
4361 5559 m
4361 5584 l
2 lc
0 lc
4757 5559 m
4757 5584 l
2 lc
0 lc
5153 5559 m
5153 5584 l
2 lc
0 lc
5549 5559 m
5549 5584 l
2 lc
0 lc
3965 6507 m
3965 6482 l
2 lc
0 lc
4361 6507 m
4361 6482 l
2 lc
0 lc
4757 6507 m
4757 6482 l
2 lc
0 lc
5153 6507 m
5153 6482 l
2 lc
0 lc
5549 6507 m
5549 6482 l
2 lc
0 lc
3965 5559 m
3996 5559 l
2 lc
0 lc
3965 5875 m
3996 5875 l
2 lc
0 lc
3965 6191 m
3996 6191 l
2 lc
0 lc
3965 6507 m
3996 6507 l
2 lc
0 lc
5549 5559 m
5518 5559 l
2 lc
0 lc
5549 5875 m
5518 5875 l
2 lc
0 lc
5549 6191 m
5518 6191 l
2 lc
0 lc
5549 6507 m
5518 6507 l
2 lc
0 stg
3965 6507 m
3965 5559 l
3965 5559 m
5549 5559 l
3965 6507 m
5549 6507 l
3965 5559 m
5549 5559 l
3965 6507 m
3965 5559 l
5549 6507 m
5549 5559 l
3964 5558 3964 6508 5550 6508 5550 5558 clp
3678 5446 3678 6695 5880 6695 5880 5446 clp
3964 5558 3964 6508 5550 6508 5550 5558 clp
0 stg
14.96 s
4382 5559 m
4412 5648 l
4432 5698 l
4452 5742 l
4471 5778 l
4489 5810 l
4508 5837 l
4524 5858 l
4541 5877 l
4557 5893 l
4574 5907 l
4590 5920 l
4607 5932 l
4623 5943 l
4639 5953 l
4656 5962 l
4672 5971 l
4688 5979 l
4705 5987 l
4721 5995 l
4737 6001 l
4753 6007 l
4768 6013 l
4784 6018 l
4799 6023 l
4814 6028 l
4830 6032 l
4845 6036 l
4861 6040 l
4876 6043 l
4892 6046 l
4906 6048 l
4920 6050 l
4935 6052 l
4949 6053 l
4964 6055 l
4978 6056 l
4992 6057 l
5007 6057 l
5021 6058 l
5036 6058 l
5050 6058 l
5064 6058 l
5079 6058 l
5093 6058 l
5108 6057 l
5122 6056 l
5136 6055 l
5151 6054 l
5165 6052 l
5180 6051 l
5194 6048 l
5208 6046 l
5223 6042 l
5238 6039 l
5253 6035 l
5268 6031 l
5283 6026 l
5298 6022 l
5313 6017 l
5328 6012 l
5343 6007 l
5358 6001 l
5373 5996 l
5388 5991 l
5404 5985 l
5419 5980 l
5434 5974 l
5449 5969 l
5464 5963 l
5479 5957 l
5494 5951 l
5509 5945 l
5524 5938 l
5539 5931 l
5549 5927 l
3678 5446 3678 6695 5880 6695 5880 5446 clp
0 stg
14.96 s
0 lc
st [17] 0 sd
-80 947 4212 5560 1 0 b
st [] 0 sd
2 lc
3964 5558 3964 6508 5550 6508 5550 5558 clp
0 stg
3678 5446 3678 6695 5880 6695 5880 5446 clp
14.96 s
-453 320 4599 5934 1 0 b
3964 5558 3964 6508 5550 6508 5550 5558 clp
0 stg
3678 5446 3678 6695 5880 6695 5880 5446 clp
14.96 s
0 lc
st [17] 0 sd
0 -373 99 95 55 95 40 95 30 88 4382 5559 5 0.678 0 fb
st [] 0 sd
2 lc
3964 5558 3964 6508 5550 6508 5550 5558 clp
3678 5446 3678 6695 5880 6695 5880 5446 clp
0.249333 s
4126 5654 m
141.111 fhn
0 sg
gs 90 ro
(N) sh
gr
4126 5757 m
gs 90 ro
(e) sh
gr
4126 5833 m
gs 90 ro
(e) sh
gr
4126 5909 m
gs 90 ro
(l) sh
gr
3964 5558 3964 6508 5550 6508 5550 5558 clp
3678 5446 3678 6695 5880 6695 5880 5446 clp
0.249333 s
4226 5914 m
141.111 fhn
0 sg
(s) sh
4296 5914 m
(p) sh
4376 5914 m
(i) sh
4408 5914 m
(n) sh
3964 5558 3964 6508 5550 6508 5550 5558 clp
3678 5446 3678 6695 5880 6695 5880 5446 clp
0.249333 s
4979 6287 m
141.111 fhn
0 sg
(b) sh
5058 6287 m
(i) sh
5091 6287 m
(-) sh
5138 6287 m
(l) sh
5170 6287 m
(a) sh
5247 6287 m
(y) sh
5317 6287 m
(e) sh
5394 6287 m
(r) sh
3964 5558 3964 6508 5550 6508 5550 5558 clp
3678 5446 3678 6695 5880 6695 5880 5446 clp
0.249333 s
4752 5840 m
155.222 fhn
0 sg
(s) sh
4830 5840 m
(u) sh
4917 5840 m
(p) sh
5005 5840 m
(e) sh
5089 5840 m
(r) sh
5140 5840 m
(-) sh
3964 5558 3964 6508 5550 6508 5550 5558 clp
3678 5446 3678 6695 5880 6695 5880 5446 clp
0.249333 s
4752 5680 m
155.222 fhn
0 sg
(c) sh
4830 5680 m
(o) sh
4917 5680 m
(n) sh
5005 5680 m
(d) sh
5092 5680 m
(u) sh
5179 5680 m
(c) sh
5257 5680 m
(t) sh
5302 5680 m
(o) sh
5389 5680 m
(r) sh
3964 5558 3964 6508 5550 6508 5550 5558 clp
3678 5446 3678 6695 5880 6695 5880 5446 clp
0.249333 s
4226 5780 m
141.111 fhn
0 sg
(g) sh
4305 5780 m
(a) sh
4381 5780 m
(p) sh
3964 5558 3964 6508 5550 6508 5550 5558 clp
3678 5446 3678 6695 5880 6695 5880 5446 clp
0.249333 s
3964 5558 3964 6508 5550 6508 5550 5558 clp
st gr end
showpage

%%%%%%%%%%%%%%%%%% Figure 2 follows below %%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-1.2
%%Creator: TECPLOT
%%Pages:1
%%BoundingBox: 147 256 464 503
%%DocumentFonts: Helvetica Helvetica-Bold Symbol Times-Roman Times-Bold
%%Times-Italic Times-BoldItalic Courier Courier-Bold
%%EndComments
/tecplotdict 120 dict def
tecplotdict begin
/ed  {exch def} def
/ftl {findfont exch scalefont setfont} def
/ftr {/Times-Roman ftl} def
/ftb {/Times-Bold ftl} def
/fti {/Times-Italic ftl} def
/ftib {/Times-BoldItalic ftl} def
/fcr {/Courier ftl} def
/fcb {/Courier-Bold ftl} def
/fhn {/Helvetica ftl} def
/fhb {/Helvetica-Bold ftl} def
/fsy {/Symbol ftl} def
/gs /gsave load def
/gr /grestore load def
/np /newpath load def
/cp /closepath load def
/sg /setgray load def
/lc /setlinecap load def
/lj /setlinejoin load def
/x /setrgbcolor load def
/y {x moveto} def
/g /get load def
/sd /setdash load def
/s {stroke setlinewidth} def
/cpt /currentpoint load def
/m {stroke moveto} def
/rm /rmoveto load def
/l /lineto load def
/r /rlineto load def
/sf /setflat load def
/st /stroke load def
/ct  {cpt st} def
/stg {st sg} def
/scg {cpt m sg} def
/ro /rotate load def
/sh /show load def
/clp {st cp gr gs np moveto l l l cp clip np cp} def
/er {cpt cp np moveto r r r cp sg fill 0 sg cp} def
/erc {cpt cp np moveto r r r cp x fill 0 sg cp} def
/br {cpt cp np moveto r r r cp sg cp} def
/brc {cpt cp np moveto r r r cp x cp} def
/cir1 {cpt cp m} def
/cir2 {cp fill cp} def
/ii 0 def
/n 0 def
/CurA 0 def
/Ry 0 def
/Rx 0 def
/CA 0 def
/SA 0 def
/SJ 0 def
/SI 0 def
/bi 0 def
/i 0 def
/ib 0 def
/ig 0 def
/ir 0 def
/ishade 0 def
/bshade 0 def

/z
{
  /ii ed
  rea ii get
  gra ii get
  bla ii get
} def

/lrgb
{
  /ii ed
  /blue ed
  /green ed
  /red ed
  bla ii blue put
  gra ii green put
  rea ii red put
} def

/trace
{
  cp np
  m
  1 1 n
    {
      pop
      r
    } for
   cp
} def

/f
{
  /ishade ed
  /n ed
  st
  trace
  ishade sg fill
} def

/b
{
  /bshade ed
  /n ed
  m
  1 1 n
    {
      pop
      r
    } for
  bshade sg stroke
} def

/fb
{
  /bshade ed
  /ishade ed
  /n ed
  st
  n 2 mul 2 add copy
  trace
  ishade sg fill
  trace
  bshade sg stroke
} def

/c
{
  /n ed
  st
  trace
  stroke
} def

/fc
{
  /i ed
  /n ed
  st
  trace
  i z x fill
} def

/fd
{
  /ib ed
  /ig ed
  /ir ed
  /n ed
  st
  trace
  ir ig ib x fill
} def

/bc
{
  /i ed
  /n ed
  m
  1 1 n
    {
      pop
      r
    } for
  i z x stroke
} def

/fbc
{
  /ii ed
  /bi ed
  /n ed
  st
  n 2 mul 2 add copy
  trace
  ii z x fill
  trace
  bi z x stroke
} def
/fbd
{
  /ib ed
  /ig ed
  /ir ed
  /bi ed
  /n ed
  st
  n 2 mul 2 add copy
  trace
  ir ig ib x fill
  trace
  bi z x stroke
} def
/e
{
  /Ry ed
  /Rx ed
  /CA ed
  /SA ed
  /SJ ed
  /SI ed

  /DelX SA cos Rx mul def
  /DelY SA sin Ry mul def
  /XI SI DelX add def
  /YI SJ DelY add def
  /OCX DelX def
  /OCY DelY def
  /N 0 def
  SA CA add
  CA
  SA 360 add
    {
     /CurA ed
     /CX CurA cos Rx mul def
     /CY CurA sin Ry mul def
     OCX CX sub
     OCY CY sub
     /OCX CX def
     /OCY CY def
     /N N 1 add def
    }
  for
  XI YI N
} def
%%EndProlog
%%Page:? 1
0.0708661 0.0708661 scale np
gs
2074 3622 2074 7104 6556 7104 6556 3622 clp
2656 4464 2656 6582 5883 6582 5883 4464 clp
0.696 s
2074 3622 2074 7104 6556 7104 6556 3622 clp
2075 3623 m
1 0 -3480 4480 0 0 3480 er
2656 4464 2656 6582 5883 6582 5883 4464 clp
2074 3622 2074 7104 6556 7104 6556 3622 clp
2656 4464 2656 6582 5883 6582 5883 4464 clp
2074 3622 2074 7104 6556 7104 6556 3622 clp
0 stg
13.92 s
0 lc
2657 4465 m
2657 4521 l
2 lc
0 lc
2924 4465 m
2924 4493 l
2 lc
0 lc
3191 4465 m
3191 4493 l
2 lc
0 lc
3458 4465 m
3458 4493 l
2 lc
0 lc
3726 4465 m
3726 4493 l
2 lc
0 lc
3993 4465 m
3993 4521 l
2 lc
0 lc
4260 4465 m
4260 4493 l
2 lc
0 lc
4527 4465 m
4527 4493 l
2 lc
0 lc
4794 4465 m
4794 4493 l
2 lc
0 lc
5062 4465 m
5062 4493 l
2 lc
0 lc
5329 4465 m
5329 4521 l
2 lc
0 lc
5596 4465 m
5596 4493 l
2 lc
0 lc
5863 4465 m
5863 4493 l
2 lc
0 lc
2657 6581 m
2657 6525 l
2 lc
0 lc
2924 6581 m
2924 6553 l
2 lc
0 lc
3191 6581 m
3191 6553 l
2 lc
0 lc
3458 6581 m
3458 6553 l
2 lc
0 lc
3726 6581 m
3726 6553 l
2 lc
0 lc
3993 6581 m
3993 6525 l
2 lc
0 lc
4260 6581 m
4260 6553 l
2 lc
0 lc
4527 6581 m
4527 6553 l
2 lc
0 lc
4794 6581 m
4794 6553 l
2 lc
0 lc
5062 6581 m
5062 6553 l
2 lc
0 lc
5329 6581 m
5329 6525 l
2 lc
0 lc
5596 6581 m
5596 6553 l
2 lc
0 lc
5863 6581 m
5863 6553 l
2 lc
0 lc
2657 4465 m
2712 4465 l
2 lc
0 lc
2657 4641 m
2684 4641 l
2 lc
0 lc
2657 4817 m
2712 4817 l
2 lc
0 lc
2657 4994 m
2684 4994 l
2 lc
0 lc
2657 5170 m
2712 5170 l
2 lc
0 lc
2657 5346 m
2684 5346 l
2 lc
0 lc
2657 5523 m
2712 5523 l
2 lc
0 lc
2657 5699 m
2684 5699 l
2 lc
0 lc
2657 5875 m
2712 5875 l
2 lc
0 lc
2657 6052 m
2684 6052 l
2 lc
0 lc
2657 6228 m
2712 6228 l
2 lc
0 lc
2657 6404 m
2684 6404 l
2 lc
0 lc
2657 6581 m
2712 6581 l
2 lc
0 lc
5882 4465 m
5827 4465 l
2 lc
0 lc
5882 4641 m
5855 4641 l
2 lc
0 lc
5882 4817 m
5827 4817 l
2 lc
0 lc
5882 4994 m
5855 4994 l
2 lc
0 lc
5882 5170 m
5827 5170 l
2 lc
0 lc
5882 5346 m
5855 5346 l
2 lc
0 lc
5882 5523 m
5827 5523 l
2 lc
0 lc
5882 5699 m
5855 5699 l
2 lc
0 lc
5882 5875 m
5827 5875 l
2 lc
0 lc
5882 6052 m
5855 6052 l
2 lc
0 lc
5882 6228 m
5827 6228 l
2 lc
0 lc
5882 6404 m
5855 6404 l
2 lc
0 lc
5882 6581 m
5827 6581 l
2 lc
0.696 s
2524 4413 m
155.222 fhn
0 sg
(0) sh
2524 4766 m
155.222 fhn
0 sg
(1) sh
2524 5118 m
155.222 fhn
0 sg
(2) sh
2524 5471 m
155.222 fhn
0 sg
(3) sh
2524 5824 m
155.222 fhn
0 sg
(4) sh
2524 6176 m
155.222 fhn
0 sg
(5) sh
2524 6529 m
155.222 fhn
0 sg
(6) sh
13.92 s
0 stg
2657 6581 m
2657 4465 l
2657 4465 m
5882 4465 l
2657 6581 m
5882 6581 l
2657 4465 m
5882 4465 l
2657 6581 m
2657 4465 l
5882 6581 m
5882 4465 l
2656 4464 2656 6582 5883 6582 5883 4464 clp
2074 3622 2074 7104 6556 7104 6556 3622 clp
0 stg
13.92 s
0 lc
2657 4465 m
2657 4521 l
2 lc
0 lc
2924 4465 m
2924 4493 l
2 lc
0 lc
3191 4465 m
3191 4493 l
2 lc
0 lc
3458 4465 m
3458 4493 l
2 lc
0 lc
3726 4465 m
3726 4493 l
2 lc
0 lc
3993 4465 m
3993 4521 l
2 lc
0 lc
4260 4465 m
4260 4493 l
2 lc
0 lc
4527 4465 m
4527 4493 l
2 lc
0 lc
4794 4465 m
4794 4493 l
2 lc
0 lc
5062 4465 m
5062 4493 l
2 lc
0 lc
5329 4465 m
5329 4521 l
2 lc
0 lc
5596 4465 m
5596 4493 l
2 lc
0 lc
5863 4465 m
5863 4493 l
2 lc
0 lc
2657 6581 m
2657 6525 l
2 lc
0 lc
2924 6581 m
2924 6553 l
2 lc
0 lc
3191 6581 m
3191 6553 l
2 lc
0 lc
3458 6581 m
3458 6553 l
2 lc
0 lc
3726 6581 m
3726 6553 l
2 lc
0 lc
3993 6581 m
3993 6525 l
2 lc
0 lc
4260 6581 m
4260 6553 l
2 lc
0 lc
4527 6581 m
4527 6553 l
2 lc
0 lc
4794 6581 m
4794 6553 l
2 lc
0 lc
5062 6581 m
5062 6553 l
2 lc
0 lc
5329 6581 m
5329 6525 l
2 lc
0 lc
5596 6581 m
5596 6553 l
2 lc
0 lc
5863 6581 m
5863 6553 l
2 lc
0 lc
2657 4465 m
2712 4465 l
2 lc
0 lc
2657 4641 m
2684 4641 l
2 lc
0 lc
2657 4817 m
2712 4817 l
2 lc
0 lc
2657 4994 m
2684 4994 l
2 lc
0 lc
2657 5170 m
2712 5170 l
2 lc
0 lc
2657 5346 m
2684 5346 l
2 lc
0 lc
2657 5523 m
2712 5523 l
2 lc
0 lc
2657 5699 m
2684 5699 l
2 lc
0 lc
2657 5875 m
2712 5875 l
2 lc
0 lc
2657 6052 m
2684 6052 l
2 lc
0 lc
2657 6228 m
2712 6228 l
2 lc
0 lc
2657 6404 m
2684 6404 l
2 lc
0 lc
2657 6581 m
2712 6581 l
2 lc
0 lc
5882 4465 m
5827 4465 l
2 lc
0 lc
5882 4641 m
5855 4641 l
2 lc
0 lc
5882 4817 m
5827 4817 l
2 lc
0 lc
5882 4994 m
5855 4994 l
2 lc
0 lc
5882 5170 m
5827 5170 l
2 lc
0 lc
5882 5346 m
5855 5346 l
2 lc
0 lc
5882 5523 m
5827 5523 l
2 lc
0 lc
5882 5699 m
5855 5699 l
2 lc
0 lc
5882 5875 m
5827 5875 l
2 lc
0 lc
5882 6052 m
5855 6052 l
2 lc
0 lc
5882 6228 m
5827 6228 l
2 lc
0 lc
5882 6404 m
5855 6404 l
2 lc
0 lc
5882 6581 m
5827 6581 l
2 lc
0 stg
2657 6581 m
2657 4465 l
2657 4465 m
5882 4465 l
2657 6581 m
5882 6581 l
2657 4465 m
5882 4465 l
2657 6581 m
2657 4465 l
5882 6581 m
5882 4465 l
2656 4464 2656 6582 5883 6582 5883 4464 clp
2074 3622 2074 7104 6556 7104 6556 3622 clp
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
13.92 s
2657 4535 m
2678 4535 l
2700 4535 l
2721 4536 l
2742 4536 l
2763 4536 l
2785 4536 l
2806 4537 l
2827 4537 l
2848 4537 l
2870 4538 l
2891 4538 l
2912 4539 l
2933 4539 l
2955 4540 l
2976 4541 l
2997 4542 l
3019 4542 l
3040 4543 l
3061 4544 l
3082 4545 l
3104 4547 l
3125 4548 l
3146 4549 l
3167 4551 l
3189 4552 l
3210 4554 l
3231 4556 l
3252 4558 l
3274 4560 l
3295 4562 l
3316 4564 l
3337 4567 l
3359 4570 l
3380 4573 l
3401 4577 l
3423 4581 l
3444 4585 l
3465 4589 l
3486 4595 l
3508 4600 l
3529 4607 l
3550 4614 l
3571 4623 l
3593 4632 l
3614 4643 l
3635 4656 l
3656 4672 l
3678 4690 l
3699 4712 l
3720 4740 l
3742 4774 l
3763 4818 l
3784 4875 l
3805 4953 l
3827 5062 l
3847 5217 l
3850 5240 l
3852 5263 l
3855 5289 l
3857 5315 l
3860 5343 l
3862 5373 l
3864 5404 l
3867 5438 l
3869 5473 l
3872 5510 l
3874 5550 l
3877 5593 l
3879 5638 l
3881 5686 l
3884 5737 l
3886 5792 l
3889 5849 l
3891 5911 l
3893 5975 l
3896 6042 l
3898 6111 l
3901 6181 l
3903 6249 l
3906 6314 l
3908 6371 l
3910 6416 l
3913 6445 l
3915 6453 l
3918 6436 l
3920 6393 l
3923 6327 l
3925 6242 l
3927 6145 l
3930 6043 l
3932 5941 l
3935 5845 l
3937 5757 l
3939 5678 l
3942 5609 l
3944 5548 l
3947 5496 l
3949 5451 l
3952 5412 l
3954 5378 l
3956 5349 l
3959 5324 l
3961 5303 l
3964 5284 l
3966 5268 l
3969 5254 l
3971 5242 l
3973 5231 l
3976 5223 l
3978 5215 l
3981 5209 l
3983 5204 l
3985 5201 l
3988 5198 l
3990 5197 l
3993 5196 l
3993 5196 l
3996 5197 l
4000 5200 l
4003 5206 l
4006 5213 l
4010 5224 l
4013 5238 l
4017 5256 l
4020 5280 l
4024 5309 l
4027 5346 l
4030 5391 l
4034 5443 l
4037 5498 l
4041 5547 l
4044 5581 l
4048 5594 l
4051 5587 l
4054 5566 l
4058 5536 l
4061 5502 l
4065 5468 l
4068 5434 l
4072 5401 l
4075 5370 l
4078 5341 l
4082 5313 l
4085 5287 l
4089 5262 l
4092 5239 l
4095 5217 l
4099 5196 l
4102 5177 l
4106 5158 l
4109 5140 l
4113 5123 l
4116 5107 l
4119 5092 l
4123 5077 l
4126 5063 l
4130 5049 l
4133 5036 l
4137 5024 l
4140 5012 l
4143 5001 l
4147 4990 l
4150 4979 l
4154 4969 l
4157 4959 l
4161 4950 l
4164 4940 l
4167 4932 l
4171 4923 l
4174 4915 l
4178 4907 l
4181 4899 l
4185 4892 l
4188 4884 l
4191 4877 l
4195 4871 l
4198 4864 l
4228 4814 l
4258 4774 l
4288 4741 l
4318 4714 l
4348 4691 l
4378 4671 l
4408 4654 l
4438 4640 l
4468 4627 l
4498 4616 l
4528 4606 l
4559 4597 l
4589 4589 l
4619 4582 l
4649 4575 l
4679 4569 l
4709 4564 l
4739 4559 l
4769 4554 l
4799 4550 l
4829 4547 l
4859 4543 l
4889 4540 l
4919 4537 l
4949 4534 l
4980 4532 l
5010 4530 l
5040 4528 l
5070 4526 l
5100 4524 l
5130 4522 l
5160 4521 l
5190 4519 l
5220 4518 l
5250 4517 l
5280 4515 l
5310 4514 l
5340 4513 l
5371 4512 l
5401 4512 l
5431 4511 l
5461 4510 l
5491 4510 l
5521 4509 l
5551 4509 l
5581 4508 l
5611 4508 l
5641 4507 l
5671 4507 l
5701 4507 l
5731 4506 l
5762 4506 l
5792 4506 l
5822 4506 l
5852 4506 l
5882 4506 l
2074 3622 2074 7104 6556 7104 6556 3622 clp
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
0 lc
13.92 s
st [35] 0 sd
2657 4535 m
2678 4535 l
2699 4535 l
2720 4536 l
2742 4536 l
2763 4536 l
2784 4536 l
2805 4536 l
2827 4537 l
2848 4537 l
2869 4537 l
2890 4538 l
2912 4538 l
2933 4539 l
2954 4539 l
2976 4540 l
2997 4540 l
3018 4541 l
3039 4542 l
3061 4542 l
3082 4543 l
3103 4544 l
3124 4545 l
3146 4546 l
3167 4547 l
3188 4548 l
3209 4550 l
3231 4551 l
3252 4552 l
3273 4554 l
3295 4556 l
3316 4557 l
3337 4559 l
3358 4561 l
3380 4564 l
3401 4566 l
3422 4569 l
3443 4572 l
3465 4575 l
3486 4578 l
3507 4582 l
3528 4586 l
3550 4590 l
3571 4595 l
3592 4601 l
3614 4607 l
3635 4614 l
3656 4622 l
3677 4631 l
3699 4641 l
3720 4653 l
3741 4667 l
3762 4683 l
3784 4701 l
3805 4723 l
3826 4748 l
3847 4779 l
3850 4783 l
3852 4786 l
3855 4790 l
3857 4794 l
3860 4798 l
3862 4802 l
3864 4806 l
3867 4810 l
3869 4814 l
3872 4818 l
3874 4821 l
3877 4824 l
3879 4826 l
3881 4828 l
3884 4829 l
3886 4828 l
3889 4827 l
3891 4824 l
3893 4820 l
3896 4815 l
3898 4809 l
3901 4803 l
3903 4796 l
3906 4788 l
3908 4781 l
3910 4774 l
3913 4768 l
3915 4762 l
3918 4757 l
3920 4752 l
3923 4747 l
3925 4743 l
3927 4739 l
3930 4736 l
3932 4733 l
3935 4730 l
3937 4727 l
3939 4725 l
3942 4723 l
3944 4721 l
3947 4719 l
3949 4718 l
3952 4716 l
3954 4715 l
3956 4714 l
3959 4713 l
3961 4712 l
3964 4711 l
3966 4710 l
3969 4709 l
3971 4709 l
3973 4708 l
3976 4708 l
3978 4707 l
3981 4707 l
3983 4706 l
3985 4706 l
3988 4706 l
3990 4706 l
3993 4706 l
3993 4706 l
3996 4706 l
4000 4706 l
4003 4707 l
4006 4707 l
4010 4708 l
4013 4708 l
4017 4709 l
4020 4710 l
4024 4712 l
4027 4713 l
4030 4715 l
4034 4718 l
4037 4720 l
4041 4724 l
4044 4728 l
4048 4732 l
4051 4737 l
4054 4743 l
4058 4749 l
4061 4754 l
4065 4757 l
4068 4759 l
4072 4759 l
4075 4757 l
4078 4755 l
4082 4752 l
4085 4749 l
4089 4746 l
4092 4743 l
4095 4740 l
4099 4737 l
4102 4734 l
4106 4732 l
4109 4729 l
4113 4726 l
4116 4723 l
4119 4721 l
4123 4718 l
4126 4716 l
4130 4713 l
4133 4711 l
4137 4708 l
4140 4706 l
4143 4704 l
4147 4702 l
4150 4700 l
4154 4697 l
4157 4695 l
4161 4693 l
4164 4691 l
4167 4689 l
4171 4687 l
4174 4685 l
4178 4684 l
4181 4682 l
4185 4680 l
4188 4678 l
4191 4676 l
4195 4675 l
4198 4673 l
4228 4659 l
4258 4647 l
4288 4636 l
4318 4627 l
4348 4618 l
4378 4610 l
4408 4603 l
4438 4596 l
4468 4590 l
4498 4584 l
4528 4579 l
4559 4574 l
4589 4570 l
4619 4566 l
4649 4562 l
4679 4558 l
4709 4555 l
4739 4552 l
4769 4549 l
4799 4546 l
4829 4543 l
4859 4541 l
4889 4539 l
4919 4537 l
4949 4535 l
4980 4533 l
5010 4531 l
5040 4529 l
5070 4528 l
5100 4526 l
5130 4525 l
5160 4524 l
5190 4523 l
5220 4522 l
5250 4521 l
5280 4520 l
5310 4519 l
5340 4518 l
5371 4519 l
5401 4518 l
5431 4517 l
5461 4517 l
5491 4516 l
5521 4516 l
5551 4515 l
5581 4515 l
5611 4514 l
5641 4514 l
5671 4514 l
5701 4514 l
5731 4513 l
5762 4512 l
5792 4511 l
5822 4511 l
5852 4511 l
5882 4513 l
st [] 0 sd
2 lc
2074 3622 2074 7104 6556 7104 6556 3622 clp
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
0 lc
13.92 s
st [44 17 8 17] 0 sd
2657 4535 m
2678 4535 l
2699 4535 l
2720 4535 l
2742 4536 l
2763 4536 l
2784 4536 l
2805 4536 l
2827 4536 l
2848 4536 l
2869 4537 l
2890 4537 l
2912 4537 l
2933 4537 l
2954 4538 l
2976 4538 l
2997 4538 l
3018 4539 l
3039 4539 l
3061 4540 l
3082 4540 l
3103 4541 l
3124 4542 l
3146 4542 l
3167 4543 l
3188 4544 l
3209 4544 l
3231 4545 l
3252 4546 l
3273 4547 l
3295 4548 l
3316 4549 l
3337 4550 l
3358 4551 l
3380 4552 l
3401 4554 l
3422 4555 l
3443 4556 l
3465 4558 l
3486 4560 l
3507 4561 l
3528 4563 l
3550 4565 l
3571 4568 l
3592 4570 l
3614 4572 l
3635 4575 l
3656 4578 l
3677 4581 l
3699 4584 l
3720 4587 l
3741 4591 l
3762 4594 l
3784 4598 l
3805 4598 l
3826 4591 l
3847 4586 l
3850 4585 l
3852 4585 l
3855 4585 l
3857 4584 l
3860 4584 l
3862 4584 l
3864 4583 l
3867 4583 l
3869 4583 l
3872 4582 l
3874 4582 l
3877 4582 l
3879 4582 l
3881 4582 l
3884 4581 l
3886 4581 l
3889 4581 l
3891 4581 l
3893 4581 l
3896 4580 l
3898 4580 l
3901 4580 l
3903 4580 l
3906 4580 l
3908 4580 l
3910 4580 l
3913 4579 l
3915 4579 l
3918 4579 l
3920 4579 l
3923 4579 l
3925 4579 l
3927 4579 l
3930 4579 l
3932 4579 l
3935 4579 l
3937 4579 l
3939 4578 l
3942 4578 l
3944 4578 l
3947 4578 l
3949 4578 l
3952 4578 l
3954 4578 l
3956 4578 l
3959 4578 l
3961 4578 l
3964 4578 l
3966 4578 l
3969 4578 l
3971 4578 l
3973 4578 l
3976 4578 l
3978 4578 l
3981 4578 l
3983 4578 l
3985 4578 l
3988 4578 l
3990 4578 l
3993 4578 l
3993 4578 l
3996 4578 l
4000 4578 l
4003 4578 l
4006 4578 l
4010 4578 l
4013 4578 l
4017 4578 l
4020 4578 l
4024 4578 l
4027 4578 l
4030 4578 l
4034 4578 l
4037 4578 l
4041 4578 l
4044 4578 l
4048 4579 l
4051 4579 l
4054 4579 l
4058 4579 l
4061 4579 l
4065 4579 l
4068 4579 l
4072 4580 l
4075 4580 l
4078 4580 l
4082 4580 l
4085 4581 l
4089 4581 l
4092 4581 l
4095 4582 l
4099 4582 l
4102 4583 l
4106 4584 l
4109 4584 l
4113 4585 l
4116 4586 l
4119 4587 l
4123 4587 l
4126 4588 l
4130 4588 l
4133 4588 l
4137 4588 l
4140 4588 l
4143 4587 l
4147 4587 l
4150 4587 l
4154 4586 l
4157 4586 l
4161 4586 l
4164 4585 l
4167 4585 l
4171 4584 l
4174 4584 l
4178 4584 l
4181 4583 l
4185 4583 l
4188 4583 l
4191 4582 l
4195 4582 l
4198 4582 l
4228 4579 l
4258 4576 l
4288 4573 l
4318 4571 l
4348 4568 l
4378 4566 l
4408 4564 l
4438 4561 l
4468 4559 l
4498 4557 l
4528 4555 l
4559 4553 l
4589 4552 l
4619 4550 l
4649 4548 l
4679 4547 l
4709 4545 l
4739 4544 l
4769 4542 l
4799 4541 l
4829 4540 l
4859 4538 l
4889 4537 l
4919 4536 l
4949 4535 l
4980 4534 l
5010 4533 l
5040 4532 l
5070 4531 l
5100 4530 l
5130 4529 l
5160 4529 l
5190 4528 l
5220 4527 l
5250 4527 l
5280 4526 l
5310 4526 l
5340 4525 l
5371 4524 l
5401 4524 l
5431 4523 l
5461 4523 l
5491 4523 l
5521 4522 l
5551 4528 l
5581 4528 l
5611 4528 l
5641 4527 l
5671 4527 l
5701 4527 l
5731 4527 l
5762 4527 l
5792 4527 l
5822 4527 l
5852 4527 l
5882 4527 l
st [] 0 sd
2 lc
2074 3622 2074 7104 6556 7104 6556 3622 clp
0 stg
13.92 s
400 0 2808 6283 1 0 b
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
2074 3622 2074 7104 6556 7104 6556 3622 clp
13.92 s
0 lc
st [35] 0 sd
0 -2113 3995 6583 1 0 b
st [] 0 sd
2 lc
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
2074 3622 2074 7104 6556 7104 6556 3622 clp
13.92 s
0 lc
st [35] 0 sd
400 0 2808 6123 1 0 b
st [] 0 sd
2 lc
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
2074 3622 2074 7104 6556 7104 6556 3622 clp
13.92 s
0 lc
st [44 17 8 17] 0 sd
400 0 2808 5956 1 0 b
st [] 0 sd
2 lc
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
2074 3622 2074 7104 6556 7104 6556 3622 clp
13.92 s
90 174 90 70 90 -70 90 -174 90 -174 90 -70 90 70 90 174 4315 14063 8 0 b
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
2074 3622 2074 7104 6556 7104 6556 3622 clp
13.92 s
90 174 90 70 90 -70 90 -174 90 -174 90 -70 90 70 90 174 4315 14063 8 0 b
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
2074 3622 2074 7104 6556 7104 6556 3622 clp
13.92 s
90 174 90 70 90 -70 90 -174 90 -174 90 -70 90 70 90 174 4315 14063 8 0 b
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
2074 3622 2074 7104 6556 7104 6556 3622 clp
13.92 s
90 174 90 70 90 -70 90 -174 90 -174 90 -70 90 70 90 174 4315 14063 8 0 b
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
2074 3622 2074 7104 6556 7104 6556 3622 clp
13.92 s
13 18 13 7 13 -7 13 -18 13 -18 13 -7 13 7 13 18 5401 6263 8 0 b
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
2074 3622 2074 7104 6556 7104 6556 3622 clp
13.92 s
13 18 13 7 13 -7 13 -18 13 -18 13 -7 13 7 13 18 5001 5989 8 0 b
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
2074 3622 2074 7104 6556 7104 6556 3622 clp
13.92 s
13 18 13 7 13 -7 13 -18 13 -18 13 -7 13 7 13 18 5341 5976 8 0 b
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
2074 3622 2074 7104 6556 7104 6556 3622 clp
13.92 s
0 -93 5041 6303 1 0 b
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
2074 3622 2074 7104 6556 7104 6556 3622 clp
13.92 s
107 0 4988 6256 1 0 b
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
2074 3622 2074 7104 6556 7104 6556 3622 clp
13.92 s
0 -93 4661 6029 1 0 b
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
2074 3622 2074 7104 6556 7104 6556 3622 clp
13.92 s
107 0 4608 5983 1 0 b
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
2074 3622 2074 7104 6556 7104 6556 3622 clp
13.92 s
87 0 2368 5309 1 0 b
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
2074 3622 2074 7104 6556 7104 6556 3622 clp
13.92 s
0 -93 2461 5356 1 0 b
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
2074 3622 2074 7104 6556 7104 6556 3622 clp
13.92 s
0 -93 4661 5776 1 0 b
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
2074 3622 2074 7104 6556 7104 6556 3622 clp
13.92 s
107 0 4608 5729 1 0 b
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
2074 3622 2074 7104 6556 7104 6556 3622 clp
13.92 s
4788 6263 0 5 113 73 e
0 b
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
2074 3622 2074 7104 6556 7104 6556 3622 clp
13.92 s
5288 6263 0 5 113 73 e
0 b
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
2074 3622 2074 7104 6556 7104 6556 3622 clp
13.92 s
5628 6263 0 5 113 73 e
0 b
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
2074 3622 2074 7104 6556 7104 6556 3622 clp
13.92 s
4888 5983 0 5 113 73 e
0 b
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
2074 3622 2074 7104 6556 7104 6556 3622 clp
13.92 s
5228 5976 0 5 113 73 e
0 b
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
2074 3622 2074 7104 6556 7104 6556 3622 clp
13.92 s
5568 5976 0 5 113 73 e
0 b
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
2074 3622 2074 7104 6556 7104 6556 3622 clp
13.92 s
147 0 4448 6283 1 0 b
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
2074 3622 2074 7104 6556 7104 6556 3622 clp
13.92 s
147 0 4448 6243 1 0 b
2656 4464 2656 6582 5883 6582 5883 4464 clp
0 stg
2074 3622 2074 7104 6556 7104 6556 3622 clp
41.76 s
4228 6263 0 5 133 93 e
0 b
2656 4464 2656 6582 5883 6582 5883 4464 clp
2074 3622 2074 7104 6556 7104 6556 3622 clp
0.696 s
2521 4243 m
169.333 fhn
0 sg
(\() sh
2578 4243 m
169.333 fsy
0 sg
(p) sh
2670 4243 m
169.333 fhn
0 sg
(,) sh
2715 4243 m
( ) sh
2758 4243 m
(0) sh
2853 4243 m
(\)) sh
2656 4464 2656 6582 5883 6582 5883 4464 clp
2074 3622 2074 7104 6556 7104 6556 3622 clp
0.696 s
3821 4249 m
169.333 fhn
0 sg
(\() sh
3878 4249 m
169.333 fsy
0 sg
(p) sh
3970 4249 m
169.333 fhn
0 sg
(,) sh
4015 4249 m
( ) sh
4058 4249 m
169.333 fsy
0 sg
(p) sh
4149 4249 m
169.333 fhn
0 sg
(\)) sh
2656 4464 2656 6582 5883 6582 5883 4464 clp
2074 3622 2074 7104 6556 7104 6556 3622 clp
0.696 s
5621 4269 m
169.333 fhn
0 sg
(\() sh
5678 4269 m
(0) sh
5773 4269 m
(,) sh
5819 4269 m
( ) sh
5861 4269 m
(0) sh
5956 4269 m
(\)) sh
2656 4464 2656 6582 5883 6582 5883 4464 clp
2074 3622 2074 7104 6556 7104 6556 3622 clp
0.696 s
4901 4216 m
169.333 fhb
0 sg
(q) sh
2656 4464 2656 6582 5883 6582 5883 4464 clp
2074 3622 2074 7104 6556 7104 6556 3622 clp
0.696 s
3241 6256 m
155.222 fhn
0 sg
(x) sh
3319 6256 m
( ) sh
3358 6256 m
(=) sh
3448 6256 m
( ) sh
3487 6256 m
(0) sh
3574 6256 m
(.) sh
3616 6256 m
(0) sh
3704 6256 m
(9) sh
2656 4464 2656 6582 5883 6582 5883 4464 clp
2074 3622 2074 7104 6556 7104 6556 3622 clp
0.696 s
3241 6083 m
155.222 fhn
0 sg
(x) sh
3319 6083 m
( ) sh
3358 6083 m
(=) sh
3448 6083 m
( ) sh
3487 6083 m
(0) sh
3574 6083 m
(.) sh
3616 6083 m
(1) sh
3704 6083 m
(2) sh
2656 4464 2656 6582 5883 6582 5883 4464 clp
2074 3622 2074 7104 6556 7104 6556 3622 clp
0.696 s
3248 5916 m
155.222 fhn
0 sg
(x) sh
3326 5916 m
( ) sh
3364 5916 m
(=) sh
3455 5916 m
( ) sh
3494 5916 m
(0) sh
3581 5916 m
(.) sh
3623 5916 m
(2) sh
3710 5916 m
(0) sh
2656 4464 2656 6582 5883 6582 5883 4464 clp
2074 3622 2074 7104 6556 7104 6556 3622 clp
0.696 s
4815 5696 m
183.444 fhn
0 sg
(.) sh
4864 5696 m
( ) sh
4910 5696 m
(.) sh
4960 5696 m
( ) sh
5006 5696 m
(.) sh
5055 5696 m
( ) sh
5101 5696 m
(.) sh
5151 5696 m
( ) sh
5197 5696 m
(.) sh
2656 4464 2656 6582 5883 6582 5883 4464 clp
2074 3622 2074 7104 6556 7104 6556 3622 clp
0.696 s
2421 5183 m
197.556 fhn
0 sg
gs 90 ro
(J) sh
gr
2323 5281 m
118.533 fhn
0 sg
gs 90 ro
(e) sh
gr
2323 5346 m
gs 90 ro
(f) sh
gr
2323 5380 m
gs 90 ro
(f) sh
gr
2421 5415 m
197.556 fhn
0 sg
gs 90 ro
(\() sh
gr
2421 5481 m
gs 90 ro
(q) sh
gr
2421 5592 m
gs 90 ro
(\)) sh
gr
2421 5658 m
gs 90 ro
(/) sh
gr
2421 5711 m
gs 90 ro
(J) sh
gr
2656 4464 2656 6582 5883 6582 5883 4464 clp
2074 3622 2074 7104 6556 7104 6556 3622 clp
0.696 s
2656 4464 2656 6582 5883 6582 5883 4464 clp
st gr end
showpage

%%%%%%%%%%%%%%%%%% Figure 3 follows below %%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-1.2
%%Creator: TECPLOT
%%Pages:1
%%BoundingBox: 164 244 394 439
%%DocumentFonts: Helvetica Helvetica-Bold Symbol Times-Roman Times-Bold
%%Times-Italic Times-BoldItalic Courier Courier-Bold
%%EndComments
/tecplotdict 120 dict def
tecplotdict begin
/ed  {exch def} def
/ftl {findfont exch scalefont setfont} def
/ftr {/Times-Roman ftl} def
/ftb {/Times-Bold ftl} def
/fti {/Times-Italic ftl} def
/ftib {/Times-BoldItalic ftl} def
/fcr {/Courier ftl} def
/fcb {/Courier-Bold ftl} def
/fhn {/Helvetica ftl} def
/fhb {/Helvetica-Bold ftl} def
/fsy {/Symbol ftl} def
/gs /gsave load def
/gr /grestore load def
/np /newpath load def
/cp /closepath load def
/sg /setgray load def
/lc /setlinecap load def
/lj /setlinejoin load def
/x /setrgbcolor load def
/y {x moveto} def
/g /get load def
/sd /setdash load def
/s {stroke setlinewidth} def
/cpt /currentpoint load def
/m {stroke moveto} def
/rm /rmoveto load def
/l /lineto load def
/r /rlineto load def
/sf /setflat load def
/st /stroke load def
/ct  {cpt st} def
/stg {st sg} def
/scg {cpt m sg} def
/ro /rotate load def
/sh /show load def
/clp {st cp gr gs np moveto l l l cp clip np cp} def
/er {cpt cp np moveto r r r cp sg fill 0 sg cp} def
/erc {cpt cp np moveto r r r cp x fill 0 sg cp} def
/br {cpt cp np moveto r r r cp sg cp} def
/brc {cpt cp np moveto r r r cp x cp} def
/cir1 {cpt cp m} def
/cir2 {cp fill cp} def
/ii 0 def
/n 0 def
/CurA 0 def
/Ry 0 def
/Rx 0 def
/CA 0 def
/SA 0 def
/SJ 0 def
/SI 0 def
/bi 0 def
/i 0 def
/ib 0 def
/ig 0 def
/ir 0 def
/ishade 0 def
/bshade 0 def

/z
{
  /ii ed
  rea ii get
  gra ii get
  bla ii get
} def

/lrgb
{
  /ii ed
  /blue ed
  /green ed
  /red ed
  bla ii blue put
  gra ii green put
  rea ii red put
} def

/trace
{
  cp np
  m
  1 1 n
    {
      pop
      r
    } for
   cp
} def

/f
{
  /ishade ed
  /n ed
  st
  trace
  ishade sg fill
} def

/b
{
  /bshade ed
  /n ed
  m
  1 1 n
    {
      pop
      r
    } for
  bshade sg stroke
} def

/fb
{
  /bshade ed
  /ishade ed
  /n ed
  st
  n 2 mul 2 add copy
  trace
  ishade sg fill
  trace
  bshade sg stroke
} def

/c
{
  /n ed
  st
  trace
  stroke
} def

/fc
{
  /i ed
  /n ed
  st
  trace
  i z x fill
} def

/fd
{
  /ib ed
  /ig ed
  /ir ed
  /n ed
  st
  trace
  ir ig ib x fill
} def

/bc
{
  /i ed
  /n ed
  m
  1 1 n
    {
      pop
      r
    } for
  i z x stroke
} def

/fbc
{
  /ii ed
  /bi ed
  /n ed
  st
  n 2 mul 2 add copy
  trace
  ii z x fill
  trace
  bi z x stroke
} def
/fbd
{
  /ib ed
  /ig ed
  /ir ed
  /bi ed
  /n ed
  st
  n 2 mul 2 add copy
  trace
  ir ig ib x fill
  trace
  bi z x stroke
} def
/e
{
  /Ry ed
  /Rx ed
  /CA ed
  /SA ed
  /SJ ed
  /SI ed

  /DelX SA cos Rx mul def
  /DelY SA sin Ry mul def
  /XI SI DelX add def
  /YI SJ DelY add def
  /OCX DelX def
  /OCY DelY def
  /N 0 def
  SA CA add
  CA
  SA 360 add
    {
     /CurA ed
     /CX CurA cos Rx mul def
     /CY CurA sin Ry mul def
     OCX CX sub
     OCY CY sub
     /OCX CX def
     /OCY CY def
     /N N 1 add def
    }
  for
  XI YI N
} def
%%EndProlog
%%Page:? 1
0.0708661 0.0708661 scale np
gs
1347 3202 1347 7728 7173 7728 7173 3202 clp
1405 3247 1405 7682 7114 7682 7114 3247 clp
0.9048 s
1347 3202 1347 7728 7173 7728 7173 3202 clp
1348 3203 m
1 0 -4524 5824 0 0 4524 er
1405 3247 1405 7682 7114 7682 7114 3247 clp
1347 3202 1347 7728 7173 7728 7173 3202 clp
1405 3247 1405 7682 7114 7682 7114 3247 clp
11.31 s
0 stg
5279 4134 m
5370 5414 l
6.786 s
5279 4134 m
5250 4125 l
5300 4439 m
5272 4429 l
5323 4752 m
5294 4743 l
5346 5076 m
5317 5067 l
5370 5410 m
5340 5402 l
0.9048 s
5320 4090 m
165.1 fhn
0 sg
gs 16 ro
(0) sh
gr
5409 4116 m
gs 16 ro
(.) sh
gr
5452 4128 m
gs 16 ro
(0) sh
gr
5542 4154 m
gs 16 ro
(0) sh
gr
5342 4395 m
165.1 fhn
0 sg
gs 16 ro
(0) sh
gr
5432 4420 m
gs 16 ro
(.) sh
gr
5475 4432 m
gs 16 ro
(0) sh
gr
5564 4458 m
gs 16 ro
(1) sh
gr
5365 4708 m
165.1 fhn
0 sg
gs 16 ro
(0) sh
gr
5455 4734 m
gs 16 ro
(.) sh
gr
5498 4746 m
gs 16 ro
(0) sh
gr
5587 4772 m
gs 16 ro
(2) sh
gr
5389 5031 m
165.1 fhn
0 sg
gs 16 ro
(0) sh
gr
5478 5057 m
gs 16 ro
(.) sh
gr
5521 5069 m
gs 16 ro
(0) sh
gr
5610 5095 m
gs 16 ro
(3) sh
gr
5413 5365 m
165.1 fhn
0 sg
gs 16 ro
(0) sh
gr
5503 5391 m
gs 16 ro
(.) sh
gr
5546 5403 m
gs 16 ro
(0) sh
gr
5635 5429 m
gs 16 ro
(4) sh
gr
11.31 s
0 stg
5279 4134 m
3367 3481 l
6.786 s
5239 4121 m
5241 4150 l
4954 4023 m
4956 4053 l
4662 3924 m
4663 3953 l
4362 3821 m
4363 3851 l
4054 3716 m
4055 3746 l
3738 3608 m
3738 3638 l
3414 3497 m
3413 3527 l
0.9048 s
5295 3947 m
165.1 fhn
0 sg
gs -269 ro
(-) sh
gr
5294 4002 m
gs -269 ro
(3) sh
gr
5010 3849 m
165.1 fhn
0 sg
gs -269 ro
(-) sh
gr
5009 3904 m
gs -269 ro
(2) sh
gr
4718 3749 m
165.1 fhn
0 sg
gs -269 ro
(-) sh
gr
4717 3804 m
gs -269 ro
(1) sh
gr
4418 3702 m
165.1 fhn
0 sg
gs -269 ro
(0) sh
gr
4111 3596 m
165.1 fhn
0 sg
gs -269 ro
(1) sh
gr
3795 3488 m
165.1 fhn
0 sg
gs -269 ro
(2) sh
gr
3471 3377 m
165.1 fhn
0 sg
gs -269 ro
(3) sh
gr
11.31 s
0 stg
2408 4551 m
3367 3481 l
6.786 s
2426 4530 m
2457 4538 l
2563 4377 m
2594 4386 l
2706 4219 m
2737 4228 l
2854 4053 m
2886 4063 l
3010 3880 m
3042 3890 l
3172 3698 m
3205 3709 l
3342 3509 m
3375 3520 l
0.9048 s
2273 4426 m
165.1 fhn
0 sg
gs -343 ro
(-) sh
gr
2325 4442 m
gs -343 ro
(3) sh
gr
2409 4273 m
165.1 fhn
0 sg
gs -343 ro
(-) sh
gr
2462 4289 m
gs -343 ro
(2) sh
gr
2551 4114 m
165.1 fhn
0 sg
gs -343 ro
(-) sh
gr
2604 4130 m
gs -343 ro
(1) sh
gr
2752 3964 m
165.1 fhn
0 sg
gs -343 ro
(0) sh
gr
2907 3790 m
165.1 fhn
0 sg
gs -343 ro
(1) sh
gr
3069 3609 m
165.1 fhn
0 sg
gs -343 ro
(2) sh
gr
3239 3418 m
165.1 fhn
0 sg
gs -343 ro
(3) sh
gr
-1197 807 92 1279 1122 -917 4156 5052 3 0.765 f
0 stg
6.786 s
4156 5052 m
5279 4134 l
0 stg
4160 5331 m
5300 4439 l
0 stg
4164 5618 m
5323 4752 l
0 stg
4169 5914 m
5346 5076 l
0 stg
4173 6217 m
5370 5410 l
0 stg
4179 5033 m
4197 6204 l
0 stg
4340 4902 m
4368 6089 l
0 stg
4507 4765 m
4546 5969 l
0 stg
4682 4622 m
4731 5844 l
0 stg
4863 4474 m
4925 5714 l
0 stg
5053 4319 m
5128 5577 l
0 stg
5250 4158 m
5340 5434 l
1854 439 -88 1231 -1749 -501 4156 5052 3 0.906 f
0 stg
4119 5041 m
4134 6211 l
0 stg
3857 4966 m
3857 6145 l
0 stg
3588 4889 m
3573 6078 l
0 stg
3313 4810 m
3282 6009 l
0 stg
3032 4730 m
2983 5939 l
0 stg
2744 4647 m
2678 5866 l
0 stg
2450 4563 m
2365 5792 l
0 stg
4156 5052 m
2408 4551 l
0 stg
4160 5331 m
2387 4844 l
0 stg
4164 5618 m
2365 5146 l
0 stg
4169 5914 m
2343 5458 l
0 stg
4173 6217 m
2320 5778 l
1912 653 960 -1070 -1749 -501 4156 5052 3 0.765 f
0 stg
4119 5041 m
5239 4121 l
0 stg
3857 4966 m
4954 4023 l
0 stg
3588 4889 m
4662 3924 l
0 stg
3313 4810 m
4362 3821 l
0 stg
3032 4730 m
4054 3716 l
0 stg
2744 4647 m
3738 3608 l
0 stg
2450 4563 m
3414 3497 l
0 stg
4179 5033 m
2426 4530 l
0 stg
4340 4902 m
2563 4377 l
0 stg
4507 4765 m
2706 4219 l
0 stg
4682 4622 m
2854 4053 l
0 stg
4863 4474 m
3010 3880 l
0 stg
5053 4319 m
3172 3698 l
0 stg
5250 4158 m
3342 3509 l
11.31 s
0 stg
4156 5052 m
5279 4134 l
0 stg
4173 6220 m
5370 5414 l
0 stg
4156 5052 m
4173 6220 l
0 stg
5279 4134 m
5370 5414 l
0 stg
4156 5052 m
2408 4551 l
0 stg
4173 6220 m
2320 5781 l
0 stg
4156 5052 m
4173 6220 l
0 stg
2408 4551 m
2320 5781 l
0 stg
4156 5052 m
2408 4551 l
0 stg
5279 4134 m
3367 3481 l
0 stg
4156 5052 m
5279 4134 l
0 stg
2408 4551 m
3367 3481 l
2 lj
33 8 20 -15 -33 -8 4161 5388 3 1 f
0 stg
4161 5388 m
4128 5380 l
0 stg
4181 5373 m
4161 5388 l
33 7 20 -16 -33 -7 4128 5380 3 1 f
0 stg
4128 5380 m
4095 5373 l
33 9 20 -14 -33 -8 4181 5373 3 1 f
0 stg
4202 5359 m
4181 5373 l
33 7 20 -16 -33 -6 4095 5373 3 1 f
0 stg
4095 5373 m
4062 5367 l
33 8 20 -15 -33 -7 4148 5365 3 1 f
33 6 20 -16 -33 -6 4062 5367 3 1 f
0 stg
4062 5367 m
4028 5361 l
33 9 20 -13 -33 -9 4202 5359 3 1 f
0 stg
4222 5347 m
4202 5359 l
33 8 20 -16 -33 -7 4115 5357 3 1 f
34 5 20 -16 -33 -6 4028 5361 3 1 f
0 stg
4028 5361 m
3995 5355 l
33 9 20 -14 -33 -8 4168 5351 3 1 f
33 6 20 -16 -33 -6 4081 5351 3 1 f
33 10 20 -13 -33 -9 4222 5347 3 1 f
0 stg
4242 5334 m
4222 5347 l
34 5 20 -15 -34 -5 3995 5355 3 1 f
0 stg
3995 5355 m
3961 5350 l
33 8 20 -15 -33 -8 4135 5342 3 1 f
34 5 20 -16 -34 -5 4048 5345 3 1 f
33 10 20 -13 -33 -9 4189 5337 3 1 f
34 3 20 -15 -34 -4 3961 5350 3 1 f
0 stg
3961 5350 m
3927 5346 l
34 7 20 -15 -33 -6 4102 5335 3 1 f
34 3 20 -14 -34 -5 4015 5339 3 1 f
33 9 21 -12 -33 -10 4242 5334 3 1 f
0 stg
4263 5322 m
4242 5334 l
34 9 20 -13 -33 -8 4155 5328 3 1 f
34 4 20 -15 -34 -5 4068 5328 3 1 f
34 1 20 -15 -34 -2 3927 5346 3 1 f
0 stg
3927 5346 m
3894 5345 l
33 9 21 -12 -33 -10 4209 5324 3 1 f
34 2 20 -13 -34 -3 3981 5335 3 1 f
34 6 20 -13 -34 -7 4122 5319 3 1 f
34 2 20 -13 -34 -3 4035 5323 3 1 f
33 9 21 -11 -33 -9 4263 5322 3 1 f
0 stg
4284 5310 m
4263 5322 l
-10 0 -20 15 6 -0 3908 5330 3 1 f
28 -1 20 -15 -24 1 3884 5345 3 1 f
6.786 s
0 stg
3884 5345 m
3908 5330 l
11.31 s
0 stg
3894 5345 m
3860 5346 l
34 8 20 -11 -34 -9 4176 5315 3 1 f
34 3 20 -12 -34 -4 4088 5313 3 1 f
9 -6 -34 -1 -20 13 27 1 3940 5318 4 1 f
7 0 11 -7 3923 5324 2 1 f
6.786 s
0 stg
3923 5324 m
3940 5318 l
34 8 21 -10 -33 -9 4230 5312 3 1 f
34 1 20 -12 -34 -2 4001 5320 3 1 f
34 6 20 -10 -34 -6 4142 5306 3 1 f
34 -2 20 -16 -34 3 3860 5346 3 1 f
11.31 s
0 stg
3860 5346 m
3826 5349 l
34 1 20 -12 -34 -2 4055 5309 3 1 f
-6 0 -9 6 3923 5324 2 1 f
-11 7 34 0 20 -13 -28 1 3908 5330 4 1 f
6.786 s
0 stg
3908 5330 m
3923 5324 l
34 8 21 -10 -33 -9 4284 5310 3 1 f
11.31 s
0 stg
4305 5299 m
4284 5310 l
34 6 21 -9 -34 -8 4196 5303 3 1 f
34 3 20 -10 -34 -3 4108 5300 3 1 f
-27 -1 -20 12 10 0 3977 5306 3 1 f
24 0 20 -12 -7 -0 3940 5318 3 1 f
6.786 s
0 stg
3940 5318 m
3977 5306 l
34 -2 20 -17 -34 3 3826 5349 3 1 f
11.31 s
0 stg
3826 5349 m
3791 5352 l
34 6 21 -9 -34 -8 4250 5301 3 1 f
11 -6 -34 -1 -20 12 26 0 4015 5295 4 1 f
8 0 9 -5 3998 5300 2 1 f
6.786 s
0 stg
3998 5300 m
4015 5295 l
34 0 20 -16 -34 2 3879 5331 3 1 f
34 5 21 -8 -34 -6 4163 5295 3 1 f
34 2 20 -11 -34 -1 4075 5296 3 1 f
34 2 20 -13 -34 -0 3933 5318 3 1 f
34 8 21 -8 -34 -8 4305 5299 3 1 f
11.31 s
0 stg
4326 5291 m
4305 5299 l
34 5 21 -7 -34 -6 4217 5293 3 1 f
-3 0 -20 17 7 -0 3804 5335 3 1 f
27 -0 20 -18 -31 1 3788 5352 3 1 f
6.786 s
0 stg
3788 5352 m
3804 5335 l
11.31 s
0 stg
3791 5352 m
3757 5353 l
-10 -0 -11 6 3998 5300 2 1 f
-9 5 34 2 20 -13 -24 -0 3977 5306 4 1 f
6.786 s
0 stg
3977 5306 m
3998 5300 l
34 4 20 -9 -34 -3 4129 5290 3 1 f
34 1 20 -19 -34 2 3845 5333 3 1 f
-26 -0 -20 11 7 0 4055 5284 3 1 f
27 2 20 -12 -8 -0 4015 5295 3 1 f
0 stg
4015 5295 m
4055 5284 l
34 4 20 -16 -34 -0 3899 5317 3 1 f
16 -6 -34 -6 -21 8 16 3 4276 5280 4 1 f
18 3 5 -2 4254 5278 2 1 f
0 stg
4254 5278 m
4276 5280 l
16 -6 -34 -5 -21 7 18 3 4185 5277 4 1 f
15 2 5 -2 4165 5276 2 1 f
0 stg
4165 5276 m
4185 5277 l
34 1 20 -18 -34 -1 3757 5353 3 1 f
11.31 s
0 stg
3757 5353 m
3723 5353 l
34 4 20 -15 -34 -2 3953 5306 3 1 f
6 -3 -34 -2 -20 9 9 1 4106 5277 4 1 f
25 3 15 -8 4067 5282 2 1 f
6.786 s
0 stg
4067 5282 m
4106 5277 l
-7 0 -20 19 22 1 3809 5315 3 1 f
12 1 20 -21 -27 0 3804 5335 3 1 f
0 stg
3804 5335 m
3809 5315 l
3 -1 -34 -8 -6 2 4332 5289 3 1 f
-15 4 34 8 18 -5 4296 5282 3 1 f
0 stg
4296 5282 m
4332 5289 l
11.31 s
0 stg
4347 5285 m
4326 5291 l
6 -2 -34 -5 -16 6 4254 5278 3 1 f
-5 2 34 5 15 -5 4210 5277 3 1 f
6.786 s
0 stg
4210 5277 m
4254 5278 l
34 4 20 -15 -34 -2 4007 5295 3 1 f
34 5 20 -20 -34 -1 3865 5317 3 1 f
4 -2 -34 -4 -16 6 4165 5276 3 1 f
-5 2 34 6 16 -7 4120 5276 3 1 f
0 stg
4120 5276 m
4165 5276 l
34 6 20 -17 -34 -4 3919 5304 3 1 f
-7 -0 -6 3 4067 5282 2 1 f
-15 8 34 5 20 -14 -27 -2 4055 5284 4 1 f
0 stg
4055 5284 m
4067 5282 l
35 -0 19 -17 -35 -1 3723 5353 3 1 f
11.31 s
0 stg
3723 5353 m
3688 5352 l
-16 -3 -3 1 4296 5282 2 1 f
-18 5 34 7 21 -7 -18 -3 4276 5280 4 1 f
6.786 s
0 stg
4276 5280 m
4296 5282 l
35 1 20 -21 -34 -1 3777 5335 3 1 f
-18 -3 -6 2 4210 5277 2 1 f
-15 5 34 6 21 -9 -15 -2 4185 5277 4 1 f
0 stg
4185 5277 m
4210 5277 l
34 6 20 -17 -34 -4 3973 5293 3 1 f
-22 -1 -20 20 34 4 11 -12 3805 5304 4 1 f
9 -10 -12 -1 3809 5315 2 1 f
0 stg
3809 5315 m
3805 5304 l
-9 -1 -4 2 4120 5276 2 1 f
-16 7 34 7 21 -12 -25 -3 4106 5277 4 1 f
0 stg
4106 5277 m
4120 5276 l
34 7 20 -20 -34 -5 3885 5301 3 1 f
34 7 20 -17 -34 -4 4027 5282 3 1 f
34 9 21 -5 -34 -8 4347 5285 3 1 f
11.31 s
0 stg
4368 5280 m
4347 5285 l
34 7 21 -9 -34 -5 4258 5277 3 1 f
-16 2 -19 17 16 -3 3691 5337 3 1 f
18 -3 19 -15 -19 2 3672 5353 3 0.89 f
6.786 s
0 stg
3672 5353 m
3691 5337 l
11.31 s
0 stg
3688 5352 m
3653 5355 l
34 8 21 -11 -34 -6 4170 5274 3 1 f
34 8 20 -18 -34 -6 3939 5289 3 1 f
35 -3 20 -19 -35 0 3742 5334 3 1 f
34 9 20 -16 -34 -5 4082 5274 3 1 f
-11 12 12 0 3804 5292 2 1 f
23 0 20 -21 -35 -1 -9 10 3805 5304 4 1 f
6.786 s
0 stg
3804 5292 m
3805 5304 l
34 4 20 -20 -34 -4 3850 5296 3 1 f
34 8 20 -19 -34 -6 3993 5279 3 1 f
34 9 21 -7 -34 -7 4313 5276 3 1 f
34 8 21 -11 -34 -6 4225 5272 3 1 f
34 10 21 -14 -34 -7 4136 5269 3 1 f
34 6 20 -18 -34 -7 3905 5283 3 1 f
34 10 20 -19 -34 -7 4048 5268 3 1 f
14 -9 -35 14 -19 15 34 -16 3639 5356 4 0.89 f
2 -1 6 -4 3632 5361 2 0.89 f
0 stg
3632 5361 m
3639 5356 l
11.31 s
0 stg
3653 5355 m
3618 5369 l
-16 3 -20 19 16 -5 3711 5321 3 1 f
19 -6 19 -13 -18 3 3691 5337 3 0.89 f
6.786 s
0 stg
3691 5337 m
3711 5321 l
34 10 21 -11 -34 -7 4280 5269 3 1 f
35 -8 20 -16 -35 3 3762 5313 3 1 f
34 7 20 -18 -34 -8 3959 5272 3 1 f
34 10 21 -5 -34 -9 4368 5280 3 1 f
11.31 s
0 stg
4390 5276 m
4368 5280 l
34 10 21 -13 -34 -8 4191 5266 3 1 f
-12 -0 -20 20 19 -2 3817 5274 3 1 f
16 -1 20 -17 -23 -0 3804 5292 3 1 f
6.786 s
0 stg
3804 5292 m
3817 5274 l
34 12 20 -17 -34 -9 4102 5261 3 1 f
34 8 20 -19 -34 -8 4014 5261 3 1 f
35 1 20 -15 -34 -4 3870 5276 3 1 f
34 12 21 -8 -34 -9 4335 5271 3 1 f
34 11 21 -13 -34 -8 4246 5263 3 1 f
34 12 21 -15 -34 -10 4157 5258 3 1 f
34 2 20 -14 -34 -6 3925 5265 3 1 f
34 11 20 -18 -34 -10 4068 5252 3 1 f
-34 16 -19 13 22 -16 3670 5343 3 0.89 f
13 -9 19 -5 -2 1 3639 5356 3 0.89 f
0 stg
3639 5356 m
3670 5343 l
-16 5 -20 16 11 -6 3735 5306 3 1 f
24 -13 20 -8 -19 6 3711 5321 3 0.89 f
0 stg
3711 5321 m
3735 5306 l
34 3 20 -15 -34 -7 3979 5253 3 1 f
35 -14 20 -10 -35 8 3781 5292 3 1 f
-2 2 -14 9 3632 5361 2 0.89 f
-29 25 -16 11 -6 4 27 -25 3611 5382 4 0.89 f
9 -8 19 -10 -4 3 3587 5397 3 0.89 f
0 stg
3616 5371 m
3632 5361 l
0 stg
3587 5397 m
3611 5382 l
11.31 s
0 stg
3618 5369 m
3583 5400 l
34 13 21 -12 -34 -10 4301 5262 3 1 f
34 12 21 -15 -34 -10 4212 5255 3 1 f
-19 2 -20 15 9 -2 3847 5260 3 1 f
26 -6 20 -9 -16 1 3817 5274 3 1 f
6.786 s
0 stg
3817 5274 m
3847 5260 l
34 12 21 -15 -34 -12 4123 5248 3 1 f
4 -1 -34 -10 -2 1 4392 5276 3 1 f
-20 5 34 11 17 -5 4360 5265 3 1 f
0 stg
4360 5265 m
4392 5276 l
11.31 s
0 stg
4411 5271 m
4390 5276 l
34 6 20 -15 -34 -8 4034 5243 3 1 f
10 -4 -35 -1 -20 14 24 -4 3886 5249 4 1 f
10 -2 10 -3 3866 5254 2 1 f
6.786 s
0 stg
3866 5254 m
3886 5249 l
34 13 21 -14 -34 -11 4267 5252 3 1 f
34 11 21 -14 -34 -12 4178 5245 3 1 f
34 -5 20 -8 -34 -2 3945 5247 3 1 f
14 -6 -34 -12 -4 1 4360 5265 3 1 f
-17 5 34 15 8 -3 4336 5248 3 1 f
0 stg
4336 5248 m
4360 5265 l
34 8 21 -13 -34 -11 4089 5236 3 1 f
34 -3 20 -9 -34 -3 4000 5235 3 1 f
-11 6 -20 10 3 -3 3763 5292 3 1 f
17 -1 -24 13 -28 14 30 -25 3733 5317 4 0.89 f
1 -1 2 -0 3729 5318 2 0.89 f
0 stg
3735 5306 m
3763 5292 l
0 stg
3729 5318 m
3733 5317 l
5 -0 -35 14 -20 9 22 -14 3799 5280 4 1 f
13 -8 15 -1 3771 5289 2 0.89 f
0 stg
3771 5289 m
3799 5280 l
-22 16 -20 8 11 -11 3701 5330 3 0.89 f
25 -24 19 2 -13 9 3670 5343 3 0.89 f
0 stg
3670 5343 m
3701 5330 l
34 11 21 -13 -34 -12 4233 5242 3 1 f
18 8 21 -11 -34 -13 -14 6 4336 5248 4 1 f
-8 3 16 7 4328 5238 2 1 f
0 stg
4328 5238 m
4336 5248 l
-27 25 -19 5 15 -17 3642 5369 3 0.89 f
21 -24 19 2 -9 8 3611 5382 3 0.89 f
0 stg
3611 5382 m
3642 5369 l
34 8 21 -10 -34 -12 4144 5233 3 1 f
-9 2 -10 4 3866 5254 2 1 f
-10 3 35 -17 20 1 -26 6 3847 5260 4 1 f
0 stg
3847 5260 m
3866 5254 l
34 12 22 -8 -34 -11 4411 5271 3 1 f
11.31 s
0 stg
4433 5263 m
4411 5271 l
34 1 21 -8 -34 -6 4054 5225 3 1 f
-18 25 -19 10 13 -19 3589 5409 3 0.89 f
7 -3 -18 26 -24 15 20 -28 3569 5438 4 0.776 f
3 -5 13 -5 3554 5447 2 0.776 f
6.786 s
0 stg
3565 5424 m
3589 5409 l
0 stg
3554 5447 m
3569 5438 l
11.31 s
0 stg
3583 5400 m
3547 5450 l
-24 4 -20 8 3 -1 3927 5238 3 1 f
31 -14 20 1 -10 2 3886 5249 3 1 f
6.786 s
0 stg
3886 5249 m
3927 5238 l
34 13 21 -11 -34 -13 4288 5241 3 1 f
34 7 21 -9 -34 -11 4199 5230 3 1 f
34 2 21 -4 -34 -8 4109 5221 3 1 f
3 -0 -34 5 -20 9 14 -6 3971 5228 4 1 f
20 -8 17 -0 3934 5236 2 1 f
0 stg
3934 5236 m
3971 5228 l
34 15 22 -8 -34 -15 4377 5259 3 1 f
12 -0 -34 3 -21 8 23 -7 4018 5219 4 1 f
12 -3 9 -0 3998 5222 2 1 f
0 stg
3997 5222 m
4018 5219 l
34 8 21 -8 -34 -11 4254 5228 3 1 f
-3 3 -5 0 3771 5289 2 1 f
-30 25 -8 3 -15 1 17 -17 3770 5305 4 0.89 f
19 -19 20 6 -1 1 3733 5317 3 0.89 f
0 stg
3763 5292 m
3771 5289 l
0 stg
3733 5317 m
3770 5305 l
7 -2 -18 -8 4328 5238 2 1 f
-16 -7 -22 8 34 15 14 -5 4317 5227 4 1 f
0 stg
4328 5238 m
4316 5227 l
34 1 21 -2 -34 -8 4164 5219 3 1 f
-22 14 -20 -1 2 -2 3839 5269 3 1 f
17 7 -13 8 -40 11 30 -25 3809 5294 4 0.89 f
3 -3 3 1 3803 5295 2 0.89 f
0 stg
3799 5280 m
3839 5269 l
0 stg
3803 5295 m
3809 5294 l
-11 11 -17 1 3729 5318 2 0.89 f
2 1 -25 24 -28 12 -2 0 21 -26 3710 5344 5 0.89 f
14 -18 17 7 3679 5355 2 0.89 f
0 stg
3701 5330 m
3729 5318 l
0 stg
3679 5355 m
3710 5344 l
34 11 22 -7 -34 -12 4433 5263 3 1 f
11.31 s
0 stg
4455 5255 m
4433 5263 l
-15 17 -19 -2 2 -2 3675 5356 3 0.89 f
3 2 -21 24 -33 13 20 -28 3654 5384 4 0.89 f
14 -19 16 9 3624 5394 2 0.776 f
6.786 s
0 stg
3642 5369 m
3675 5356 l
0 stg
3624 5394 m
3654 5384 l
14 2 -34 -1 -21 4 20 -4 4076 5212 4 1 f
14 -3 7 1 4054 5214 2 1 f
0 stg
4054 5214 m
4076 5212 l
2 1 -35 17 -20 -1 11 -8 3885 5259 4 1 f
24 -18 19 9 3843 5268 2 0.89 f
0 stg
3843 5268 m
3885 5259 l
-13 19 -19 -2 2 -4 3619 5396 3 0.89 f
-20 28 -30 13 18 -29 3601 5425 3 0.776 f
15 -24 19 6 -3 5 3569 5438 3 0.776 f
0 stg
3589 5409 m
3619 5396 l
0 stg
3569 5438 m
3601 5425 l
12 -2 -34 -13 -7 2 4317 5227 3 1 f
-14 5 34 10 10 -2 4287 5214 3 1 f
0 stg
4287 5214 m
4316 5227 l
-3 1 -3 0 3934 5236 2 1 f
9 4 -31 14 -6 1 -17 0 20 -14 3931 5250 5 1 f
15 -10 12 5 3905 5255 2 0.89 f
0 stg
3927 5238 m
3934 5236 l
0 stg
3905 5255 m
3931 5250 l
15 -1 -34 -7 -21 8 17 0 4223 5208 4 1 f
17 0 6 -0 4200 5209 2 1 f
0 stg
4200 5209 m
4223 5208 l
34 12 22 -4 -34 -15 4399 5252 3 1 f
9 3 -34 -2 -21 2 5 -1 4146 5209 4 1 f
29 -5 12 4 4104 5211 2 1 f
0 stg
4104 5211 m
4146 5209 l
-14 6 -12 0 3998 5222 2 1 f
17 6 -20 8 -26 6 -9 0 29 -18 3977 5240 5 1 f
5 -3 4 1 3968 5242 2 0.89 f
0 stg
3971 5228 m
3997 5222 l
0 stg
3968 5242 m
3977 5240 l
-1 3 -7 3 3554 5447 2 0.776 f
-16 30 -8 5 -13 5 13 -25 3553 5467 4 0.776 f
-16 30 -23 15 16 -30 3537 5497 3 0.667 f
8 -15 19 -8 -4 7 3514 5512 3 0.667 f
0 stg
3546 5453 m
3554 5447 l
0 stg
3530 5482 m
3553 5467 l
0 stg
3514 5512 m
3537 5497 l
11.31 s
0 stg
3547 5450 m
3510 5519 l
6 0 -34 -8 -12 2 4287 5214 3 1 f
-10 2 34 2 16 1 4246 5209 3 1 f
6.786 s
0 stg
4246 5209 m
4287 5214 l
-23 7 -14 -2 4054 5214 2 1 f
21 10 -12 3 -36 5 -7 -1 34 -17 4027 5232 5 1 f
0 -0 0 0 4027 5232 2 0.89 f
0 stg
4018 5219 m
4054 5214 l
0 stg
4027 5232 m
4027 5232 l
34 10 22 1 -34 -15 4365 5237 3 1 f
2 1 -34 -1 -15 1 4200 5209 3 1 f
-6 0 34 -8 19 7 4153 5209 3 1 f
0 stg
4153 5209 m
4200 5209 l
-17 17 -17 -7 3803 5295 2 0.89 f
6 4 -19 19 -34 10 -3 -1 21 -24 3785 5321 5 0.89 f
14 -16 14 8 3757 5328 2 0.89 f
0 stg
3770 5305 m
3803 5295 l
0 stg
3757 5328 m
3785 5321 l
10 -1 -34 -11 -10 2 4465 5254 3 1 f
-12 2 34 9 12 -1 4431 5244 3 0.89 f
0 stg
4431 5244 m
4465 5254 l
11.31 s
0 stg
4477 5252 m
4455 5255 l
-21 26 -20 -6 6 -8 3745 5332 3 0.89 f
9 5 -14 18 -35 12 21 -28 3725 5360 4 0.89 f
9 -13 11 6 3705 5366 2 0.776 f
6.786 s
0 stg
3710 5344 m
3745 5332 l
0 stg
3705 5366 m
3725 5360 l
-2 2 -2 -1 3843 5268 2 1 f
-30 25 -3 1 -19 -9 7 -7 3854 5284 4 0.89 f
19 14 -3 3 -45 10 27 -26 3827 5310 4 0.89 f
1 -1 1 1 3825 5311 2 0.89 f
0 stg
3839 5269 m
3843 5268 l
0 stg
3809 5294 m
3854 5284 l
0 stg
3825 5311 m
3827 5310 l
-2 2 -2 -1 3679 5355 2 0.89 f
-20 28 -4 1 -17 -7 7 -10 3689 5372 4 0.89 f
7 5 -14 19 -35 12 19 -29 3671 5400 4 0.776 f
11 -16 12 9 3648 5408 2 0.776 f
0 stg
3675 5356 m
3679 5355 l
0 stg
3654 5384 m
3689 5372 l
0 stg
3648 5408 m
3671 5400 l
-20 4 -9 -3 4104 5211 2 1 f
18 12 -14 3 -29 1 -12 -4 28 -12 4089 5227 5 1 f
7 -3 3 2 4079 5227 2 0.89 f
0 stg
4076 5212 m
4104 5211 l
0 stg
4079 5227 m
4089 5227 l
-11 8 -9 -4 3905 5255 2 1 f
6 4 -24 18 -19 4 -12 -5 16 -15 3901 5275 5 0.89 f
19 -18 15 11 3867 5281 2 0.89 f
0 stg
3885 5259 m
3905 5255 l
0 stg
3867 5281 m
3901 5275 l
34 4 22 7 -34 -10 4331 5222 3 1 f
-2 4 -3 -2 3624 5394 2 0.89 f
-18 29 -5 2 -16 -9 6 -9 3635 5412 4 0.776 f
3 3 -15 24 -34 12 18 -29 3618 5442 4 0.776 f
13 -22 16 12 3589 5451 2 0.667 f
0 stg
3619 5396 m
3624 5394 l
0 stg
3601 5425 m
3635 5412 l
0 stg
3589 5451 m
3618 5442 l
-17 -0 -6 -0 4246 5209 2 1 f
-16 -1 34 -8 22 10 -17 -0 4223 5208 4 1 f
0 stg
4223 5208 m
4246 5209 l
-20 14 -17 -6 3968 5242 2 1 f
13 8 -15 10 -36 8 -4 -1 25 -22 3947 5265 5 0.89 f
10 -9 8 5 3929 5269 2 0.89 f
0 stg
3931 5250 m
3968 5242 l
0 stg
3929 5269 m
3947 5265 l
10 2 -34 -12 -10 1 4431 5244 3 1 f
-12 1 34 6 12 2 4397 5235 3 0.89 f
0 stg
4397 5235 m
4431 5244 l
-5 1 -2 -1 4153 5209 2 1 f
12 10 -29 5 -7 0 -19 -7 15 -7 4158 5223 5 1 f
20 -9 9 7 4129 5225 2 0.89 f
0 stg
4146 5209 m
4153 5209 l
0 stg
4129 5225 m
4158 5223 l
-29 18 -21 -10 4027 5232 2 1 f
19 13 -5 3 -50 8 -0 -0 32 -24 3995 5256 5 0.89 f
2 -2 2 1 3991 5257 2 0.89 f
0 stg
3977 5240 m
4027 5232 l
0 stg
3991 5257 m
3995 5256 l
-13 25 -19 -6 3 -5 3583 5454 3 0.776 f
-16 30 -30 13 16 -30 3567 5483 3 0.667 f
15 4 -8 15 -29 13 16 -30 3551 5513 4 0.667 f
2 -4 4 1 3545 5516 2 0.557 f
0 stg
3553 5467 m
3583 5454 l
0 stg
3537 5497 m
3567 5483 l
0 stg
3545 5516 m
3551 5513 l
14 9 -34 -2 -22 -7 8 -1 4310 5221 4 1 f
26 -4 8 6 4276 5219 2 0.89 f
0 stg
4276 5219 m
4311 5221 l
7 4 -34 -10 -10 -2 4397 5235 3 1 f
-12 -2 34 1 15 9 4360 5227 3 0.89 f
0 stg
4360 5227 m
4397 5235 l
-34 17 -18 -12 4079 5227 2 1 f
20 18 -0 0 -52 5 -3 -2 32 -20 4051 5249 5 0.89 f
3 -2 1 1 4047 5250 2 0.89 f
0 stg
4027 5232 m
4079 5227 l
0 stg
4047 5249 m
4051 5249 l
22 9 -34 -9 -23 -7 24 4 4476 5255 4 0.89 f
10 2 1 0 4464 5252 2 0.89 f
0 stg
4464 5252 m
4476 5255 l
11.31 s
0 stg
4500 5259 m
4477 5252 l
7 6 -34 8 -22 -10 3 -1 4226 5219 4 1 f
32 -16 15 13 4179 5222 2 0.89 f
6.786 s
0 stg
4179 5222 m
4226 5219 l
-21 24 -19 -14 3825 5311 2 0.89 f
9 6 -14 16 -40 10 -1 -1 23 -26 3803 5337 5 0.89 f
12 -13 11 8 3780 5343 2 0.776 f
0 stg
3785 5321 m
3825 5311 l
0 stg
3780 5343 m
3803 5337 l
-6 8 -6 -4 3757 5328 2 0.89 f
-21 28 -12 4 -14 -8 9 -12 3762 5348 4 0.89 f
13 7 -9 13 -37 12 21 -28 3741 5376 4 0.776 f
6 -7 6 4 3729 5380 2 0.776 f
0 stg
3745 5332 m
3757 5328 l
0 stg
3725 5360 m
3762 5348 l
0 stg
3729 5380 m
3741 5376 l
-7 7 -6 -4 3867 5281 2 0.89 f
-27 26 -13 3 -15 -11 8 -8 3873 5301 4 0.89 f
20 16 -1 1 -46 10 26 -26 3847 5327 4 0.89 f
1 -1 1 1 3846 5327 2 0.776 f
0 stg
3854 5284 m
3867 5281 l
0 stg
3827 5310 m
3873 5301 l
0 stg
3846 5327 m
3847 5327 l
-7 10 -9 -5 3705 5366 2 0.89 f
-19 29 -15 5 -11 -6 10 -16 3705 5388 4 0.776 f
11 6 -11 16 -35 12 19 -29 3687 5417 4 0.776 f
7 -11 9 5 3671 5423 2 0.667 f
0 stg
3689 5372 m
3705 5366 l
0 stg
3671 5400 m
3705 5388 l
0 stg
3671 5423 m
3687 5417 l
-10 23 -19 8 7 -15 3522 5527 3 0.667 f
-14 30 -22 15 14 -30 3508 5557 3 0.557 f
6 -3 -13 29 -22 15 14 -30 3494 5587 4 0.557 f
2 -3 13 -7 3480 5598 2 0.557 f
0 stg
3500 5542 m
3523 5527 l
0 stg
3486 5572 m
3508 5557 l
0 stg
3480 5598 m
3494 5587 l
11.31 s
0 stg
3510 5519 m
3473 5601 l
-28 12 -12 -10 4129 5225 2 1 f
15 17 -7 3 -40 2 -9 -7 22 -13 4117 5245 5 0.89 f
13 -8 6 7 4098 5246 2 0.89 f
6.786 s
0 stg
4089 5227 m
4129 5225 l
0 stg
4098 5246 m
4117 5245 l
-16 15 -13 -8 3929 5269 2 0.89 f
7 5 -19 18 -29 6 -8 -5 18 -17 3919 5291 5 0.89 f
17 -17 14 10 3888 5298 2 0.89 f
0 stg
3901 5275 m
3929 5269 l
0 stg
3888 5298 m
3919 5291 l
2 2 -34 -4 -7 -4 4360 5227 3 1 f
19 19 -39 -6 -15 -9 30 -5 4344 5240 4 0.89 f
4 -1 1 1 4340 5240 2 0.89 f
0 stg
4320 5221 m
4360 5227 l
0 stg
4340 5240 m
4344 5240 l
-6 9 -7 -5 3648 5408 2 0.776 f
-18 29 -13 4 -12 -9 8 -13 3652 5429 4 0.776 f
6 4 -13 22 -35 12 18 -29 3635 5459 4 0.667 f
11 -18 14 10 3610 5467 2 0.667 f
0 stg
3635 5412 m
3648 5408 l
0 stg
3618 5442 m
3652 5429 l
0 stg
3610 5467 m
3635 5459 l
1 1 -34 8 -14 -9 4276 5219 3 1 f
19 19 -47 -0 -8 -6 29 -13 4255 5238 4 0.89 f
5 -2 2 2 4248 5238 2 0.89 f
0 stg
4229 5219 m
4276 5219 l
0 stg
4248 5238 m
4255 5238 l
14 11 -34 -6 -22 -9 4464 5252 3 0.89 f
-1 -0 34 -2 8 6 4423 5248 3 0.89 f
0 stg
4423 5248 m
4464 5252 l
-25 22 -19 -13 3991 5257 2 0.89 f
15 10 -10 9 -44 9 -2 -1 27 -24 3965 5282 5 0.89 f
8 -7 6 4 3951 5284 2 0.89 f
0 stg
3947 5265 m
3991 5257 l
0 stg
3951 5284 m
3965 5281 l
-3 5 -3 -3 3589 5451 2 0.776 f
-16 30 -6 2 -16 -12 4 -8 3600 5471 4 0.667 f
-16 30 -33 13 17 -30 3583 5500 3 0.667 f
15 -27 19 11 -2 4 3551 5513 3 0.557 f
0 stg
3583 5454 m
3589 5451 l
0 stg
3567 5483 m
3600 5471 l
0 stg
3551 5513 m
3583 5500 l
-32 24 -20 -18 4047 5250 2 0.89 f
19 16 -2 2 -52 7 -1 -1 31 -23 4017 5273 5 0.89 f
4 -3 2 2 4011 5274 2 0.89 f
0 stg
3995 5256 m
4047 5249 l
0 stg
4011 5274 m
4017 5273 l
-15 7 -7 -6 4179 5222 2 1 f
10 11 -20 9 -21 1 -15 -13 10 -6 4185 5241 5 0.89 f
25 -16 12 14 4148 5243 2 0.89 f
0 stg
4158 5223 m
4179 5222 l
0 stg
4148 5243 m
4185 5241 l
-8 1 -2 -2 4320 5221 2 1 f
11 14 -26 4 -10 -1 -19 -19 4340 5240 4 0.89 f
-1 -1 34 -13 12 15 4295 5239 3 0.89 f
0 stg
4311 5221 m
4320 5221 l
0 stg
4295 5239 m
4340 5240 l
7 8 -34 -1 -14 -11 4423 5248 3 0.89 f
-8 -6 34 -9 16 19 4382 5244 3 0.89 f
0 stg
4382 5244 m
4423 5248 l
-32 20 -15 -17 4098 5246 2 0.89 f
16 18 -3 2 -47 3 -6 -7 24 -15 4079 5268 5 0.89 f
10 -6 5 5 4064 5269 2 0.89 f
0 stg
4051 5249 m
4098 5246 l
0 stg
4064 5269 m
4079 5268 l
-7 15 -15 -4 3545 5516 2 0.667 f
-14 30 -23 11 -4 -1 13 -26 3535 5543 4 0.557 f
-14 30 -27 14 15 -30 3520 5573 3 0.557 f
8 -16 19 -2 -2 3 3494 5587 3 0.557 f
0 stg
3523 5527 m
3545 5516 l
0 stg
3508 5557 m
3535 5543 l
0 stg
3494 5587 m
3520 5573 l
-9 12 -9 -6 3780 5343 2 0.89 f
-21 28 -18 5 -11 -8 12 -14 3778 5364 4 0.776 f
23 -25 20 6 -6 7 3741 5376 3 0.776 f
0 stg
3762 5348 m
3780 5343 l
0 stg
3741 5376 m
3778 5364 l
-24 -4 -2 -2 4501 5260 2 0.89 f
17 20 -10 -2 -25 -6 -19 -20 4520 5280 4 0.89 f
-2 -2 34 3 6 7 4483 5273 3 0.89 f
0 stg
4476 5255 m
4501 5260 l
0 stg
4483 5273 m
4520 5280 l
11.31 s
0 stg
4523 5282 m
4500 5259 l
-23 26 -20 -16 3846 5327 2 0.89 f
13 6 -12 13 -43 10 -1 -1 27 -25 3819 5353 5 0.776 f
8 -8 7 4 3804 5357 2 0.776 f
6.786 s
0 stg
3803 5337 m
3846 5327 l
0 stg
3804 5357 m
3819 5353 l
-3 1 -1 -1 4229 5219 2 1 f
4 5 -32 16 -4 0 -19 -19 4248 5238 4 0.89 f
17 21 -50 2 -2 -2 32 -21 4218 5261 4 0.89 f
2 -1 1 1 4215 5261 2 0.89 f
0 stg
4226 5219 m
4229 5219 l
0 stg
4198 5241 m
4248 5238 l
0 stg
4215 5261 m
4218 5261 l
-10 16 -13 -7 3729 5380 2 0.776 f
-19 29 -23 8 -6 -4 16 -21 3720 5404 4 0.776 f
20 -26 20 3 -7 11 3687 5417 3 0.667 f
0 stg
3705 5388 m
3729 5380 l
0 stg
3687 5417 m
3720 5404 l
-8 8 -7 -5 3888 5298 2 0.89 f
-26 26 -15 3 -14 -10 10 -9 3891 5317 4 0.89 f
25 -22 20 11 -1 1 3847 5327 3 0.776 f
0 stg
3873 5301 m
3888 5298 l
0 stg
3847 5327 m
3891 5317 l
-18 17 -15 -10 3951 5284 2 0.89 f
9 4 -17 17 -32 7 -6 -4 22 -18 3935 5307 5 0.89 f
13 -11 11 5 3911 5312 2 0.776 f
0 stg
3919 5291 m
3951 5284 l
0 stg
3911 5312 m
3936 5307 l
-8 13 -11 -6 3671 5423 2 0.776 f
-18 29 -18 7 -9 -5 12 -18 3667 5446 4 0.667 f
12 3 -11 18 -33 13 20 -29 3648 5475 4 0.667 f
4 -6 7 2 3636 5479 2 0.557 f
0 stg
3652 5429 m
3671 5423 l
0 stg
3635 5459 m
3667 5446 l
0 stg
3636 5479 m
3648 5474 l
-22 13 -10 -11 4148 5243 2 0.89 f
11 14 -13 8 -31 1 -12 -14 11 -7 4149 5265 5 0.89 f
23 -15 11 13 4115 5266 2 0.89 f
0 stg
4117 5245 m
4148 5243 l
0 stg
4115 5266 m
4149 5265 l
-27 24 -19 -16 4011 5274 2 0.89 f
18 10 -8 7 -46 7 -2 -2 31 -21 3982 5297 5 0.89 f
4 -3 3 2 3976 5299 2 0.776 f
0 stg
3965 5281 m
4011 5274 l
0 stg
3975 5299 m
3982 5297 l
-30 5 -7 -8 4382 5244 2 0.89 f
14 22 -4 1 -37 -4 -16 -19 4 -2 4394 5265 5 0.89 f
30 -13 9 15 4354 5263 2 0.89 f
0 stg
4344 5240 m
4382 5244 l
0 stg
4354 5263 m
4394 5265 l
10 14 -34 2 -17 -20 4483 5273 3 0.89 f
-6 -7 34 -9 14 20 4441 5269 3 0.89 f
0 stg
4441 5269 m
4483 5273 l
-29 13 -11 -14 4295 5239 2 0.89 f
14 20 -5 2 -40 -1 -12 -15 11 -6 4296 5260 5 0.89 f
23 -13 9 13 4264 5260 2 0.89 f
0 stg
4255 5238 m
4295 5239 l
0 stg
4264 5260 m
4296 5260 l
-4 8 -6 -4 3610 5467 2 0.667 f
-17 30 -10 4 -14 -10 7 -11 3617 5488 4 0.667 f
3 1 -15 27 -33 13 19 -29 3598 5517 4 0.557 f
10 -16 17 5 3571 5528 2 0.557 f
0 stg
3600 5471 m
3610 5467 l
0 stg
3583 5500 m
3617 5488 l
0 stg
3571 5528 m
3598 5517 l
-1 2 -6 3 3480 5598 2 0.557 f
-14 31 -7 5 -13 7 13 -27 3480 5618 4 0.557 f
-14 31 -21 15 14 -31 3466 5649 3 0.443 f
11 -23 19 -14 -10 22 3445 5664 3 0.443 f
0 stg
3473 5603 m
3480 5598 l
0 stg
3459 5633 m
3480 5618 l
0 stg
3446 5664 m
3466 5649 l
11.31 s
0 stg
3473 5601 m
3436 5687 l
-31 23 -16 -18 4064 5269 2 0.89 f
19 15 -4 3 -47 4 -5 -5 30 -16 4039 5291 5 0.89 f
5 -3 2 2 4032 5291 2 0.776 f
6.786 s
0 stg
4017 5273 m
4064 5269 l
0 stg
4032 5291 m
4039 5290 l
-10 6 -4 -5 4198 5241 2 0.89 f
5 7 -25 16 -14 1 -17 -21 4215 5261 4 0.89 f
16 21 -50 3 -1 -1 33 -23 4183 5285 4 0.89 f
1 -1 1 1 4181 5285 2 0.776 f
0 stg
4185 5241 m
4198 5241 l
0 stg
4165 5264 m
4215 5261 l
0 stg
4181 5285 m
4183 5285 l
-13 26 -19 -11 2 -3 3566 5530 3 0.557 f
-15 30 -31 13 18 -30 3548 5560 3 0.557 f
17 -28 19 -1 -8 16 3520 5573 3 0.557 f
0 stg
3535 5543 m
3566 5530 l
0 stg
3520 5573 m
3548 5559 l
-12 14 -13 -6 3804 5357 2 0.776 f
4 -1 -23 25 -25 7 -7 -4 25 -17 3786 5378 5 0.776 f
10 -7 16 -3 3759 5389 2 0.667 f
0 stg
3778 5364 m
3804 5357 l
0 stg
3759 5389 m
3786 5378 l
-16 21 -20 -6 2 -2 3753 5391 3 0.776 f
6 -3 -20 26 -34 13 29 -26 3724 5417 4 0.667 f
4 -4 14 -7 3705 5428 2 0.667 f
0 stg
3720 5404 m
3753 5391 l
0 stg
3705 5428 m
3724 5417 l
-27 25 -20 -11 6 -4 3861 5342 3 0.776 f
29 -18 20 -0 -8 8 3819 5353 3 0.776 f
0 stg
3819 5353 m
3861 5342 l
-10 9 -9 -4 3911 5312 2 0.89 f
7 -0 -25 22 -20 5 -11 -5 23 -13 3900 5331 5 0.776 f
13 -7 14 -0 3873 5339 2 0.776 f
0 stg
3891 5317 m
3911 5312 l
0 stg
3873 5339 m
3900 5331 l
-24 15 -11 -14 4115 5266 2 0.89 f
13 14 -10 6 -35 2 -11 -13 16 -8 4109 5287 5 0.89 f
19 -9 8 8 4083 5288 2 0.776 f
0 stg
4079 5268 m
4115 5266 l
0 stg
4083 5288 m
4109 5287 l
4 7 -34 13 -14 -22 4354 5263 3 0.89 f
13 24 -44 -2 -9 -15 15 -8 4349 5286 4 0.89 f
19 -10 6 11 4323 5285 2 0.776 f
0 stg
4310 5261 m
4354 5263 l
0 stg
4323 5285 m
4349 5286 l
1 2 -34 9 -10 -14 4441 5269 3 0.89 f
13 24 -43 -3 -14 -20 5 -3 4450 5291 4 0.89 f
29 -15 9 16 4412 5289 2 0.776 f
0 stg
4399 5265 m
4441 5269 l
0 stg
4412 5289 m
4450 5291 l
-12 18 -20 -3 1 -2 3698 5432 3 0.667 f
-20 29 -31 14 25 -27 3673 5460 3 0.667 f
9 -10 20 -11 -4 6 3648 5475 3 0.557 f
0 stg
3667 5446 m
3698 5432 l
0 stg
3648 5474 m
3673 5460 l
-22 18 -18 -10 3976 5299 2 0.89 f
-3 -2 35 -17 21 -0 -13 11 3935 5307 4 0.776 f
0 stg
3936 5307 m
3975 5299 l
-32 21 -14 -20 4264 5260 2 0.89 f
15 21 -2 1 -46 1 -9 -13 16 -10 4257 5283 5 0.89 f
19 -12 8 11 4231 5283 2 0.776 f
0 stg
4218 5261 m
4264 5260 l
0 stg
4231 5283 m
4257 5283 l
9 17 -34 -3 -12 -21 4535 5304 3 0.89 f
13 25 -37 -8 -12 -22 12 0 4535 5325 4 0.776 f
22 1 2 4 4511 5321 2 0.776 f
0 stg
4497 5296 m
4535 5304 l
0 stg
4511 5321 m
4535 5325 l
11.31 s
0 stg
4547 5326 m
4523 5282 l
-13 27 -19 2 8 -14 3504 5603 3 0.557 f
-14 31 -24 15 16 -30 3488 5634 3 0.443 f
13 -24 19 -14 -11 23 3466 5649 3 0.443 f
6.786 s
0 stg
3480 5618 m
3504 5603 l
0 stg
3466 5649 m
3488 5634 l
-31 21 -19 -15 4032 5291 2 0.89 f
-2 -2 35 -11 21 4 -4 3 3982 5297 4 0.776 f
0 stg
3982 5297 m
4032 5291 l
-7 11 -12 -3 3636 5479 2 0.667 f
-19 29 -20 8 -7 -2 19 -22 3625 5503 4 0.557 f
18 -21 20 -9 -10 16 3598 5517 3 0.557 f
0 stg
3617 5488 m
3636 5479 l
0 stg
3598 5517 m
3625 5503 l
-11 7 -5 -7 4165 5264 2 0.89 f
6 7 -23 15 -16 1 -16 -21 4181 5285 4 0.89 f
-1 -1 35 -18 15 17 4132 5287 3 0.776 f
0 stg
4149 5265 m
4165 5264 l
0 stg
4132 5287 m
4181 5285 l
-2 3 -3 -1 3571 5528 2 0.557 f
-18 30 -4 2 -17 -5 11 -13 3577 5546 4 0.557 f
7 -4 -17 28 -28 14 24 -28 3553 5574 4 0.557 f
2 -3 13 -7 3538 5584 2 0.443 f
0 stg
3566 5530 m
3571 5528 l
0 stg
3548 5559 m
3577 5546 l
0 stg
3538 5584 m
3553 5574 l
-2 2 -4 1 3759 5389 2 0.776 f
-29 26 -6 3 -16 3 36 -12 6 -7 3734 5404 5 0.667 f
14 -17 -4 4 3724 5417 2 0.667 f
0 stg
3753 5391 m
3759 5389 l
0 stg
3724 5417 m
3734 5404 l
-25 17 -20 0 17 -3 3814 5364 3 0.776 f
19 -4 20 -18 -10 7 3786 5378 3 0.667 f
0 stg
3786 5378 m
3814 5364 l
-30 16 -13 -14 4083 5288 2 0.89 f
-8 -8 35 -7 21 10 -5 3 4039 5291 4 0.776 f
0 stg
4039 5290 m
4083 5288 l
-4 2 -1 -2 4399 5265 2 0.89 f
4 9 -30 13 -5 -0 -13 -24 4412 5289 4 0.89 f
12 25 -44 -3 -9 -16 12 -7 4409 5313 4 0.776 f
22 -13 7 14 4380 5312 2 0.776 f
0 stg
4394 5265 m
4399 5265 l
0 stg
4368 5287 m
4412 5289 l
0 stg
4380 5312 m
4409 5313 l
-11 6 -4 -7 4310 5261 2 0.89 f
6 10 -23 13 -14 -0 -13 -24 4323 5285 4 0.89 f
14 24 -45 -1 -6 -11 23 -12 4307 5308 4 0.776 f
11 -6 4 6 4292 5307 2 0.776 f
0 stg
4296 5260 m
4310 5261 l
0 stg
4278 5283 m
4323 5285 l
0 stg
4292 5307 m
4307 5308 l
-6 4 -7 0 3873 5339 2 0.776 f
-14 0 35 -6 20 -16 -29 18 3861 5342 4 0.776 f
0 stg
3861 5342 m
3873 5339 l
2 3 -34 9 -9 -17 4498 5296 3 0.89 f
12 25 -41 -5 -13 -25 4511 5321 3 0.776 f
-2 -4 34 -13 10 21 4469 5317 3 0.776 f
0 stg
4456 5291 m
4497 5296 l
0 stg
4469 5317 m
4511 5321 l
-1 2 -6 3 3705 5428 2 0.667 f
-25 27 -7 4 -14 7 36 -19 3684 5441 4 0.667 f
0 -0 20 -29 -9 10 3673 5460 3 0.557 f
0 stg
3698 5432 m
3705 5428 l
0 stg
3673 5460 m
3684 5441 l
-23 13 -21 0 7 -1 3936 5318 3 0.776 f
28 -4 21 -16 -13 7 3900 5331 3 0.776 f
0 stg
3900 5331 m
3936 5318 l
34 35 18 -16 -36 -34 -13 9 2987 5188 4 0.89 f
-5 4 2 2 2991 5183 2 0.89 f
0 stg
2991 5183 m
2987 5188 l
11.31 s
0 stg
2975 5198 m
2939 5164 l
-33 23 -15 -21 4231 5283 2 0.89 f
17 20 -1 1 -48 2 -8 -11 22 -11 4216 5305 5 0.776 f
13 -6 5 6 4199 5306 2 0.776 f
6.786 s
0 stg
4183 5285 m
4231 5283 l
0 stg
4199 5306 m
4216 5305 l
13 -9 -2 -3 2977 5201 2 0.89 f
26 40 5 -4 10 -13 -29 -42 3006 5243 4 0.89 f
-4 -5 -18 10 9 13 3019 5224 3 0.89 f
0 stg
2977 5201 m
2987 5188 l
0 stg
3006 5243 m
3019 5224 l
11.31 s
0 stg
3010 5248 m
2975 5198 l
-8 14 -19 1 1 -1 3530 5589 3 0.557 f
-16 30 -26 14 22 -29 3508 5618 3 0.443 f
14 -19 20 -21 -13 24 3488 5634 3 0.443 f
6.786 s
0 stg
3504 5603 m
3530 5589 l
0 stg
3488 5634 m
3508 5618 l
18 -12 -35 17 -21 -4 34 0 3966 5304 4 0.776 f
2 0 3 -2 3961 5306 2 0.776 f
0 stg
3961 5306 m
3966 5304 l
-4 9 -19 14 4 -8 3451 5680 3 0.443 f
-15 31 -20 16 16 -31 3435 5710 3 0.333 f
-15 31 -19 16 16 -31 3419 5741 3 0.333 f
2 -4 19 -20 -4 8 3402 5757 3 0.333 f
0 stg
3432 5695 m
3451 5680 l
0 stg
3417 5726 m
3435 5710 l
0 stg
3402 5757 m
3419 5741 l
11.31 s
0 stg
3436 5687 m
3398 5765 l
17 12 18 -18 -17 -10 2919 5152 3 1 f
-20 -12 -18 16 19 13 2938 5135 3 0.89 f
6.786 s
0 stg
2919 5152 m
2938 5135 l
11.31 s
0 stg
2939 5164 m
2903 5141 l
-19 22 -20 11 23 -15 3640 5485 3 0.557 f
13 -9 20 -29 -18 21 3625 5503 3 0.557 f
6.786 s
0 stg
3625 5503 m
3640 5485 l
-16 8 -6 -7 4132 5287 2 0.89 f
14 9 -19 9 -22 1 -15 -17 11 -2 4136 5306 5 0.776 f
24 -4 8 5 4104 5305 2 0.776 f
0 stg
4109 5287 m
4132 5287 l
0 stg
4104 5305 m
4136 5306 l
13 27 18 -10 -17 -34 3026 5282 3 0.89 f
19 39 14 -18 -17 -36 -6 3 3050 5315 4 0.776 f
-12 5 3 6 3059 5303 2 0.776 f
0 stg
3026 5282 m
3040 5264 l
0 stg
3059 5303 m
3050 5315 l
11.31 s
0 stg
3044 5318 m
3010 5248 l
36 8 20 -38 -36 12 3775 5385 3 0.667 f
37 20 18 -19 -37 -19 2903 5141 3 1 f
0 stg
2903 5141 m
2866 5123 l
20 -7 -35 11 -21 -10 31 5 4025 5298 4 0.776 f
4 1 1 -0 4019 5297 2 0.776 f
6.786 s
0 stg
4019 5297 m
4025 5298 l
-17 3 -20 16 36 10 10 -16 3806 5350 4 0.776 f
11 -18 -19 4 3814 5364 2 0.667 f
0 stg
3814 5364 m
3806 5350 l
-6 7 10 1 3730 5397 2 0.667 f
-36 19 -14 17 4 7 26 2 20 -45 3684 5441 5 0.667 f
0 -0 -0 0 3684 5441 2 0.557 f
0 stg
3730 5397 m
3734 5404 l
0 stg
3684 5441 m
3684 5441 l
-11 13 -20 9 10 -6 3598 5530 3 0.557 f
-24 28 -21 16 27 -18 15 -22 3556 5569 4 0.557 f
5 -7 -2 3 3553 5574 2 0.443 f
0 stg
3577 5546 m
3598 5530 l
0 stg
3553 5574 m
3556 5569 l
36 10 21 -33 -35 6 3887 5338 3 0.776 f
-16 10 -6 -10 4278 5283 2 0.89 f
8 11 -19 12 -21 -0 -14 -24 4292 5307 4 0.776 f
-4 -6 35 -13 15 21 4246 5306 3 0.776 f
0 stg
4257 5283 m
4278 5283 l
0 stg
4246 5306 m
4292 5307 l
-15 8 -4 -9 4368 5287 2 0.89 f
7 14 -19 10 -19 -1 -12 -25 4380 5312 4 0.776 f
12 25 -44 -3 -7 -14 18 -10 4369 5336 4 0.776 f
16 -8 5 9 4348 5335 2 0.667 f
0 stg
4349 5286 m
4368 5287 l
0 stg
4336 5309 m
4380 5312 l
0 stg
4348 5335 m
4369 5336 l
-5 3 -2 -3 4456 5291 2 0.89 f
4 8 -29 15 -7 -0 -12 -25 4469 5317 4 0.776 f
12 26 -44 -3 -10 -21 6 -4 4473 5342 4 0.776 f
28 -17 9 19 4436 5340 2 0.667 f
0 stg
4450 5291 m
4456 5291 l
0 stg
4425 5314 m
4469 5317 l
0 stg
4436 5340 m
4473 5342 l
31 12 4 -7 3924 5297 2 0.776 f
-7 1 -18 12 3961 5306 2 0.776 f
-3 2 4 2 35 5 16 -25 -28 4 3936 5318 5 0.776 f
0 stg
3936 5318 m
3924 5297 l
0 stg
3960 5302 m
3961 5306 l
37 19 18 -19 -37 -19 2866 5123 3 1 f
11.31 s
0 stg
2866 5123 m
2830 5104 l
-23 15 -20 29 36 -3 13 -32 3635 5476 4 0.557 f
7 -18 -13 9 3640 5485 2 0.557 f
6.786 s
0 stg
3640 5485 m
3635 5476 l
4 2 -35 18 -17 -20 4199 5306 3 0.776 f
-5 -6 35 -6 18 12 4151 5306 3 0.776 f
0 stg
4151 5306 m
4199 5306 l
-4 8 -19 14 4 -6 3470 5664 3 0.443 f
-16 31 -19 16 20 -30 3451 5694 3 0.333 f
-16 31 -16 17 14 -21 14 -21 3423 5736 4 0.333 f
6 -9 -2 4 3419 5741 2 0.333 f
0 stg
3451 5680 m
3470 5664 l
0 stg
3435 5710 m
3451 5694 l
0 stg
3419 5741 m
3423 5736 l
23 28 18 -14 -34 -35 2991 5183 3 0.89 f
-2 -2 -18 6 13 16 2998 5163 3 0.89 f
0 stg
2991 5183 m
2998 5163 l
-1 1 -7 4 3538 5584 2 0.557 f
-22 29 -8 5 -13 7 32 -23 3519 5600 4 0.443 f
5 -3 20 -34 -14 19 3508 5618 3 0.443 f
0 stg
3530 5589 m
3538 5584 l
0 stg
3508 5618 m
3519 5600 l
6 -3 -1 -3 3045 5321 2 0.776 f
12 32 12 -5 5 -6 -14 -38 3060 5359 4 0.776 f
15 38 15 -18 -14 -38 3074 5397 3 0.667 f
-4 -9 -18 8 7 19 3089 5380 3 0.667 f
0 stg
3045 5321 m
3050 5315 l
0 stg
3060 5359 m
3074 5342 l
0 stg
3074 5397 m
3089 5380 l
11.31 s
0 stg
3078 5407 m
3044 5318 l
16 14 18 -20 -17 -12 2938 5135 3 1 f
-19 -13 -18 14 20 17 2955 5117 3 0.89 f
6.786 s
0 stg
2938 5135 m
2955 5117 l
4 -0 -35 7 -14 -9 4104 5305 3 0.776 f
-8 -5 35 9 17 -2 4060 5303 3 0.776 f
0 stg
4060 5303 m
4104 5305 l
7 4 1 -3 3723 5341 2 0.776 f
-10 -1 -20 38 29 18 8 1 17 -48 3706 5388 5 0.667 f
3 -7 -26 -2 3730 5397 2 0.667 f
0 stg
3723 5341 m
3731 5341 l
0 stg
3730 5397 m
3706 5388 l
-10 16 36 26 14 -36 3766 5344 3 0.776 f
6 -15 -36 -8 -11 18 3806 5350 3 0.667 f
0 stg
3766 5344 m
3806 5350 l
-12 -0 -1 -2 4548 5328 2 0.776 f
9 23 -22 -1 -13 -3 -11 -27 4558 5355 4 0.776 f
11 27 -37 -8 -11 -27 4569 5382 3 0.667 f
-3 -7 34 1 5 13 4532 5374 3 0.667 f
0 stg
4535 5325 m
4548 5328 l
0 stg
4522 5347 m
4558 5355 l
0 stg
4532 5374 m
4569 5382 l
11.31 s
0 stg
4572 5389 m
4547 5326 l
34 18 20 -25 3965 5303 2 0.776 f
-34 -0 -20 7 4019 5297 2 0.776 f
-1 0 2 1 54 -7 1 -1 -2 -0 3966 5304 5 0.776 f
6.786 s
0 stg
3966 5304 m
3965 5303 l
0 stg
4019 5296 m
4019 5297 l
15 25 18 -6 -26 -40 3019 5224 3 0.89 f
-9 -13 -18 -2 20 35 3025 5204 3 0.89 f
0 stg
3019 5224 m
3025 5204 l
12 8 3 -8 3833 5294 2 0.776 f
17 -40 -36 -10 -21 33 24 17 3848 5295 4 0.776 f
0 stg
3833 5294 m
3848 5295 l
8 4 18 -18 -4 -2 2797 5085 3 1 f
-33 -19 -18 19 29 16 2819 5068 3 1 f
0 stg
2797 5085 m
2819 5068 l
11.31 s
0 stg
2830 5104 m
2793 5083 l
-10 6 -20 29 36 -4 5 -13 3586 5511 4 0.557 f
15 -37 -27 18 3598 5530 2 0.557 f
6.786 s
0 stg
3598 5530 m
3586 5511 l
10 5 1 -3 3667 5381 2 0.667 f
-20 45 26 12 11 2 14 -46 3653 5427 4 0.667 f
5 -17 -36 3 -0 0 3684 5441 3 0.557 f
0 stg
3667 5381 m
3678 5383 l
0 stg
3653 5427 m
3684 5441 l
-4 7 36 26 13 -30 3880 5295 3 0.776 f
7 -17 -36 -10 -16 25 3924 5297 3 0.776 f
0 stg
3880 5295 m
3924 5297 l
36 23 18 -23 -37 -20 2921 5123 3 1 f
23 23 7 -23 3738 5295 2 0.776 f
-14 36 13 13 30 0 13 -42 -7 -4 3731 5341 5 0.776 f
-29 -18 -6 15 3766 5344 2 0.667 f
0 stg
3738 5295 m
3768 5295 l
0 stg
3731 5341 m
3766 5344 l
-1 3 36 32 9 -32 3680 5337 3 0.776 f
-17 48 43 3 12 -41 -10 -5 3678 5383 4 0.667 f
-26 -12 -3 7 3706 5388 2 0.667 f
0 stg
3680 5337 m
3723 5341 l
0 stg
3678 5383 m
3706 5388 l
-3 8 36 37 16 -46 3785 5295 3 0.776 f
5 -14 -36 -26 -17 40 3833 5294 3 0.776 f
0 stg
3785 5295 m
3833 5294 l
2 5 18 2 -13 -27 3040 5264 3 0.89 f
18 39 7 -20 -19 -39 3059 5303 3 0.776 f
-3 -6 -18 -6 15 33 3065 5283 3 0.776 f
0 stg
3040 5264 m
3048 5244 l
0 stg
3059 5303 m
3065 5283 l
-20 25 36 31 21 -44 -31 -12 3960 5302 4 0.776 f
-4 -2 -1 1 3965 5303 2 0.776 f
0 stg
3960 5302 m
3965 5303 l
37 22 18 -17 -37 -23 2793 5083 3 1 f
11.31 s
0 stg
2793 5083 m
2756 5060 l
16 18 5 -18 3704 5249 2 0.89 f
-7 23 19 22 21 0 12 -44 3692 5293 4 0.776 f
3 -12 -36 -32 -13 42 3738 5295 3 0.776 f
6.786 s
0 stg
3704 5249 m
3725 5250 l
0 stg
3692 5293 m
3738 5295 l
-22 11 -8 -11 4246 5306 2 0.776 f
16 12 -13 6 -30 -0 -15 -21 7 -1 4254 5327 5 0.776 f
28 -2 7 5 4219 5324 2 0.667 f
0 stg
4216 5305 m
4246 5306 l
0 stg
4219 5324 m
4254 5327 l
7 5 18 -18 4023 5294 2 0.776 f
-31 -5 -4 0 4060 5303 2 0.776 f
-17 2 28 19 26 -13 3 -3 -4 -1 4025 5298 5 0.776 f
0 stg
4025 5298 m
4023 5294 l
0 stg
4049 5282 m
4060 5303 l
35 42 13 -43 3752 5249 2 0.89 f
-16 46 1 1 48 -2 7 -23 -23 -23 3768 5295 5 0.776 f
-13 -13 -5 14 3785 5295 2 0.776 f
0 stg
3752 5249 m
3800 5247 l
0 stg
3768 5295 m
3785 5295 l
-23 12 -7 -14 4336 5309 2 0.776 f
10 18 -11 6 -30 -2 -12 -25 4348 5335 4 0.776 f
-5 -9 35 -10 13 23 4305 5331 3 0.667 f
0 stg
4307 5308 m
4336 5309 l
0 stg
4305 5331 m
4348 5335 l
-4 6 -20 21 10 -10 3484 5646 3 0.443 f
-20 30 -13 17 27 -25 2 -5 3455 5676 4 0.333 f
18 -38 -14 21 3451 5694 2 0.333 f
0 stg
3470 5664 m
3484 5646 l
0 stg
3451 5694 m
3455 5676 l
-13 32 36 15 11 -35 3601 5464 3 0.557 f
10 -33 -36 4 -7 18 3635 5476 3 0.557 f
0 stg
3601 5464 m
3635 5476 l
16 17 6 -17 3851 5246 2 0.89 f
-13 30 19 20 22 -1 14 -41 -12 -8 3848 5295 5 0.776 f
-24 -17 -7 17 3880 5295 2 0.776 f
0 stg
3851 5246 m
3874 5245 l
0 stg
3848 5295 m
3880 5295 l
34 40 12 -41 3717 5205 2 0.89 f
-13 43 2 2 46 -1 8 -27 -16 -18 3725 5250 5 0.89 f
-19 -22 -7 23 3752 5249 2 0.776 f
0 stg
3717 5205 m
3764 5204 l
0 stg
3725 5250 m
3752 5249 l
-15 22 27 -3 3543 5550 2 0.557 f
-32 23 -5 7 12 19 9 -1 18 -45 3517 5596 5 0.443 f
3 -6 -5 3 3519 5600 2 0.443 f
0 stg
3544 5550 m
3556 5569 l
0 stg
3519 5600 m
3517 5596 l
11 12 3 -12 3670 5204 2 0.89 f
-5 18 24 27 15 0 12 -44 3658 5248 4 0.89 f
-12 44 46 1 5 -20 -24 -25 3677 5293 4 0.776 f
-12 -12 -3 12 3692 5293 2 0.776 f
0 stg
3670 5204 m
3685 5205 l
0 stg
3658 5248 m
3704 5249 l
0 stg
3677 5293 m
3692 5293 l
31 30 10 -30 3684 5159 2 0.89 f
-12 41 5 5 40 1 11 -34 -11 -12 3685 5205 5 0.89 f
-24 -27 -8 27 3717 5205 2 0.89 f
0 stg
3684 5159 m
3725 5159 l
0 stg
3685 5205 m
3717 5205 l
-11 2 -4 -2 4151 5306 2 0.776 f
-18 -12 35 9 21 -1 -24 4 4136 5306 4 0.776 f
0 stg
4136 5306 m
4151 5306 l
-3 12 36 33 12 -42 3626 5202 3 0.89 f
-12 44 45 2 8 -29 -16 -16 3633 5247 4 0.89 f
-20 -21 -5 20 3658 5248 2 0.776 f
0 stg
3626 5202 m
3670 5204 l
0 stg
3633 5247 m
3658 5248 l
37 19 18 -23 -37 -19 2884 5103 3 1 f
-12 7 -4 -8 4425 5314 2 0.776 f
5 11 -22 13 -16 -1 -12 -26 4436 5340 4 0.776 f
12 26 -44 -2 -9 -19 10 -6 4435 5365 4 0.667 f
24 -14 7 16 4404 5363 2 0.667 f
0 stg
4409 5313 m
4425 5314 l
0 stg
4392 5337 m
4436 5340 l
0 stg
4404 5363 m
4435 5365 l
12 14 5 -14 3817 5201 2 0.89 f
-6 17 24 28 16 -1 15 -47 3802 5247 4 0.89 f
0 -1 -36 -37 -14 41 3851 5246 3 0.776 f
0 stg
3817 5201 m
3833 5200 l
0 stg
3802 5247 m
3851 5246 l
24 25 6 -23 3647 5291 2 0.776 f
-9 32 12 12 30 2 11 -43 3636 5334 4 0.776 f
4 -16 -36 -29 -12 41 3680 5337 3 0.667 f
0 stg
3647 5291 m
3677 5293 l
0 stg
3636 5334 m
3680 5337 l
10 12 4 -12 3782 5157 2 0.89 f
-5 14 26 30 14 -1 16 -47 3766 5203 4 0.89 f
-15 47 51 -3 1 -2 -35 -42 3800 5247 4 0.89 f
-1 -1 -0 1 3802 5247 2 0.776 f
0 stg
3782 5157 m
3796 5156 l
0 stg
3766 5203 m
3817 5201 l
0 stg
3800 5247 m
3802 5247 l
3 3 1 -3 3749 5110 2 1 f
-4 12 33 34 4 -0 18 -49 3732 5159 4 0.89 f
-16 47 50 -2 2 -5 -34 -40 3764 5204 4 0.89 f
-2 -2 -1 2 3766 5203 2 0.89 f
0 stg
3749 5110 m
3753 5110 l
0 stg
3732 5159 m
3782 5157 l
0 stg
3764 5204 m
3766 5203 l
31 33 13 -35 3901 5244 2 0.89 f
8 -21 -36 -26 -21 44 5 5 3944 5242 4 0.776 f
0 stg
3901 5244 m
3944 5242 l
-1 3 36 29 7 -27 3625 5377 3 0.667 f
-14 46 42 5 11 -43 3614 5420 3 0.667 f
2 -10 -36 -15 -5 17 3653 5427 3 0.557 f
0 stg
3625 5377 m
3667 5381 l
0 stg
3614 5420 m
3653 5427 l
16 16 4 -15 3613 5246 2 0.89 f
-6 23 20 21 20 1 11 -43 3603 5288 4 0.776 f
-11 43 44 3 6 -24 -19 -20 3616 5332 4 0.776 f
-16 -17 -4 16 3636 5334 2 0.667 f
0 stg
3613 5246 m
3633 5247 l
0 stg
3603 5288 m
3647 5291 l
0 stg
3616 5332 m
3636 5334 l
8 6 2 -5 3656 5108 2 1 f
-10 30 28 20 10 1 18 -49 3639 5157 4 0.89 f
1 -2 -36 -33 -11 34 3684 5159 3 0.89 f
0 stg
3656 5108 m
3667 5109 l
0 stg
3639 5157 m
3684 5159 l
4 4 1 -3 3581 5200 2 0.89 f
-4 15 32 30 5 0 12 -44 3569 5243 4 0.89 f
-11 43 45 3 8 -29 -13 -15 3574 5287 4 0.776 f
-23 -25 -6 24 3603 5288 2 0.776 f
0 stg
3581 5200 m
3585 5200 l
0 stg
3569 5243 m
3613 5246 l
0 stg
3574 5287 m
3603 5288 l
2 4 -34 13 -9 -23 4522 5347 3 0.776 f
11 27 -41 -5 -11 -27 4532 5374 3 0.667 f
11 27 -41 -5 -5 -13 27 -10 4510 5397 4 0.667 f
7 -2 1 3 4502 5396 2 0.557 f
0 stg
4481 5342 m
4522 5347 l
0 stg
4491 5369 m
4532 5374 l
0 stg
4502 5396 m
4510 5397 l
7 19 18 -8 -9 -28 3087 5435 3 0.667 f
13 38 15 -17 -12 -38 3099 5473 3 0.557 f
13 38 16 -17 -12 -36 -6 4 3117 5505 4 0.557 f
-12 7 1 4 3128 5494 2 0.557 f
0 stg
3087 5435 m
3102 5418 l
0 stg
3099 5473 m
3115 5456 l
0 stg
3128 5494 m
3117 5505 l
11.31 s
0 stg
3111 5508 m
3078 5407 l
37 22 18 -16 -37 -22 2756 5060 3 1 f
0 stg
2756 5060 m
2720 5038 l
-14 23 -19 20 18 -26 3400 5771 3 0.333 f
-19 30 -16 16 20 -29 1 -2 3378 5802 4 0.224 f
18 -24 -5 8 3365 5818 2 0.224 f
6.786 s
0 stg
3384 5787 m
3400 5771 l
0 stg
3365 5818 m
3378 5802 l
11.31 s
0 stg
3398 5765 m
3360 5826 l
-1 3 36 28 13 -31 3702 5110 3 1 f
-18 49 47 0 8 -18 -31 -30 3725 5159 4 0.89 f
-5 -5 -2 5 3732 5159 2 0.89 f
6.786 s
0 stg
3702 5110 m
3749 5110 l
0 stg
3725 5159 m
3732 5159 l
32 22 6 -19 3596 5153 2 0.89 f
-12 42 4 3 38 4 14 -43 -4 -4 3585 5200 5 0.89 f
-32 -30 -8 29 3626 5202 2 0.89 f
0 stg
3596 5153 m
3634 5157 l
0 stg
3585 5200 m
3626 5202 l
25 29 10 -31 3867 5198 2 0.89 f
-13 35 10 12 36 -2 10 -30 -16 -17 3874 5245 5 0.89 f
-19 -20 -8 21 3901 5244 2 0.776 f
0 stg
3867 5198 m
3903 5197 l
0 stg
3874 5245 m
3901 5244 l
-18 18 36 37 21 -38 -34 -18 4019 5296 4 0.776 f
-2 -1 -3 3 4023 5294 2 0.776 f
0 stg
4019 5296 m
4023 5294 l
22 25 9 -27 3833 5154 2 0.89 f
-10 31 13 15 32 -2 11 -33 -12 -14 3833 5200 5 0.89 f
-24 -28 -10 30 3867 5198 2 0.89 f
0 stg
3833 5154 m
3865 5152 l
0 stg
3833 5200 m
3867 5198 l
12 13 18 -18 -16 -14 2955 5117 3 1 f
-20 -17 -18 9 24 27 2969 5099 3 0.89 f
0 stg
2955 5117 m
2969 5099 l
-1 3 36 28 9 -28 3537 5196 3 0.89 f
-12 44 43 4 12 -40 -6 -6 3531 5241 4 0.89 f
-30 -31 -8 29 3569 5243 2 0.776 f
0 stg
3537 5196 m
3581 5200 l
0 stg
3531 5241 m
3569 5243 l
15 15 6 -16 3800 5107 2 1 f
-9 27 20 20 22 -1 14 -37 -10 -12 3796 5156 5 0.89 f
-26 -30 -11 33 3833 5154 2 0.89 f
0 stg
3800 5107 m
3822 5106 l
0 stg
3796 5156 m
3833 5154 l
-5 13 36 16 6 -21 3549 5502 3 0.557 f
-27 3 -15 37 37 9 13 -45 3536 5547 4 0.557 f
1 -4 -9 1 3543 5550 2 0.443 f
0 stg
3549 5502 m
3586 5511 l
0 stg
3544 5550 m
3536 5547 l
19 20 4 -18 3592 5331 2 0.776 f
-7 27 16 17 24 2 10 -42 3582 5373 4 0.667 f
-11 43 43 4 6 -26 -23 -19 3598 5418 4 0.667 f
-13 -11 -2 10 3614 5420 2 0.557 f
0 stg
3592 5331 m
3616 5332 l
0 stg
3582 5373 m
3625 5377 l
0 stg
3598 5418 m
3614 5420 l
13 15 3 -14 3558 5286 2 0.776 f
-4 18 23 25 16 1 10 -42 3548 5328 4 0.776 f
-10 42 45 2 7 -31 -11 -12 3551 5371 4 0.667 f
-25 -28 -6 26 3582 5373 2 0.667 f
0 stg
3558 5286 m
3574 5287 l
0 stg
3548 5328 m
3592 5331 l
0 stg
3551 5371 m
3582 5373 l
11 17 18 -9 -23 -28 2998 5163 3 0.89 f
-13 -16 -18 -1 24 38 3004 5142 3 0.89 f
0 stg
2998 5163 m
3004 5142 l
24 11 18 -20 -8 -4 2819 5068 3 1 f
-29 -16 -18 23 13 6 2853 5055 3 1 f
0 stg
2819 5068 m
2853 5055 l
32 39 18 -45 3952 5241 2 0.89 f
2 -6 -36 -31 -21 38 4 5 4002 5235 4 0.776 f
0 stg
3952 5241 m
4002 5235 l
-6 16 36 28 20 -44 -3 -3 3753 5110 4 1 f
-33 -34 -14 37 3800 5107 2 0.89 f
0 stg
3753 5110 m
3800 5107 l
6 6 1 -5 3524 5241 2 0.89 f
-3 14 30 31 7 0 11 -43 3513 5283 4 0.776 f
-10 42 44 3 9 -36 -6 -7 3511 5326 4 0.776 f
-29 -33 -7 31 3548 5328 2 0.667 f
0 stg
3524 5241 m
3531 5241 l
0 stg
3513 5283 m
3558 5286 l
0 stg
3511 5326 m
3548 5328 l
-2 5 36 16 7 -15 3616 5102 3 1 f
-18 49 41 6 14 -32 -32 -22 3634 5157 4 0.89 f
-4 -3 -1 2 3639 5157 2 0.89 f
0 stg
3616 5102 m
3656 5108 l
0 stg
3634 5157 m
3639 5157 l
-10 10 -20 34 37 -9 6 -17 3472 5628 4 0.443 f
15 -43 -27 25 3484 5646 2 0.333 f
0 stg
3484 5646 m
3472 5628 l
-13 31 36 18 20 -42 -8 -6 3667 5109 4 1 f
-28 -20 -8 18 3702 5110 2 0.89 f
0 stg
3667 5109 m
3702 5110 l
-6 19 36 18 13 -33 3553 5149 3 0.89 f
7 -19 -36 -28 -14 43 3596 5153 3 0.89 f
0 stg
3553 5149 m
3596 5153 l
33 38 15 -41 3884 5151 2 0.89 f
-16 45 3 3 48 -3 6 -16 -25 -29 3903 5197 5 0.89 f
-10 -12 -5 13 3918 5196 2 0.89 f
0 stg
3884 5151 m
3931 5148 l
0 stg
3903 5197 m
3918 5196 l
2 6 18 6 -12 -32 3074 5342 3 0.776 f
15 38 8 -20 -15 -38 3089 5380 3 0.667 f
15 38 8 -19 -7 -19 -14 -4 3110 5403 4 0.667 f
-4 -1 2 5 3112 5399 2 0.557 f
0 stg
3074 5342 m
3082 5322 l
0 stg
3089 5380 m
3097 5360 l
0 stg
3112 5399 m
3110 5403 l
32 40 16 -45 3918 5196 2 0.89 f
-18 45 4 5 48 -4 5 -13 -31 -33 3944 5242 5 0.89 f
-5 -5 -2 6 3952 5241 2 0.776 f
0 stg
3918 5196 m
3966 5191 l
0 stg
3944 5242 m
3952 5241 l
23 19 4 -16 3572 5415 2 0.667 f
-11 35 13 11 27 3 11 -43 3561 5458 4 0.557 f
6 -23 -36 -16 -10 33 3601 5464 3 0.557 f
0 stg
3572 5415 m
3598 5418 l
0 stg
3561 5458 m
3601 5464 l
36 28 18 -23 -36 -23 2939 5103 3 1 f
36 26 21 -18 -35 -9 4112 5310 3 0.776 f
29 28 12 -30 3851 5105 2 1 f
-15 41 7 7 41 -2 9 -22 -22 -25 3865 5152 5 0.89 f
-13 -15 -6 16 3884 5151 2 0.89 f
0 stg
3851 5105 m
3892 5103 l
0 stg
3865 5152 m
3884 5151 l
-1 5 36 29 8 -29 3482 5236 3 0.89 f
-11 43 42 5 11 -43 3470 5279 3 0.776 f
2 -7 -36 -33 -9 36 3513 5283 3 0.776 f
0 stg
3482 5236 m
3524 5241 l
0 stg
3470 5279 m
3513 5283 l
6 3 18 -16 -11 -6 2694 5023 3 1 f
-26 -15 -18 16 31 17 2707 5004 3 1 f
0 stg
2694 5023 m
2707 5004 l
11.31 s
0 stg
2720 5038 m
2683 5017 l
-9 28 36 21 15 -46 3494 5192 3 0.89 f
5 -15 -36 -29 -12 40 3537 5196 3 0.89 f
6.786 s
0 stg
3494 5192 m
3537 5196 l
18 10 5 -10 3730 5053 2 1 f
15 -27 -36 -28 -20 44 17 10 3753 5053 4 1 f
0 stg
3730 5053 m
3753 5053 l
10 0 -35 6 -16 -12 4219 5324 3 0.776 f
-7 -5 35 11 11 0 4179 5318 3 0.667 f
0 stg
4179 5318 m
4219 5324 l
5 4 2 -4 3825 5053 2 1 f
-12 30 31 23 7 -0 19 -39 -15 -15 3822 5106 5 1 f
-20 -20 -9 22 3851 5105 2 0.89 f
0 stg
3825 5053 m
3832 5052 l
0 stg
3822 5106 m
3851 5105 l
2 3 18 1 -15 -25 3025 5204 3 0.89 f
20 40 5 -21 -20 -35 -3 -2 3048 5241 4 0.89 f
-15 -9 13 27 3050 5223 2 0.776 f
0 stg
3025 5204 m
3030 5183 l
0 stg
3050 5223 m
3048 5241 l
11 12 3 -11 3538 5370 2 0.667 f
-4 16 25 28 13 1 10 -42 3528 5412 4 0.667 f
-11 43 44 3 9 -38 -5 -4 3524 5455 4 0.557 f
-31 -27 -6 23 3561 5458 2 0.557 f
0 stg
3538 5370 m
3551 5371 l
0 stg
3528 5412 m
3572 5415 l
0 stg
3524 5455 m
3561 5458 l
1 1 -35 13 -10 -18 4305 5331 3 0.776 f
18 20 -43 -3 -13 -23 10 1 4309 5353 4 0.667 f
25 2 3 3 4280 5348 2 0.667 f
0 stg
4262 5328 m
4305 5331 l
0 stg
4280 5348 m
4309 5353 l
6 7 2 -7 3503 5326 2 0.776 f
-3 11 29 33 8 1 9 -41 3494 5367 4 0.667 f
-10 42 44 3 9 -41 3485 5409 3 0.667 f
1 -5 -36 -36 -9 38 3528 5412 3 0.557 f
0 stg
3503 5326 m
3511 5326 l
0 stg
3494 5367 m
3538 5370 l
0 stg
3485 5409 m
3528 5412 l
13 5 1 -2 3498 5539 2 0.557 f
-18 45 23 9 13 3 12 -44 3486 5583 4 0.443 f
8 -29 -37 9 -3 6 3517 5596 3 0.443 f
0 stg
3498 5539 m
3511 5542 l
0 stg
3486 5583 m
3517 5596 l
36 37 18 -42 3902 5102 2 1 f
-19 50 0 0 53 -5 3 -7 -33 -38 3931 5148 5 0.89 f
-3 -3 -1 4 3936 5147 2 0.89 f
0 stg
3902 5102 m
3955 5097 l
0 stg
3931 5148 m
3936 5147 l
33 43 19 -50 3936 5147 2 0.89 f
-19 47 2 3 53 -7 1 -4 -32 -40 3966 5191 5 0.89 f
-4 -5 -2 6 3972 5190 2 0.89 f
0 stg
3936 5147 m
3988 5141 l
0 stg
3966 5191 m
3972 5190 l
37 18 18 -17 -37 -22 2811 5064 3 1 f
23 26 21 -33 -7 -5 4049 5282 3 0.776 f
-28 -19 -21 18 13 14 4085 5269 3 0.776 f
0 stg
4049 5282 m
4085 5269 l
-13 33 36 14 19 -42 3511 5144 3 0.89 f
1 -2 -36 -21 -7 19 3553 5149 3 0.89 f
0 stg
3511 5144 m
3553 5149 l
-7 15 36 10 9 -17 3577 5095 3 1 f
11 -21 -36 -18 -14 32 3616 5102 3 0.89 f
0 stg
3577 5095 m
3616 5102 l
-8 29 36 17 10 -38 3443 5229 3 0.89 f
-11 43 39 8 11 -40 -13 -6 3445 5275 4 0.776 f
-24 -12 -2 7 3470 5279 2 0.776 f
0 stg
3443 5229 m
3482 5236 l
0 stg
3445 5275 m
3470 5279 l
-2 7 36 33 8 -35 3461 5321 3 0.776 f
-9 41 42 5 9 -41 3452 5362 3 0.667 f
-9 41 42 5 4 -20 -29 -25 3476 5408 4 0.667 f
-7 -6 -1 5 3485 5409 2 0.557 f
0 stg
3461 5321 m
3503 5326 l
0 stg
3452 5362 m
3494 5367 l
0 stg
3476 5408 m
3485 5409 l
13 7 10 -13 2874 5051 2 1 f
8 -11 -37 -19 -18 23 24 13 2897 5045 4 1 f
0 stg
2874 5051 m
2897 5045 l
-14 21 8 -8 3429 5723 2 0.333 f
-18 26 -6 9 -6 13 26 -28 3403 5751 4 0.333 f
3 -3 20 -46 -20 29 3400 5771 3 0.224 f
0 stg
3429 5723 m
3423 5736 l
0 stg
3400 5771 m
3403 5751 l
36 10 20 -35 -36 -16 3658 5103 3 1 f
25 10 1 -4 3472 5136 2 0.89 f
-15 46 11 4 27 6 17 -48 3455 5184 4 0.89 f
2 -6 -36 -17 -5 15 3494 5192 3 0.89 f
0 stg
3472 5136 m
3499 5142 l
0 stg
3455 5184 m
3494 5192 l
28 39 19 -47 3972 5190 2 0.89 f
-18 39 8 12 46 -8 2 -6 -32 -39 4002 5235 5 0.89 f
-4 -5 -3 6 4008 5234 2 0.776 f
0 stg
3972 5190 m
4018 5183 l
0 stg
4002 5235 m
4008 5234 l
5 4 1 -4 3518 5454 2 0.557 f
-6 21 31 27 6 1 10 -42 3508 5497 4 0.557 f
-13 45 41 6 10 -40 -13 -5 3511 5542 4 0.557 f
-23 -9 -1 4 3536 5547 2 0.443 f
0 stg
3518 5454 m
3524 5455 l
0 stg
3508 5497 m
3549 5502 l
0 stg
3511 5542 m
3536 5547 l
-2 4 36 19 14 -23 3777 5053 3 1 f
6 -10 -36 -28 -19 39 3825 5053 3 1 f
0 stg
3777 5053 m
3825 5053 l
21 16 8 -17 3875 5051 2 1 f
-18 42 15 11 29 -1 12 -24 -29 -28 3892 5103 5 1 f
-7 -7 -3 7 3902 5102 2 0.89 f
0 stg
3875 5051 m
3904 5050 l
0 stg
3892 5103 m
3902 5102 l
37 18 17 -17 -37 -18 2683 5017 3 1 f
11.31 s
0 stg
2683 5017 m
2646 4999 l
23 31 18 -39 4008 5234 2 0.89 f
3 -6 -36 -37 -21 33 13 18 4049 5225 4 0.776 f
6.786 s
0 stg
4008 5234 m
4049 5225 l
-18 10 -5 -11 4392 5337 2 0.776 f
8 16 -16 8 -23 -2 -12 -26 4404 5363 4 0.667 f
13 25 -43 -4 -7 -16 22 -7 4389 5386 4 0.667 f
13 -4 3 6 4374 5385 2 0.557 f
0 stg
4369 5336 m
4392 5337 l
0 stg
4361 5360 m
4404 5363 l
0 stg
4374 5385 m
4389 5386 l
-5 10 36 12 11 -16 3688 5048 3 1 f
9 -14 -36 -18 -15 27 3730 5053 3 1 f
0 stg
3688 5048 m
3730 5053 l
13 6 1 -4 3432 5272 2 0.776 f
-8 35 24 12 13 3 9 -41 3423 5313 4 0.776 f
-9 41 38 8 9 -41 3413 5354 3 0.667 f
2 -10 -36 -18 -4 20 3452 5362 3 0.667 f
0 stg
3432 5272 m
3445 5275 l
0 stg
3423 5313 m
3461 5321 l
0 stg
3413 5354 m
3452 5362 l
30 35 21 -44 3955 5097 2 1 f
-19 45 5 6 51 -9 0 -0 -33 -43 3988 5141 5 0.89 f
-2 -3 -2 4 3992 5140 2 0.89 f
0 stg
3955 5097 m
4006 5089 l
0 stg
3988 5141 m
3992 5140 l
-6 4 -2 -4 4481 5342 2 0.776 f
3 7 -28 17 -8 -1 -11 -27 4491 5369 4 0.667 f
11 27 -43 -3 -11 -27 4502 5396 3 0.667 f
-1 -3 34 -17 10 24 4459 5393 3 0.557 f
0 stg
4473 5342 m
4481 5342 l
0 stg
4448 5366 m
4491 5369 l
0 stg
4459 5392 m
4502 5396 l
37 19 18 -15 -37 -22 2774 5043 3 1 f
-1 4 36 36 8 -36 3476 5450 3 0.557 f
-10 42 43 4 9 -41 3467 5491 3 0.557 f
5 -22 -36 -24 -10 40 3508 5497 3 0.557 f
0 stg
3476 5450 m
3518 5454 l
0 stg
3467 5491 m
3508 5497 l
-8 17 36 18 21 -32 -5 -4 3832 5052 4 1 f
-31 -23 -12 24 3875 5051 2 1 f
0 stg
3832 5052 m
3875 5051 l
3 2 -2 -5 3048 5244 2 0.89 f
5 13 15 9 1 -3 -18 -39 3065 5283 4 0.776 f
17 39 3 -21 -15 -33 -3 -3 3083 5318 4 0.776 f
-14 -12 12 29 3085 5301 2 0.667 f
0 stg
3048 5244 m
3048 5241 l
0 stg
3065 5283 m
3068 5262 l
0 stg
3085 5301 m
3083 5318 l
17 13 21 -18 -35 -9 -10 -0 4179 5318 4 0.776 f
-11 -0 19 14 4172 5304 2 0.667 f
0 stg
4172 5304 m
4179 5318 l
6 -4 -1 -2 3112 5511 2 0.557 f
11 34 12 -7 6 -6 -12 -38 3124 5548 4 0.557 f
13 38 17 -17 -12 -38 3136 5586 3 0.443 f
-9 -27 -19 15 10 29 3154 5570 3 0.443 f
0 stg
3112 5511 m
3117 5505 l
0 stg
3124 5548 m
3141 5532 l
0 stg
3136 5586 m
3154 5570 l
11.31 s
0 stg
3145 5613 m
3111 5508 l
23 20 14 -25 3926 5048 2 1 f
-21 44 12 10 37 -5 7 -13 -36 -37 3955 5097 5 1 f
-0 -0 -0 0 3955 5097 2 0.89 f
6.786 s
0 stg
3926 5048 m
3963 5043 l
0 stg
3955 5097 m
3955 5097 l
-19 42 36 11 20 -41 -25 -10 3499 5142 4 0.89 f
-11 -4 -1 2 3511 5144 2 0.89 f
0 stg
3499 5142 m
3511 5144 l
-2 5 5 -2 3453 5673 2 0.333 f
-8 8 -18 38 2 3 32 -16 4 -14 3416 5703 5 0.333 f
-26 28 13 20 14 -46 3401 5749 3 0.333 f
2 -5 -3 3 3403 5751 2 0.224 f
0 stg
3453 5673 m
3455 5676 l
0 stg
3429 5723 m
3416 5703 l
0 stg
3403 5751 m
3401 5749 l
26 36 19 -45 3992 5140 2 0.89 f
-15 35 10 14 45 -9 2 -4 -28 -39 4018 5183 5 0.89 f
-8 -12 -6 14 4033 5180 2 0.89 f
0 stg
3992 5140 m
4037 5131 l
0 stg
4018 5183 m
4033 5180 l
-10 13 37 16 18 -21 -24 -11 2853 5055 4 1 f
-13 -6 -8 11 2874 5051 2 1 f
0 stg
2853 5055 m
2874 5051 l
-14 23 36 13 20 -26 -18 -10 3753 5053 4 1 f
-17 -10 -6 10 3777 5053 2 1 f
0 stg
3753 5053 m
3777 5053 l
14 4 -7 -19 3102 5418 2 0.667 f
12 34 4 1 8 -15 -13 -38 3115 5456 4 0.557 f
14 38 11 -19 -13 -38 3128 5494 3 0.557 f
-1 -4 -18 2 7 20 3140 5476 3 0.557 f
0 stg
3102 5418 m
3110 5403 l
0 stg
3115 5456 m
3126 5437 l
0 stg
3128 5494 m
3140 5476 l
-9 17 36 8 9 -15 3541 5085 3 1 f
11 -17 -36 -14 -11 21 3577 5095 3 0.89 f
0 stg
3541 5085 m
3577 5095 l
37 16 17 -17 -37 -16 2646 4999 3 1 f
11.31 s
0 stg
2646 4999 m
2609 4983 l
29 25 4 -21 3443 5403 2 0.667 f
-8 36 7 6 33 4 8 -41 3435 5444 4 0.557 f
-9 41 41 6 8 -41 3427 5485 3 0.557 f
1 -5 -36 -24 -5 22 3467 5491 3 0.557 f
6.786 s
0 stg
3443 5403 m
3476 5408 l
0 stg
3435 5444 m
3476 5450 l
0 stg
3427 5485 m
3467 5491 l
-10 38 37 3 8 -29 3409 5217 3 0.89 f
-13 -0 -11 40 34 12 11 -43 3398 5260 4 0.776 f
2 -7 -24 -1 3420 5268 2 0.776 f
0 stg
3409 5217 m
3443 5229 l
0 stg
3420 5268 m
3398 5260 l
36 5 20 -30 -36 -10 3622 5087 3 1 f
-1 4 26 4 3448 5128 2 0.89 f
-17 48 24 8 11 2 15 -46 3422 5172 4 0.89 f
5 -15 -37 -3 -2 6 3455 5184 3 0.89 f
0 stg
3448 5128 m
3472 5136 l
0 stg
3422 5172 m
3455 5184 l
-7 1 -1 -1 4262 5328 2 0.776 f
10 5 22 5 -28 2 -8 -1 -18 -20 4280 5348 5 0.667 f
-3 -3 25 12 4258 5339 2 0.667 f
0 stg
4254 5327 m
4262 5328 l
0 stg
4258 5339 m
4280 5348 l
3 4 18 -11 -12 -13 2969 5099 3 1 f
31 43 10 -20 -24 -27 -16 2 3009 5124 4 0.89 f
-2 0 2 2 3009 5121 2 0.89 f
0 stg
2969 5099 m
2979 5079 l
0 stg
3009 5121 m
3009 5124 l
36 34 18 -18 -36 -28 2957 5086 3 1 f
18 28 15 -35 4033 5180 2 0.89 f
-10 20 18 27 33 -7 6 -14 -23 -31 4049 5225 5 0.89 f
-13 -18 -11 24 4074 5220 2 0.776 f
0 stg
4033 5180 m
4066 5173 l
0 stg
4049 5225 m
4074 5220 l
6 7 7 -11 4112 5261 2 0.776 f
14 -22 -36 -26 -21 18 30 34 4125 5257 4 0.776 f
0 stg
4112 5261 m
4125 5257 l
-14 25 36 19 21 -30 -21 -16 3904 5050 4 1 f
-15 -11 -7 13 3926 5048 2 1 f
0 stg
3904 5050 m
3926 5048 l
-1 2 36 24 4 -20 3458 5533 3 0.557 f
-12 44 40 6 9 -42 3449 5574 3 0.443 f
7 -33 -36 -4 -8 29 3486 5583 3 0.443 f
0 stg
3458 5533 m
3498 5539 l
0 stg
3449 5574 m
3486 5583 l
-6 17 36 4 2 -9 3439 5616 3 0.443 f
-5 2 -15 43 33 12 11 -43 3428 5659 4 0.333 f
8 -30 -32 16 3453 5673 2 0.333 f
0 stg
3439 5616 m
3472 5628 l
0 stg
3453 5673 m
3428 5659 l
8 -7 -6 -3 2707 5004 2 1 f
-31 -17 -18 15 37 20 9 -8 2709 4994 4 1 f
0 stg
2707 5004 m
2709 4994 l
-11 16 36 7 7 -9 3656 5034 3 1 f
13 -18 -36 -10 -9 14 3688 5048 3 1 f
0 stg
3656 5034 m
3688 5048 l
36 12 21 -25 -36 -19 3827 5049 3 1 f
11 15 10 -20 4074 5220 2 0.89 f
-7 11 25 36 20 -5 11 -24 -23 -26 4085 5269 5 0.776 f
-13 -14 -14 22 4112 5261 2 0.776 f
0 stg
4074 5220 m
4094 5215 l
0 stg
4085 5269 m
4112 5261 l
16 -2 -11 -17 3004 5142 2 0.89 f
21 38 2 -0 5 -18 -24 -38 -2 -1 3030 5181 5 0.89 f
-16 -6 14 26 3032 5162 2 0.89 f
0 stg
3004 5142 m
3009 5124 l
0 stg
3032 5162 m
3030 5181 l
-4 21 36 18 6 -30 3405 5395 3 0.667 f
-8 41 38 8 8 -40 3397 5436 3 0.557 f
-8 41 38 8 8 -38 -12 -5 3402 5479 4 0.557 f
-24 -10 -1 5 3427 5485 2 0.557 f
0 stg
3405 5395 m
3443 5403 l
0 stg
3397 5436 m
3435 5444 l
0 stg
3402 5479 m
3427 5485 l
-1 4 13 0 3420 5268 2 0.776 f
-9 41 12 4 24 1 8 -35 3388 5302 4 0.776 f
-9 41 34 12 9 -41 3379 5343 3 0.667 f
4 -20 -37 -1 -2 10 3413 5354 3 0.667 f
0 stg
3420 5268 m
3432 5272 l
0 stg
3388 5302 m
3423 5313 l
0 stg
3379 5343 m
3413 5354 l
21 26 17 -34 4015 5087 2 1 f
-13 30 15 19 37 -8 4 -8 -26 -36 4037 5131 5 0.89 f
-10 -14 -8 18 4055 5127 2 0.89 f
0 stg
4015 5087 m
4053 5078 l
0 stg
4037 5131 m
4055 5127 l
-1 2 1 -1 3379 5801 2 0.224 f
37 -32 20 -30 -38 36 -18 24 3378 5802 4 0.224 f
0 stg
3379 5801 m
3378 5802 l
0 stg
3339 5846 m
3347 5828 l
11.31 s
0 stg
3360 5826 m
3322 5862 l
37 15 18 -18 -37 -18 2829 5044 3 1 f
15 14 12 -20 3984 5039 2 1 f
-17 34 21 20 27 -6 9 -14 -30 -35 4006 5089 5 1 f
-5 -6 -4 8 4015 5087 2 0.89 f
6.786 s
0 stg
3984 5039 m
4011 5033 l
0 stg
4006 5089 m
4015 5087 l
20 12 18 -21 -13 -7 2897 5045 3 1 f
-24 -13 -18 18 17 10 2922 5029 3 1 f
0 stg
2897 5045 m
2922 5029 l
36 9 20 -23 -36 -12 3735 5043 3 1 f
5 14 -34 -1 -7 -21 4579 5410 3 0.667 f
10 28 -37 -8 -10 -28 4589 5438 3 0.557 f
10 28 -36 -8 -9 -27 12 1 4586 5463 4 0.557 f
23 2 1 3 4562 5458 2 0.557 f
0 stg
4542 5401 m
4579 5410 l
0 stg
4552 5429 m
4589 5438 l
0 stg
4562 5458 m
4586 5463 l
11.31 s
0 stg
4598 5465 m
4572 5389 l
-26 -4 -20 41 36 9 19 -42 3438 5124 4 0.89 f
1 -2 -11 -2 3448 5128 2 0.89 f
6.786 s
0 stg
3448 5128 m
3438 5124 l
37 15 17 -18 -37 -14 2609 4983 3 1 f
11.31 s
0 stg
2609 4983 m
2571 4969 l
1 1 -35 10 -8 -16 4361 5360 3 0.667 f
16 23 -42 -5 -13 -25 4374 5385 3 0.667 f
-3 -6 35 4 6 9 4335 5378 3 0.557 f
6.786 s
0 stg
4319 5355 m
4361 5360 l
0 stg
4335 5378 m
4374 5385 l
16 24 13 -30 4055 5127 2 0.89 f
-7 16 20 29 29 -6 8 -18 -18 -28 4066 5173 5 0.89 f
-18 -27 -14 33 4097 5166 2 0.89 f
0 stg
4055 5127 m
4084 5121 l
0 stg
4066 5173 m
4097 5166 l
3 3 -2 -6 3082 5322 2 0.776 f
4 10 14 12 1 -4 -15 -38 3097 5360 4 0.667 f
16 39 4 -21 -15 -38 3112 5399 3 0.667 f
-2 -5 -18 -10 14 35 3117 5379 3 0.557 f
0 stg
3082 5322 m
3083 5318 l
0 stg
3097 5360 m
3101 5340 l
0 stg
3112 5399 m
3117 5379 l
-9 15 36 9 9 -14 3505 5074 3 1 f
11 -17 -36 -11 -11 17 3541 5085 3 0.89 f
0 stg
3505 5075 m
3541 5085 l
36 12 21 -24 -36 -18 3883 5034 3 1 f
-12 20 36 23 21 -27 -23 -20 3963 5043 4 1 f
-12 -10 -9 14 3984 5039 2 1 f
0 stg
3963 5043 m
3984 5039 l
-4 20 36 24 7 -36 3419 5525 3 0.557 f
-9 42 39 7 8 -41 3411 5566 3 0.443 f
6 -31 -36 -11 -7 33 3449 5574 3 0.443 f
0 stg
3419 5525 m
3458 5533 l
0 stg
3411 5566 m
3449 5574 l
29 15 17 -15 -37 -18 -8 7 2709 4994 4 1 f
-9 8 8 4 2710 4982 2 1 f
0 stg
2710 4982 m
2709 4994 l
36 32 22 -16 -35 -11 4226 5329 3 0.667 f
36 5 20 -27 -36 -8 3586 5077 3 1 f
2 1 -2 -3 3030 5183 2 0.89 f
6 14 16 6 0 -2 -20 -40 3050 5223 4 0.89 f
18 39 3 -21 -13 -27 -6 -5 3069 5254 4 0.776 f
-11 -8 10 22 3070 5241 2 0.776 f
0 stg
3030 5183 m
3030 5181 l
0 stg
3050 5223 m
3052 5202 l
0 stg
3070 5241 m
3069 5254 l
36 9 20 -21 -36 -13 3791 5030 3 1 f
8 13 7 -16 4097 5166 2 0.89 f
27 41 15 -3 14 -33 -11 -15 4094 5215 4 0.89 f
-25 -36 -21 45 1 1 4139 5204 3 0.776 f
0 stg
4097 5166 m
4113 5163 l
0 stg
4094 5215 m
4139 5204 l
-7 9 20 2 3643 5023 2 1 f
17 2 20 -26 -36 -5 -13 18 3656 5034 4 1 f
0 stg
3643 5023 m
3656 5034 l
-15 46 37 -2 9 -28 3392 5156 3 0.89 f
12 -40 -37 9 -5 15 3422 5172 3 0.89 f
0 stg
3392 5156 m
3422 5172 l
37 16 18 -15 -37 -19 2792 5025 3 1 f
37 16 18 -21 -37 -16 2884 5038 3 1 f
-10 6 -3 -7 4448 5366 2 0.667 f
5 10 -24 14 -13 -1 -11 -27 4459 5393 4 0.667 f
12 26 -43 -3 -10 -24 5 -2 4464 5419 4 0.557 f
30 -10 7 14 4428 5415 2 0.557 f
0 stg
4435 5365 m
4448 5366 l
0 stg
4416 5389 m
4459 5392 l
0 stg
4428 5415 m
4464 5419 l
25 31 21 -33 -17 -13 4172 5304 3 0.776 f
-19 -14 -22 16 11 13 4202 5289 3 0.667 f
0 stg
4172 5304 m
4202 5289 l
4 10 19 -15 -4 -11 3148 5624 3 0.443 f
14 39 19 -16 -13 -38 3162 5663 3 0.333 f
14 39 20 -16 -13 -38 3175 5701 3 0.333 f
-3 -10 -19 20 2 5 3196 5685 3 0.333 f
0 stg
3148 5624 m
3167 5608 l
0 stg
3162 5662 m
3181 5647 l
0 stg
3175 5701 m
3196 5685 l
11.31 s
0 stg
3179 5710 m
3145 5613 l
-6 30 37 1 4 -21 3370 5384 3 0.667 f
-8 40 35 11 8 -41 3362 5425 3 0.557 f
-12 -1 -8 38 35 11 8 -41 3354 5466 4 0.557 f
1 -5 -24 -2 3377 5473 2 0.557 f
6.786 s
0 stg
3370 5384 m
3405 5395 l
0 stg
3362 5425 m
3397 5436 l
0 stg
3377 5473 m
3354 5466 l
-8 29 37 -9 1 -5 3378 5201 3 0.89 f
-11 43 31 15 11 -43 3368 5244 3 0.776 f
9 -36 -37 13 -2 7 3398 5260 3 0.776 f
0 stg
3378 5201 m
3409 5217 l
0 stg
3368 5244 m
3398 5260 l
-1 1 -20 46 37 -21 0 -1 3362 5777 4 0.224 f
20 -56 -37 32 3379 5801 2 0.224 f
0 stg
3379 5801 m
3362 5777 l
0 stg
3347 5828 m
3345 5825 l
36 14 21 -22 -36 -19 3940 5023 3 1 f
7 18 18 -2 -11 -34 3141 5532 3 0.557 f
15 39 14 -18 -13 -38 3154 5570 3 0.443 f
-10 -29 -19 15 12 31 3170 5553 3 0.443 f
0 stg
3141 5532 m
3155 5514 l
0 stg
3154 5570 m
3170 5553 l
3 3 3 -5 4050 5024 2 1 f
-9 18 32 32 6 -2 18 -29 -21 -26 4053 5078 5 1 f
-15 -19 -12 25 4080 5073 2 0.89 f
0 stg
4050 5024 m
4057 5022 l
0 stg
4053 5078 m
4080 5073 l
11 14 9 -18 4080 5073 2 1 f
-6 14 25 32 20 -4 12 -25 -16 -24 4084 5121 5 0.89 f
-20 -29 -15 36 4119 5114 2 0.89 f
0 stg
4080 5073 m
4100 5068 l
0 stg
4084 5121 m
4119 5114 l
28 41 21 -45 -6 -7 4125 5257 3 0.776 f
-30 -34 -21 33 8 12 4168 5246 3 0.776 f
0 stg
4125 5257 m
4168 5246 l
38 14 17 -18 -38 -14 2571 4969 3 1 f
11.31 s
0 stg
2571 4969 m
2534 4955 l
12 5 0 -2 3389 5476 2 0.557 f
-7 36 24 10 13 3 8 -40 3381 5517 4 0.557 f
-8 41 37 9 8 -40 3374 5557 3 0.443 f
6 -29 -37 -11 -6 31 3411 5566 3 0.443 f
6.786 s
0 stg
3389 5476 m
3402 5479 l
0 stg
3381 5517 m
3419 5525 l
0 stg
3374 5557 m
3411 5566 l
37 18 17 -16 -37 -16 2664 4982 3 1 f
36 7 20 -23 -36 -7 3699 5031 3 1 f
-2 9 36 11 2 -10 3402 5607 3 0.443 f
-11 43 36 9 9 -42 3393 5648 3 0.333 f
-26 4 -8 30 34 11 9 -42 3384 5690 4 0.333 f
1 -5 -11 2 3394 5693 2 0.333 f
0 stg
3402 5607 m
3439 5616 l
0 stg
3393 5648 m
3428 5659 l
0 stg
3394 5693 m
3384 5690 l
36 8 21 -21 -36 -12 3848 5016 3 1 f
-3 5 36 25 21 -25 -15 -14 4011 5033 4 1 f
-21 -20 -18 29 4050 5024 2 1 f
0 stg
4011 5033 m
4050 5024 l
-9 14 36 11 9 -16 3468 5065 3 1 f
11 -17 -36 -9 -11 17 3505 5074 3 0.89 f
0 stg
3468 5065 m
3505 5075 l
-19 42 37 6 13 -33 3408 5109 3 0.89 f
7 -19 -37 2 -1 2 3438 5124 3 0.89 f
0 stg
3408 5109 m
3438 5124 l
-4 14 26 -4 3394 5693 2 0.333 f
-14 46 22 10 11 -2 10 -38 3373 5733 4 0.333 f
11 -43 -37 21 -2 5 3401 5749 3 0.224 f
0 stg
3394 5693 m
3416 5703 l
0 stg
3373 5733 m
3401 5749 l
-10 -1 -1 -1 4319 5355 2 0.667 f
22 12 -25 -2 -11 -2 -16 -23 4335 5378 4 0.667 f
-6 -9 36 22 0 0 4306 5364 3 0.557 f
0 stg
4309 5353 m
4319 5355 l
0 stg
4306 5364 m
4335 5378 l
7 11 6 -14 4119 5114 2 0.89 f
27 42 13 -3 15 -36 -8 -13 4113 5163 4 0.89 f
-20 49 1 2 47 -10 -27 -41 4139 5204 4 0.89 f
-1 -1 -1 2 4141 5204 2 0.776 f
0 stg
4119 5114 m
4132 5111 l
0 stg
4113 5163 m
4160 5153 l
0 stg
4139 5204 m
4141 5204 l
-8 35 37 -13 2 -7 3357 5287 3 0.776 f
-9 41 31 15 9 -42 3348 5329 3 0.667 f
-30 10 -4 20 31 14 9 -42 3339 5370 4 0.667 f
1 -5 -7 2 3345 5373 2 0.557 f
0 stg
3357 5287 m
3388 5302 l
0 stg
3348 5329 m
3379 5343 l
0 stg
3345 5373 m
3339 5370 l
-27 10 -5 -14 4542 5402 2 0.667 f
9 24 -7 2 -32 -5 -10 -28 4552 5430 4 0.557 f
10 28 -40 -6 -10 -28 4562 5458 3 0.557 f
-1 -3 34 -5 5 14 4523 5451 3 0.557 f
0 stg
4510 5397 m
4542 5401 l
0 stg
4512 5423 m
4552 5429 l
0 stg
4523 5451 m
4562 5458 l
22 26 18 -10 -36 -34 -4 0 2979 5074 4 1 f
-14 1 13 16 2980 5057 2 0.89 f
0 stg
2980 5057 m
2979 5074 l
37 18 18 -13 -37 -20 2755 5006 3 1 f
2 3 18 10 -12 -34 3126 5437 3 0.557 f
17 39 7 -20 -14 -38 3140 5476 3 0.557 f
-7 -20 -18 2 16 37 3150 5457 3 0.557 f
0 stg
3126 5437 m
3133 5418 l
0 stg
3140 5476 m
3150 5457 l
36 8 20 -26 -36 -9 3550 5069 3 1 f
36 8 20 -20 -36 -9 3755 5017 3 1 f
37 13 18 -19 -37 -15 2847 5023 3 1 f
6 5 -5 -13 3068 5262 2 0.776 f
7 17 11 8 1 -8 -17 -39 3085 5301 4 0.776 f
17 39 3 -21 -12 -29 -5 -4 3103 5334 4 0.667 f
-12 -9 10 24 3105 5319 2 0.667 f
0 stg
3068 5262 m
3069 5254 l
0 stg
3085 5301 m
3088 5280 l
0 stg
3105 5319 m
3103 5334 l
4 -0 -3 -4 2979 5079 2 1 f
17 27 14 -1 1 -5 -31 -43 3009 5121 4 0.89 f
-2 -2 -18 -6 19 30 3010 5099 3 0.89 f
0 stg
2979 5079 m
2979 5074 l
0 stg
3009 5121 m
3010 5099 l
36 17 21 -19 -36 -23 3997 5019 3 1 f
10 8 18 -16 -20 -12 2922 5029 3 1 f
-17 -10 -18 10 27 21 2930 5009 3 1 f
0 stg
2922 5029 m
2930 5009 l
36 9 21 -19 -36 -12 3904 5004 3 1 f
37 -5 20 -31 -37 7 3322 5862 3 0.224 f
11.31 s
0 stg
3322 5862 m
3285 5869 l
24 39 20 -49 4141 5204 2 0.89 f
-13 28 12 20 44 -10 1 -2 -28 -41 4168 5246 5 0.776 f
-8 -12 -8 16 4184 5242 2 0.776 f
6.786 s
0 stg
4141 5204 m
4185 5194 l
0 stg
4168 5246 m
4184 5242 l
37 17 17 -18 -37 -15 2626 4966 3 1 f
38 14 17 -18 -38 -14 2534 4955 3 1 f
11.31 s
0 stg
2534 4955 m
2496 4941 l
36 5 20 -26 -36 -5 3606 5047 3 1 f
-2 3 36 37 21 -36 -11 -14 4100 5068 4 1 f
-25 -32 -19 41 4145 5059 2 0.89 f
6.786 s
0 stg
4100 5068 m
4145 5059 l
6 -3 -10 -5 4258 5339 2 0.667 f
36 39 16 -7 -4 -8 -25 -12 -22 -12 4306 5364 5 0.667 f
-0 -0 0 0 4305 5363 2 0.557 f
0 stg
4258 5339 m
4254 5332 l
0 stg
4305 5363 m
4306 5364 l
-0 2 12 1 3377 5473 2 0.557 f
-8 40 12 4 24 2 7 -36 3346 5506 4 0.557 f
-8 40 36 10 8 -41 3338 5547 3 0.443 f
6 -31 -37 -8 -6 29 3374 5557 3 0.443 f
0 stg
3377 5473 m
3389 5476 l
0 stg
3346 5506 m
3381 5517 l
0 stg
3338 5547 m
3374 5557 l
2 3 2 -3 4145 5059 2 1 f
31 43 4 -1 19 -41 -7 -11 4132 5111 4 0.89 f
-20 47 3 4 47 -10 -27 -42 4160 5153 4 0.89 f
-1 -2 -1 3 4162 5152 2 0.89 f
0 stg
4145 5059 m
4148 5058 l
0 stg
4132 5111 m
4179 5101 l
0 stg
4160 5153 m
4162 5152 l
-2 10 37 11 2 -12 3366 5598 3 0.443 f
-9 42 37 9 8 -41 3357 5639 3 0.333 f
-9 42 36 10 8 -41 3349 5680 3 0.333 f
2 -10 -37 -5 -1 5 3384 5690 3 0.333 f
0 stg
3366 5598 m
3402 5607 l
0 stg
3357 5639 m
3393 5648 l
0 stg
3349 5680 m
3384 5690 l
25 18 21 -26 -3 -3 4057 5022 3 1 f
-32 -32 -21 36 11 8 4100 5011 3 1 f
0 stg
4057 5022 m
4100 5011 l
11 6 17 -14 -29 -15 2710 4982 3 1 f
-8 -4 -18 13 27 14 2709 4960 3 1 f
0 stg
2710 4982 m
2709 4960 l
-9 16 37 13 9 -18 3432 5054 3 1 f
11 -21 -37 -6 -11 17 3468 5065 3 0.89 f
0 stg
3432 5054 m
3468 5065 l
36 8 21 -20 -36 -9 3812 5005 3 1 f
-20 -2 -20 23 36 6 13 -16 3634 5011 4 1 f
7 -9 -17 -2 3643 5023 2 1 f
0 stg
3643 5023 m
3634 5011 l
-4 21 30 -10 3345 5373 2 0.667 f
-8 41 26 11 7 -2 8 -36 3330 5412 4 0.557 f
-8 41 33 13 9 -41 3321 5453 3 0.557 f
5 -22 -37 5 -1 5 3354 5466 3 0.557 f
0 stg
3345 5373 m
3370 5384 l
0 stg
3330 5412 m
3362 5425 l
0 stg
3321 5453 m
3354 5466 l
17 35 19 -20 -13 -30 3192 5740 3 0.333 f
-1 2 18 39 23 -15 -17 -39 3209 5779 4 0.224 f
-5 -11 -18 24 3231 5766 2 0.224 f
0 stg
3191 5740 m
3214 5725 l
0 stg
3209 5779 m
3231 5766 l
11.31 s
0 stg
3213 5790 m
3179 5710 l
6 11 18 6 -21 -38 3032 5162 3 0.89 f
20 40 2 -22 -14 -26 -8 -5 3054 5192 4 0.89 f
-10 -6 9 18 3054 5180 2 0.776 f
6.786 s
0 stg
3032 5162 m
3034 5140 l
0 stg
3054 5180 m
3054 5192 l
13 21 13 -28 4184 5242 2 0.776 f
-4 6 24 38 26 -7 8 -16 -25 -31 4202 5289 5 0.776 f
-11 -13 -17 24 4229 5279 2 0.667 f
0 stg
4184 5242 m
4210 5235 l
0 stg
4202 5289 m
4229 5279 l
-22 7 -5 -10 4416 5389 2 0.667 f
12 18 -13 4 -27 -3 -12 -26 4428 5415 4 0.557 f
-7 -14 35 3 11 17 4388 5409 3 0.557 f
0 stg
4389 5386 m
4416 5389 l
0 stg
4388 5409 m
4428 5415 l
2 3 4 -6 4229 5279 2 0.776 f
30 42 6 -3 17 -24 -36 -32 -6 3 4254 5332 5 0.667 f
-16 7 4 6 4265 5318 2 0.667 f
0 stg
4229 5279 m
4236 5276 l
0 stg
4265 5318 m
4254 5332 l
4 8 19 -15 -4 -10 3167 5608 3 0.443 f
18 40 19 -16 -14 -39 3181 5647 3 0.333 f
-14 22 13 28 23 -15 -14 -39 3196 5685 4 0.333 f
-2 -5 -6 9 3203 5681 2 0.333 f
0 stg
3167 5608 m
3186 5592 l
0 stg
3181 5647 m
3204 5632 l
0 stg
3196 5685 m
3203 5681 l
37 19 18 -19 -37 -16 2903 5017 3 1 f
-9 28 37 -9 1 -3 3362 5140 3 0.89 f
-6 3 -12 40 29 16 12 -44 3350 5184 4 0.89 f
8 -30 -32 15 3374 5199 2 0.776 f
0 stg
3362 5140 m
3392 5156 l
0 stg
3374 5199 m
3350 5184 l
36 12 21 -17 -36 -14 3961 4996 3 1 f
37 13 18 -16 -37 -16 2810 5008 3 1 f
-13 33 37 2 6 -19 3378 5093 3 0.89 f
14 -44 -37 9 -7 19 3408 5109 3 0.89 f
0 stg
3378 5093 m
3408 5109 l
22 37 20 -47 4162 5152 2 0.89 f
-10 22 14 24 42 -10 1 -3 -24 -39 4185 5194 5 0.89 f
-12 -20 -12 26 4209 5188 2 0.776 f
0 stg
4162 5152 m
4204 5142 l
0 stg
4185 5194 m
4209 5188 l
36 12 20 -27 -36 -11 3514 5061 3 1 f
36 9 20 -23 -36 -7 3719 5008 3 1 f
36 18 21 -19 -36 -25 4053 5019 3 1 f
-1 5 6 -3 3374 5199 2 0.89 f
-11 43 4 3 32 -15 3 -14 3339 5227 4 0.776 f
-7 4 -9 36 29 17 10 -43 3329 5270 4 0.776 f
8 -31 -31 17 3352 5284 2 0.667 f
0 stg
3374 5199 m
3378 5201 l
0 stg
3339 5227 m
3368 5244 l
0 stg
3352 5284 m
3329 5270 l
-0 1 3 -0 3360 5776 2 0.224 f
34 -1 21 -61 -37 5 -20 56 3362 5777 4 0.224 f
0 stg
3360 5776 m
3362 5777 l
0 stg
3314 5811 m
3345 5825 l
38 15 17 -18 -38 -14 2589 4951 3 1 f
-10 38 37 5 8 -32 3339 5722 3 0.333 f
-3 0 -11 43 35 11 10 -43 3328 5765 4 0.224 f
3 -11 -34 1 3360 5776 2 0.224 f
0 stg
3339 5722 m
3373 5733 l
0 stg
3360 5776 m
3328 5765 l
36 8 21 -19 -36 -8 3868 4992 3 1 f
1 2 18 -2 -7 -18 3155 5514 3 0.557 f
21 40 12 -18 -15 -39 3170 5553 3 0.443 f
-12 -31 -19 21 13 26 3188 5536 3 0.443 f
0 stg
3155 5514 m
3167 5496 l
0 stg
3170 5553 m
3188 5536 l
38 13 17 -18 -38 -13 2496 4941 3 1 f
11.31 s
0 stg
2496 4941 m
2458 4928 l
5 4 -4 -10 3101 5340 2 0.667 f
7 15 12 9 1 -6 -16 -39 3117 5379 4 0.667 f
18 40 5 -20 -14 -35 -3 -1 3134 5415 4 0.557 f
-16 -4 10 21 3140 5398 2 0.557 f
6.786 s
0 stg
3101 5340 m
3103 5334 l
0 stg
3117 5379 m
3122 5358 l
0 stg
3140 5398 m
3134 5415 l
36 23 20 -30 -36 -25 3285 5869 3 0.224 f
11.31 s
0 stg
3285 5869 m
3249 5844 l
37 19 17 -15 -37 -18 2681 4968 3 1 f
1 1 1 -2 3231 5766 2 0.224 f
18 -24 -36 -54 -20 30 35 49 3233 5765 4 0.224 f
6.786 s
0 stg
3231 5766 m
3233 5765 l
0 stg
3234 5821 m
3264 5808 l
11.31 s
0 stg
3249 5844 m
3213 5790 l
23 26 21 -36 -2 -3 4148 5058 3 1 f
-18 37 13 16 42 -12 -31 -43 4179 5101 4 0.89 f
-3 -4 -3 6 4185 5099 2 0.89 f
6.786 s
0 stg
4148 5058 m
4190 5047 l
0 stg
4179 5101 m
4185 5099 l
1 2 -34 17 -9 -24 4513 5423 3 0.557 f
12 26 -42 -4 -10 -28 4523 5451 3 0.557 f
-5 -14 35 -5 11 25 4482 5446 3 0.557 f
0 stg
4470 5419 m
4512 5423 l
0 stg
4482 5445 m
4523 5451 l
36 8 20 -27 -36 -8 3570 5042 3 1 f
-2 12 37 8 2 -10 3329 5588 3 0.443 f
-8 41 37 9 9 -42 3320 5630 3 0.333 f
-8 41 37 9 9 -42 3311 5672 3 0.333 f
1 -5 -37 -14 -2 10 3349 5680 3 0.333 f
0 stg
3329 5588 m
3366 5598 l
0 stg
3320 5630 m
3357 5639 l
0 stg
3311 5672 m
3349 5680 l
-7 36 37 -5 4 -20 3311 5495 3 0.557 f
-8 41 34 12 9 -42 3302 5537 3 0.443 f
7 -33 -37 -8 -6 31 3338 5547 3 0.443 f
0 stg
3311 5495 m
3346 5506 l
0 stg
3302 5537 m
3338 5547 l
8 5 -6 -14 3052 5202 2 0.89 f
10 21 10 6 1 -9 -18 -39 3070 5241 4 0.776 f
18 39 3 -21 -10 -22 -10 -6 3090 5269 4 0.776 f
-8 -5 7 15 3091 5259 2 0.667 f
0 stg
3052 5202 m
3054 5192 l
0 stg
3070 5241 m
3073 5219 l
0 stg
3091 5259 m
3090 5269 l
9 8 11 -14 4121 5005 2 1 f
10 -13 -36 -37 -21 36 26 21 4141 4999 4 1 f
0 stg
4121 5005 m
4141 4999 l
-2 7 7 -4 3352 5284 2 0.776 f
-9 42 5 3 31 -17 3 -11 3319 5312 4 0.667 f
-9 42 29 16 10 -42 3309 5354 3 0.667 f
9 -38 -37 17 -1 5 3339 5370 3 0.557 f
0 stg
3352 5284 m
3357 5287 l
0 stg
3319 5312 m
3348 5329 l
0 stg
3309 5354 m
3339 5370 l
36 10 21 -21 -36 -8 3776 4996 3 1 f
-9 18 37 10 7 -16 3397 5042 3 1 f
14 -32 -37 -2 -11 21 3432 5054 3 0.89 f
0 stg
3397 5042 m
3432 5054 l
9 17 10 -22 4209 5188 2 0.89 f
22 40 19 -5 12 -26 -13 -21 4210 5235 4 0.776 f
-24 -38 -21 40 6 11 4249 5222 3 0.776 f
0 stg
4209 5188 m
4228 5182 l
0 stg
4210 5235 m
4249 5222 l
37 14 18 -20 -37 -13 2865 5001 3 1 f
37 16 18 -14 -37 -18 2773 4991 3 1 f
17 27 18 -37 4185 5099 2 0.89 f
-7 15 19 30 35 -10 3 -6 -22 -37 4204 5142 5 0.89 f
-14 -24 -14 32 4233 5134 2 0.89 f
0 stg
4185 5099 m
4221 5089 l
0 stg
4204 5142 m
4233 5134 l
-13 16 36 7 4 -6 3606 4994 3 1 f
16 -22 -36 -5 -7 9 3634 5011 3 1 f
0 stg
3606 4994 m
3634 5011 l
36 13 21 -15 -36 -17 4018 4994 3 1 f
7 12 14 -22 3203 5681 2 0.333 f
25 41 21 -9 6 -9 -17 -35 3214 5725 4 0.333 f
-18 -39 -20 46 3 5 3250 5713 3 0.224 f
0 stg
3203 5681 m
3225 5672 l
0 stg
3214 5725 m
3250 5713 l
36 10 21 -18 -36 -9 3925 4982 3 1 f
37 16 20 -30 -37 -13 3477 5049 3 1 f
15 11 -35 -4 -12 -18 4388 5409 3 0.557 f
-11 -17 36 23 8 6 4356 5397 3 0.557 f
0 stg
4356 5397 m
4388 5409 l
-11 14 36 19 21 -20 -25 -18 4100 5011 4 1 f
-11 -8 -10 13 4121 5005 2 1 f
0 stg
4100 5011 m
4121 5005 l
38 13 17 -18 -38 -14 2551 4937 3 1 f
37 18 17 -16 -37 -17 2644 4950 3 1 f
-8 32 37 14 10 -38 3300 5715 3 0.333 f
-10 43 39 8 11 -43 -3 -1 3291 5759 4 0.224 f
-34 -18 -3 11 3328 5765 2 0.224 f
0 stg
3300 5715 m
3339 5722 l
0 stg
3291 5759 m
3328 5765 l
10 15 19 -21 -4 -8 3186 5592 3 0.443 f
-2 5 26 38 25 -15 -18 -40 3204 5632 4 0.333 f
-13 -28 -18 39 3235 5621 2 0.333 f
0 stg
3186 5592 m
3211 5577 l
0 stg
3204 5632 m
3235 5621 l
36 10 20 -26 -36 -6 3683 5002 3 1 f
38 12 17 -17 -38 -12 2458 4928 3 1 f
11.31 s
0 stg
2458 4928 m
2420 4915 l
3 1 0 -1 3289 5759 2 0.224 f
20 -56 -36 -23 -21 61 34 18 3291 5759 4 0.224 f
6.786 s
0 stg
3289 5759 m
3291 5759 l
0 stg
3271 5807 m
3314 5811 l
9 -4 -10 -8 2930 5009 2 1 f
-27 -21 -18 -0 36 37 9 -4 2930 4997 4 1 f
0 stg
2930 5009 m
2930 4997 l
-8 36 37 -17 1 -4 3299 5397 3 0.557 f
-9 41 31 15 10 -43 3289 5439 3 0.557 f
10 -41 -37 5 -5 22 3321 5453 3 0.557 f
0 stg
3299 5397 m
3330 5412 l
0 stg
3289 5439 m
3321 5453 l
3 1 -2 -3 3133 5418 2 0.557 f
10 19 16 4 1 -3 -17 -39 3150 5457 4 0.557 f
23 41 10 -19 -16 -37 -7 4 3173 5490 4 0.557 f
-12 7 2 4 3183 5479 2 0.443 f
0 stg
3133 5418 m
3134 5415 l
0 stg
3150 5457 m
3160 5438 l
0 stg
3183 5479 m
3173 5490 l
2 3 18 0 -22 -26 2980 5057 3 1 f
31 43 -3 -23 -13 -16 -15 -7 3008 5079 4 0.89 f
-2 -1 3 4 3008 5076 2 0.89 f
0 stg
2980 5057 m
2977 5033 l
0 stg
3008 5076 m
3008 5079 l
36 9 21 -21 -36 -8 3832 4984 3 1 f
-2 10 37 8 2 -9 3292 5579 3 0.443 f
-9 42 37 9 11 -43 3281 5622 3 0.333 f
-9 42 39 8 8 -30 -26 -17 3299 5670 4 0.333 f
-11 -7 -1 5 3311 5672 2 0.333 f
0 stg
3292 5579 m
3329 5588 l
0 stg
3281 5622 m
3320 5630 l
0 stg
3299 5670 m
3311 5672 l
-0 1 36 39 20 -46 -1 -1 3233 5765 4 0.224 f
-35 -49 -20 56 3289 5759 2 0.224 f
0 stg
3233 5765 m
3289 5759 l
0 stg
3264 5808 m
3271 5807 l
16 30 21 -40 -2 -3 4236 5276 3 0.776 f
-6 7 21 38 35 -13 -30 -42 4265 5318 4 0.667 f
-4 -6 -16 17 4286 5307 2 0.667 f
0 stg
4236 5276 m
4271 5263 l
0 stg
4265 5318 m
4286 5307 l
37 12 20 -27 -36 -12 3534 5034 3 1 f
23 28 22 -4 -36 -22 -15 -11 4356 5397 4 0.557 f
-8 -6 13 16 4351 5387 2 0.557 f
0 stg
4351 5387 m
4356 5397 l
10 -7 -11 -6 2709 4960 2 1 f
-27 -14 -18 14 37 18 8 -6 2708 4947 4 1 f
0 stg
2709 4960 m
2708 4947 l
6 11 7 -15 4233 5134 2 0.89 f
21 40 13 -4 14 -32 -9 -17 4228 5182 4 0.89 f
-14 30 10 18 39 -12 -22 -40 4249 5222 4 0.776 f
-6 -11 -7 15 4262 5218 2 0.776 f
0 stg
4233 5134 m
4246 5130 l
0 stg
4228 5182 m
4267 5170 l
0 stg
4249 5222 m
4262 5218 l
-6 19 33 -5 3351 5079 2 0.89 f
-4 2 -14 44 27 14 4 -1 12 -43 3334 5122 5 0.89 f
8 -29 -33 13 3359 5138 2 0.89 f
0 stg
3351 5079 m
3378 5093 l
0 stg
3359 5138 m
3334 5122 l
15 7 -17 -27 3010 5099 2 0.89 f
21 37 2 1 -1 -20 -19 -30 -6 -4 3034 5133 5 0.89 f
-12 -8 14 24 3032 5117 2 0.89 f
0 stg
3010 5099 m
3008 5079 l
0 stg
3032 5117 m
3034 5133 l
10 6 -7 -17 3088 5280 2 0.776 f
12 25 8 5 2 -11 -17 -39 3105 5319 4 0.667 f
19 40 5 -21 -10 -24 -11 -2 3126 5346 4 0.667 f
-7 -1 4 9 3129 5338 2 0.557 f
0 stg
3088 5280 m
3090 5269 l
0 stg
3105 5319 m
3110 5298 l
0 stg
3129 5338 m
3126 5346 l
38 12 18 -19 -37 -13 2828 4989 3 1 f
26 18 18 -15 -37 -19 -9 4 2930 4997 4 1 f
-9 4 11 8 2928 4985 2 1 f
0 stg
2928 4985 m
2930 4997 l
4 5 2 -5 3235 5621 2 0.333 f
-4 14 32 33 7 -1 18 -39 -7 -12 3225 5672 5 0.333 f
-15 46 44 -5 -25 -41 3250 5713 3 0.333 f
-3 -5 -2 6 3255 5713 2 0.224 f
0 stg
3235 5621 m
3242 5620 l
0 stg
3225 5672 m
3269 5666 l
0 stg
3250 5713 m
3255 5713 l
36 12 21 -15 -36 -12 3982 4977 3 1 f
36 12 20 -24 -36 -9 3740 4988 3 1 f
26 17 4 -14 3269 5666 2 0.333 f
-10 38 11 7 30 3 15 -46 3255 5713 4 0.333 f
2 -6 -36 -39 -11 43 3300 5715 3 0.224 f
0 stg
3269 5666 m
3299 5670 l
0 stg
3255 5713 m
3300 5715 l
-1 3 4 -2 3359 5138 2 0.89 f
-12 44 3 2 33 -13 4 -16 3322 5166 4 0.89 f
-14 7 -8 30 29 17 11 -43 3311 5210 4 0.776 f
6 -24 -24 13 3329 5221 2 0.776 f
0 stg
3359 5138 m
3362 5140 l
0 stg
3322 5166 m
3350 5184 l
0 stg
3329 5221 m
3311 5210 l
-4 20 37 -5 1 -2 3278 5482 3 0.557 f
-9 42 33 13 12 -44 3266 5527 3 0.443 f
8 -29 -37 -14 -7 33 3302 5537 3 0.443 f
0 stg
3278 5482 m
3311 5495 l
0 stg
3266 5527 m
3302 5537 l
-5 8 36 35 22 -26 -23 -26 4190 5047 4 1 f
-13 -16 -17 26 4220 5037 2 0.89 f
0 stg
4190 5047 m
4220 5037 l
36 14 21 -16 -36 -18 4075 4993 3 1 f
3 5 5 -8 4220 5037 2 1 f
31 43 8 -3 17 -26 -17 -27 4221 5089 4 0.89 f
-19 -30 -21 41 2 2 4260 5076 3 0.89 f
0 stg
4220 5037 m
4228 5034 l
0 stg
4221 5089 m
4260 5076 l
1 2 6 -7 4286 5307 2 0.667 f
25 41 8 -4 16 -17 -36 -39 4305 5363 4 0.667 f
-0 -0 -22 4 10 16 4319 5344 3 0.557 f
0 stg
4286 5307 m
4293 5303 l
0 stg
4305 5363 m
4319 5344 l
37 15 20 -36 -37 -10 3441 5037 3 1 f
-4 6 36 9 2 -3 3572 4981 3 1 f
18 -26 -36 -8 -16 22 3606 4994 3 1 f
0 stg
3572 4981 m
3606 4994 l
36 11 21 -20 -36 -8 3889 4973 3 1 f
38 16 17 -17 -38 -15 2606 4933 3 1 f
7 -4 -1 -2 3167 5496 2 0.557 f
32 40 12 -7 6 -6 -21 -40 3188 5536 4 0.443 f
-13 -26 -20 34 4 6 3217 5522 3 0.443 f
0 stg
3167 5496 m
3173 5490 l
0 stg
3188 5536 m
3217 5522 l
-7 16 37 4 2 -5 3365 5027 3 1 f
-33 5 -14 32 32 14 18 -49 3348 5077 4 0.89 f
1 -2 -4 1 3351 5079 2 0.89 f
0 stg
3365 5027 m
3397 5042 l
0 stg
3351 5079 m
3348 5077 l
-5 2 -1 -2 4470 5419 2 0.557 f
7 11 -30 10 -6 -1 -12 -26 4482 5446 4 0.557 f
15 24 -40 -6 -11 -25 12 2 4481 5469 4 0.557 f
23 3 1 2 4457 5464 2 0.443 f
0 stg
4464 5419 m
4470 5419 l
0 stg
4442 5440 m
4482 5445 l
0 stg
4457 5464 m
4481 5469 l
38 12 17 -17 -38 -13 2513 4923 3 1 f
19 12 22 -20 -9 -8 4141 4999 3 1 f
-26 -21 -22 26 16 11 4173 4984 3 1 f
0 stg
4141 4999 m
4173 4984 l
-3 14 14 -7 3329 5221 2 0.776 f
-10 43 10 6 24 -13 5 -19 3300 5253 4 0.776 f
-11 6 -8 31 29 17 10 -43 3290 5295 4 0.667 f
6 -26 -27 14 3310 5307 2 0.667 f
0 stg
3329 5221 m
3339 5227 l
0 stg
3300 5253 m
3329 5270 l
0 stg
3310 5307 m
3290 5295 l
-2 9 37 14 6 -17 3252 5572 3 0.443 f
-11 43 40 7 15 -43 -4 -5 3242 5620 4 0.333 f
-32 -33 -8 30 3281 5622 2 0.333 f
0 stg
3252 5572 m
3292 5579 l
0 stg
3242 5620 m
3281 5622 l
38 11 17 -17 -38 -11 2420 4915 3 1 f
11.31 s
0 stg
2420 4915 m
2382 4904 l
0 stg
2382 4904 m
2399 4887 l
-12 -1 -1 -2 4598 5466 2 0.557 f
9 25 -23 -2 -12 -3 -9 -29 4608 5495 4 0.557 f
10 28 -36 -9 -9 -29 4617 5524 3 0.443 f
-7 -21 35 8 7 21 4581 5515 3 0.443 f
6.786 s
0 stg
4586 5463 m
4598 5466 l
0 stg
4572 5486 m
4608 5495 l
0 stg
4581 5514 m
4617 5523 l
11.31 s
0 stg
4624 5544 m
4598 5465 l
36 11 20 -29 -36 -7 3647 4995 3 1 f
29 15 17 -13 -37 -19 -10 7 2708 4947 4 1 f
-8 6 9 5 2707 4936 2 1 f
6.786 s
0 stg
2707 4936 m
2708 4947 l
6 4 -6 -11 3034 5140 2 0.89 f
9 17 12 8 0 -7 -20 -40 3054 5180 4 0.89 f
21 40 0 -22 -9 -18 -12 -7 3075 5205 4 0.776 f
-6 -3 6 11 3076 5198 2 0.776 f
0 stg
3034 5140 m
3034 5133 l
0 stg
3054 5180 m
3055 5158 l
0 stg
3076 5198 m
3075 5205 l
36 12 21 -24 -36 -10 3796 4977 3 1 f
-6 17 36 28 20 -34 -10 -15 3211 5577 4 0.443 f
-26 -38 -15 43 3252 5572 2 0.333 f
0 stg
3211 5577 m
3252 5572 l
22 38 21 -41 -6 -11 4246 5130 3 0.89 f
-9 20 15 26 37 -13 -21 -40 4267 5170 4 0.89 f
-10 -18 -12 25 4288 5163 2 0.776 f
0 stg
4246 5130 m
4283 5117 l
0 stg
4267 5170 m
4288 5163 l
37 16 20 -26 -37 -16 3497 5022 3 1 f
37 18 18 -20 -37 -14 2884 4982 3 1 f
-3 11 11 -6 3310 5307 2 0.667 f
-10 42 9 5 27 -14 4 -17 3279 5338 4 0.667 f
-5 2 -9 38 30 16 11 -43 3268 5382 4 0.557 f
6 -23 -32 10 3295 5395 2 0.557 f
0 stg
3310 5307 m
3319 5312 l
0 stg
3279 5338 m
3309 5354 l
0 stg
3295 5395 m
3268 5382 l
10 21 14 -30 4262 5218 2 0.776 f
19 39 25 -9 7 -15 -16 -30 4271 5263 4 0.776 f
-21 -38 -22 37 7 15 4306 5249 3 0.667 f
0 stg
4262 5218 m
4287 5210 l
0 stg
4271 5263 m
4306 5249 l
38 14 18 -16 -37 -16 2791 4975 3 1 f
11 2 -7 -15 3122 5358 2 0.667 f
18 32 7 1 5 -13 -18 -40 3140 5398 4 0.557 f
-10 -21 -19 10 17 30 3151 5379 3 0.557 f
0 stg
3122 5358 m
3126 5346 l
0 stg
3140 5398 m
3151 5379 l
36 12 21 -15 -36 -13 4039 4975 3 1 f
36 13 21 -18 -36 -10 3946 4965 3 1 f
36 16 22 -16 -36 -19 4132 4991 3 1 f
36 13 20 -27 -36 -10 3704 4979 3 1 f
-1 4 5 -2 3295 5395 2 0.557 f
-10 43 4 2 32 -10 6 -21 3256 5426 4 0.557 f
-13 -2 -10 41 32 14 13 -45 3243 5471 4 0.557 f
1 -4 -24 -3 3265 5478 2 0.443 f
0 stg
3295 5395 m
3299 5397 l
0 stg
3256 5426 m
3289 5439 l
0 stg
3266 5478 m
3243 5471 l
37 11 20 -42 -37 -4 3404 5026 3 1 f
38 13 17 -17 -38 -13 2569 4918 3 1 f
36 13 21 -24 -36 -9 3853 4965 3 1 f
-2 3 37 11 4 -6 3533 4973 3 1 f
16 -22 -37 -12 -18 26 3572 4981 3 1 f
0 stg
3533 4973 m
3572 4981 l
38 11 17 -16 -38 -12 2476 4910 3 1 f
37 19 17 -14 -37 -18 2661 4935 3 1 f
-1 2 13 2 3265 5478 2 0.557 f
-12 44 13 4 24 3 18 -46 3224 5521 4 0.443 f
3 -7 -36 -28 -8 29 3266 5527 3 0.443 f
0 stg
3266 5478 m
3278 5482 l
0 stg
3224 5521 m
3266 5527 l
12 13 22 -24 -3 -5 4228 5034 3 1 f
-19 29 24 27 30 -15 -31 -43 4260 5076 4 0.89 f
-2 -2 -2 4 4264 5075 2 0.89 f
0 stg
4228 5034 m
4259 5018 l
0 stg
4260 5076 m
4264 5075 l
12 7 -10 -21 3073 5219 2 0.776 f
15 30 6 3 2 -14 -18 -39 3091 5259 4 0.776 f
-7 -15 -18 -2 20 38 3097 5238 3 0.667 f
0 stg
3073 5219 m
3075 5205 l
0 stg
3091 5259 m
3097 5238 l
6 5 -35 -3 -7 -11 4442 5440 3 0.557 f
27 17 17 13 -36 -9 -15 -24 4457 5464 4 0.557 f
-1 -2 9 6 4450 5460 2 0.443 f
0 stg
4406 5431 m
4442 5440 l
0 stg
4450 5460 m
4457 5464 l
10 12 19 -10 -10 -19 3160 5438 3 0.557 f
-15 22 27 32 18 -17 -23 -41 3183 5479 4 0.557 f
-2 -4 -5 7 3190 5475 2 0.443 f
0 stg
3160 5438 m
3178 5421 l
0 stg
3183 5479 m
3190 5475 l
20 9 7 -9 3437 4973 2 1 f
13 -18 -37 -15 -20 26 17 8 3464 4972 4 1 f
0 stg
3437 4973 m
3464 4972 l
36 28 22 -17 -36 -35 4225 5029 3 1 f
36 14 21 -26 -36 -12 3760 4967 3 1 f
37 11 20 -31 -36 -9 3610 4988 3 1 f
5 13 -34 5 -9 -25 4572 5486 3 0.557 f
11 27 -38 -7 -10 -28 4581 5515 3 0.443 f
-7 -21 35 8 9 22 4545 5506 3 0.443 f
0 stg
4534 5478 m
4572 5486 l
0 stg
4545 5506 m
4581 5514 l
38 13 18 -21 -38 -12 2846 4969 3 1 f
7 14 9 -20 4288 5163 2 0.89 f
19 39 16 -6 12 -25 -10 -21 4287 5210 4 0.776 f
-12 24 11 22 37 -13 -19 -39 4306 5249 4 0.776 f
-7 -15 -10 21 4323 5243 2 0.667 f
0 stg
4288 5163 m
4305 5157 l
0 stg
4287 5210 m
4324 5197 l
0 stg
4306 5249 m
4323 5243 l
11 17 19 -29 4264 5075 2 0.89 f
-2 5 25 39 30 -13 2 -4 -22 -38 4283 5117 5 0.89 f
-15 -26 -19 38 4317 5105 2 0.89 f
0 stg
4264 5075 m
4294 5062 l
0 stg
4283 5117 m
4317 5105 l
-12 43 38 -13 3 -12 3306 5104 3 0.89 f
-17 8 -8 29 28 18 12 -44 3294 5148 4 0.89 f
6 -20 -21 10 3309 5159 2 0.776 f
0 stg
3306 5104 m
3334 5122 l
0 stg
3309 5159 m
3294 5148 l
13 25 22 -37 -1 -2 4293 5303 3 0.667 f
20 40 33 -14 -25 -41 4319 5344 3 0.667 f
-10 -16 -22 22 4 9 4346 5329 3 0.557 f
0 stg
4293 5303 m
4326 5289 l
0 stg
4319 5344 m
4346 5329 l
38 16 18 -14 -37 -18 2753 4959 3 1 f
-2 5 9 -1 3359 5023 2 1 f
-18 49 7 4 29 -4 10 -30 3320 5058 4 0.89 f
11 -34 -38 13 -1 2 3348 5077 3 0.89 f
0 stg
3359 5023 m
3365 5027 l
0 stg
3320 5058 m
3348 5077 l
36 13 21 -16 -36 -14 4096 4972 3 1 f
28 17 15 -22 3190 5475 2 0.557 f
-18 46 9 6 42 -5 5 -7 -32 -40 3217 5522 5 0.443 f
-4 -6 -3 7 3224 5521 2 0.443 f
0 stg
3190 5475 m
3232 5470 l
0 stg
3217 5522 m
3224 5521 l
36 14 21 -17 -36 -12 4003 4962 3 1 f
-4 16 17 -8 3309 5159 2 0.89 f
-11 43 13 8 21 -10 6 -24 3282 5192 4 0.776 f
-20 10 -6 24 29 17 11 -43 3271 5236 4 0.776 f
4 -16 -17 8 3284 5244 2 0.667 f
0 stg
3309 5159 m
3322 5166 l
0 stg
3282 5192 m
3311 5210 l
0 stg
3284 5244 m
3271 5236 l
36 15 21 -22 -36 -11 3910 4955 3 1 f
11 14 18 0 -36 -37 -1 -1 2976 5031 4 1 f
-16 -9 25 32 2967 5008 2 0.89 f
0 stg
2967 5008 m
2976 5031 l
36 13 20 -30 -36 -11 3667 4969 3 1 f
12 7 22 -14 -19 -12 4173 4984 3 1 f
-16 -11 -22 17 24 13 4187 4964 3 1 f
0 stg
4173 4984 m
4187 4964 l
3 3 18 -9 -26 -18 2928 4985 3 1 f
-11 -8 -18 -0 33 32 2923 4961 3 1 f
0 stg
2928 4985 m
2923 4961 l
10 12 23 -3 -36 -23 -6 -5 4406 5431 4 0.557 f
-17 -13 27 32 4396 5411 2 0.557 f
0 stg
4396 5411 m
4406 5431 l
38 17 17 -15 -38 -16 2624 4917 3 1 f
38 11 17 -17 -38 -12 2531 4905 3 1 f
1 1 -2 -3 2977 5033 2 1 f
7 11 16 9 -1 -2 -31 -43 3008 5076 4 0.89 f
27 42 -8 -25 -3 -4 -16 -14 3027 5094 4 0.89 f
-1 -1 1 2 3027 5093 2 0.89 f
0 stg
2977 5033 m
2976 5031 l
0 stg
3008 5076 m
3000 5051 l
0 stg
3027 5093 m
3027 5094 l
-4 6 37 13 13 -16 3488 4970 3 1 f
7 -9 -37 -16 -16 22 3533 4973 3 1 f
0 stg
3488 4970 m
3533 4973 l
-5 19 20 -10 3284 5244 2 0.776 f
-10 43 16 9 17 -8 7 -27 3260 5279 4 0.667 f
-24 7 -6 26 30 16 11 -44 3248 5323 4 0.667 f
3 -10 -14 4 3260 5329 2 0.557 f
0 stg
3284 5244 m
3300 5253 l
0 stg
3260 5279 m
3290 5295 l
0 stg
3260 5329 m
3248 5323 l
36 14 21 -26 -36 -12 3817 4955 3 1 f
1 2 18 2 -12 -25 3110 5298 3 0.667 f
25 41 8 -20 -19 -40 3129 5338 3 0.667 f
-4 -9 -19 12 9 16 3143 5320 3 0.557 f
0 stg
3110 5298 m
3118 5278 l
0 stg
3129 5338 m
3143 5320 l
38 11 17 -16 -38 -11 2437 4898 3 1 f
11.31 s
0 stg
2399 4887 m
2416 4871 l
19 32 22 -22 -23 -28 4351 5387 3 0.557 f
-13 -16 -23 3 18 30 4369 5369 3 0.557 f
6.786 s
0 stg
4351 5387 m
4369 5369 l
-9 1 -20 42 37 2 13 -31 3337 5009 4 1 f
8 -19 -29 4 3359 5023 2 0.89 f
0 stg
3359 5023 m
3337 5009 l
-7 9 37 14 11 -17 3396 4966 3 1 f
9 -14 -37 -11 -13 18 3437 4973 3 1 f
0 stg
3396 4966 m
3437 4973 l
-4 17 24 -7 3260 5329 2 0.667 f
-11 43 20 10 14 -4 11 -36 3235 5368 4 0.557 f
10 -34 -37 -3 -6 23 3268 5382 3 0.557 f
0 stg
3260 5329 m
3279 5338 l
0 stg
3235 5368 m
3268 5382 l
7 4 18 -13 -29 -15 2707 4936 3 1 f
-9 -5 -18 14 30 14 2704 4912 3 1 f
0 stg
2707 4936 m
2704 4912 l
2 3 2 -5 4317 5105 2 0.89 f
21 40 4 -1 19 -38 -7 -14 4305 5157 4 0.89 f
-8 17 14 27 37 -13 -19 -39 4324 5197 4 0.776 f
-11 -22 -14 30 4348 5188 2 0.776 f
0 stg
4317 5105 m
4321 5104 l
0 stg
4305 5157 m
4342 5144 l
0 stg
4324 5197 m
4348 5189 l
36 15 21 -27 -36 -13 3724 4955 3 1 f
-6 21 37 3 5 -13 3220 5416 3 0.557 f
-13 45 37 10 15 -37 -28 -17 3232 5470 4 0.557 f
-9 -6 -1 4 3243 5471 2 0.443 f
0 stg
3220 5416 m
3256 5426 l
0 stg
3232 5470 m
3243 5471 l
37 25 18 -17 -37 -18 2902 4967 3 1 f
16 14 -21 -37 3032 5117 2 0.89 f
23 39 1 1 -5 -23 -14 -24 -8 -6 3054 5147 5 0.89 f
-10 -8 12 21 3051 5134 2 0.776 f
0 stg
3032 5117 m
3027 5094 l
0 stg
3051 5134 m
3054 5147 l
38 12 18 -19 -38 -14 2809 4956 3 1 f
37 10 20 -30 -37 -11 3574 4978 3 1 f
36 14 21 -17 -36 -12 4060 4958 3 1 f
36 16 21 -20 -36 -13 3967 4950 3 1 f
36 16 22 -14 -36 -16 4153 4971 3 1 f
23 28 19 -12 -18 -32 3151 5379 3 0.557 f
-17 -30 -20 30 13 16 3175 5363 3 0.557 f
0 stg
3151 5379 m
3175 5363 l
1 1 -35 5 -5 -13 4534 5479 3 0.557 f
14 25 -39 -7 -11 -27 4545 5506 3 0.443 f
-9 -22 35 14 9 16 4509 5497 3 0.443 f
0 stg
4495 5472 m
4534 5478 l
0 stg
4509 5497 m
4545 5506 l
8 17 12 -24 4323 5243 2 0.776 f
18 39 19 -7 10 -21 -13 -25 4326 5289 4 0.667 f
-14 24 11 24 35 -14 -20 -40 4346 5329 4 0.667 f
-4 -9 -8 14 4358 5324 2 0.557 f
0 stg
4323 5243 m
4343 5236 l
0 stg
4326 5289 m
4361 5275 l
0 stg
4346 5329 m
4358 5324 l
10 4 4 -5 3855 4911 2 1 f
17 -21 -36 -13 -21 22 26 12 3869 4910 4 1 f
0 stg
3855 4911 m
3869 4910 l
23 29 22 -26 -11 -17 4294 5062 3 0.89 f
-25 -39 -22 36 13 17 4328 5048 3 0.89 f
0 stg
4294 5062 m
4328 5048 l
38 14 17 -15 -38 -13 2586 4901 3 1 f
37 12 20 -31 -37 -11 3631 4958 3 1 f
16 14 22 -18 -12 -13 4259 5018 3 1 f
-24 -27 -22 26 20 18 4285 5002 3 0.89 f
0 stg
4259 5018 m
4285 5002 l
-13 16 37 14 20 -24 -20 -9 3464 4972 4 1 f
-17 -8 -7 9 3488 4970 2 1 f
0 stg
3464 4972 m
3488 4970 l
38 10 17 -16 -38 -11 2493 4893 3 1 f
-5 13 37 23 20 -30 -10 -12 3178 5421 4 0.557 f
-27 -32 -15 37 3220 5416 2 0.557 f
0 stg
3178 5421 m
3220 5416 l
20 8 6 -8 3759 4910 2 1 f
15 -19 -36 -14 -21 26 16 7 3785 4911 4 1 f
0 stg
3759 4910 m
3785 4911 l
8 6 -9 -17 3055 5158 2 0.89 f
12 21 10 8 -1 -10 -21 -40 3076 5198 4 0.776 f
-6 -11 -18 -5 23 38 3076 5175 3 0.776 f
0 stg
3055 5158 m
3054 5147 l
0 stg
3076 5198 m
3076 5175 l
38 18 17 -12 -37 -19 2679 4921 3 1 f
36 23 22 -13 -36 -28 4247 5005 3 1 f
37 17 18 -21 -38 -13 2865 4949 3 1 f
15 26 22 -36 -2 -3 4321 5104 3 0.89 f
-3 7 21 36 35 -14 -21 -40 4342 5144 4 0.89 f
-14 -27 -18 38 4374 5133 2 0.776 f
0 stg
4321 5104 m
4356 5090 l
0 stg
4342 5144 m
4374 5133 l
17 7 3 -5 3668 4905 2 1 f
17 -24 -36 -13 -21 27 19 7 3689 4907 4 1 f
0 stg
3668 4905 m
3689 4907 l
-11 17 37 8 5 -10 3365 4950 3 1 f
15 -27 -37 -2 -9 14 3396 4966 3 1 f
0 stg
3365 4950 m
3396 4966 l
38 13 18 -16 -38 -16 2771 4943 3 1 f
-3 12 12 -6 3297 5098 2 0.89 f
-12 44 9 6 26 -13 5 -19 3266 5130 4 0.89 f
-25 12 -6 20 28 19 13 -45 3254 5175 4 0.776 f
3 -12 -12 6 3263 5181 2 0.776 f
0 stg
3297 5098 m
3306 5104 l
0 stg
3266 5130 m
3294 5148 l
0 stg
3263 5181 m
3254 5175 l
-10 30 33 -13 3297 5041 2 0.89 f
-12 6 -11 34 23 17 5 -2 13 -41 3279 5084 5 0.89 f
8 -27 -26 13 3297 5098 2 0.89 f
0 stg
3297 5041 m
3320 5058 l
0 stg
3297 5098 m
3279 5084 l
7 4 6 -6 3910 4905 2 1 f
15 -17 -36 -15 -21 20 29 14 3923 4902 4 1 f
0 stg
3910 4905 m
3923 4902 l
36 15 22 -17 -36 -13 4117 4956 3 1 f
36 16 21 -20 -36 -14 4024 4946 3 1 f
37 10 20 -26 -37 -13 3537 4967 3 1 f
-6 24 25 -12 3263 5181 2 0.776 f
-11 43 19 12 12 -6 9 -33 3241 5219 4 0.776 f
12 -42 -38 10 -4 16 3271 5236 3 0.667 f
0 stg
3263 5181 m
3282 5192 l
0 stg
3241 5219 m
3271 5236 l
6 13 8 -17 4348 5188 2 0.776 f
18 39 14 -5 14 -30 -8 -17 4343 5236 4 0.776 f
-6 14 13 29 37 -13 -18 -39 4361 5275 4 0.667 f
-11 -24 -15 33 4387 5266 2 0.667 f
0 stg
4348 5189 m
4362 5184 l
0 stg
4343 5236 m
4380 5223 l
0 stg
4361 5275 m
4387 5266 l
-4 5 36 16 16 -21 3807 4911 3 1 f
5 -6 -36 -14 -17 21 3855 4911 3 1 f
0 stg
3806 4911 m
3855 4911 l
2 3 18 5 -15 -30 3097 5238 3 0.776 f
29 43 5 -21 -20 -38 -5 3 3122 5273 4 0.667 f
-14 7 4 6 3131 5260 2 0.667 f
0 stg
3097 5238 m
3101 5217 l
0 stg
3131 5260 m
3122 5273 l
-12 -2 -1 -1 4495 5472 2 0.557 f
21 17 -23 -3 -13 -3 -14 -25 4509 5497 4 0.443 f
-9 -16 36 28 3 2 4479 5483 3 0.443 f
0 stg
4481 5469 m
4495 5472 l
0 stg
4479 5483 m
4509 5497 l
-11 36 37 5 13 -32 3196 5361 3 0.557 f
7 -18 -37 -23 -10 34 3235 5368 3 0.557 f
0 stg
3196 5361 m
3235 5368 l
-7 27 38 -10 1 -3 3228 5264 3 0.667 f
-11 44 31 15 14 -47 3214 5311 3 0.667 f
5 -17 -37 -5 -3 10 3248 5323 3 0.557 f
0 stg
3228 5264 m
3260 5279 l
0 stg
3214 5311 m
3248 5323 l
7 15 14 -24 4358 5324 2 0.667 f
19 40 21 -9 8 -14 -19 -32 4369 5369 4 0.557 f
-18 -30 -22 24 10 21 4399 5354 3 0.557 f
0 stg
4358 5324 m
4379 5315 l
0 stg
4369 5369 m
4399 5354 l
12 -6 -12 -7 4187 4964 2 1 f
-24 -13 -22 13 36 19 10 -6 4187 4951 4 1 f
0 stg
4187 4964 m
4187 4951 l
37 14 20 -24 -37 -14 3444 4963 3 1 f
38 11 17 -15 -38 -11 2548 4887 3 1 f
-13 31 38 -8 1 -3 3312 4988 3 1 f
-33 13 -8 19 26 21 18 -49 3294 5038 4 0.89 f
2 -5 -5 2 3297 5041 2 0.89 f
0 stg
3312 4988 m
3337 5009 l
0 stg
3297 5041 m
3294 5038 l
38 17 17 -12 -38 -17 2641 4902 3 1 f
-6 8 36 15 16 -21 3713 4909 3 1 f
4 -6 -36 -15 -15 19 3759 4910 3 1 f
0 stg
3713 4909 m
3759 4910 l
37 9 20 -30 -37 -10 3594 4948 3 1 f
38 10 17 -15 -38 -11 2455 4881 3 1 f
11.31 s
0 stg
2416 4871 m
2433 4855 l
5 -3 -1 -2 3118 5278 2 0.667 f
36 39 14 -7 4 -5 -25 -41 3143 5320 4 0.667 f
-9 -16 -20 30 0 0 3171 5305 3 0.557 f
6.786 s
0 stg
3118 5278 m
3122 5273 l
0 stg
3143 5320 m
3171 5305 l
38 12 18 -21 -38 -12 2827 4936 3 1 f
17 -3 -27 -17 4450 5460 2 0.557 f
32 40 6 -1 -10 -20 -9 -6 -21 -17 4479 5483 5 0.443 f
-3 -2 5 6 4478 5480 2 0.443 f
0 stg
4450 5460 m
4440 5441 l
0 stg
4478 5480 m
4479 5483 l
-3 5 37 12 6 -8 3629 4897 3 1 f
15 -21 -37 -12 -17 24 3668 4905 3 1 f
0 stg
3629 4897 m
3668 4905 l
35 36 22 -22 -23 -29 4328 5048 3 0.89 f
-13 -17 -22 29 2 2 4361 5034 3 0.89 f
0 stg
4328 5048 m
4361 5034 l
5 -3 -7 -4 2704 4912 2 1 f
-30 -14 -18 16 38 15 13 -9 2701 4905 4 1 f
0 stg
2704 4912 m
2701 4905 l
-13 32 37 23 20 -30 -23 -28 3175 5363 4 0.557 f
-13 -16 -7 18 3196 5361 2 0.557 f
0 stg
3175 5363 m
3196 5361 l
-6 6 36 18 21 -26 -10 -4 3869 4910 4 1 f
-26 -12 -15 17 3910 4905 2 1 f
0 stg
3869 4910 m
3910 4905 l
3 -0 -3 -3 2923 4961 2 1 f
21 26 15 -1 -1 -4 -33 -32 -7 -3 2964 4997 5 1 f
-10 -5 15 19 2958 4982 2 0.89 f
0 stg
2923 4961 m
2922 4958 l
0 stg
2958 4982 m
2964 4997 l
2 5 3 -7 4374 5133 2 0.89 f
19 40 6 -2 18 -38 -6 -13 4362 5184 4 0.776 f
-4 9 16 33 37 -13 -18 -39 4380 5223 4 0.776 f
-13 -29 -18 40 4411 5212 2 0.667 f
0 stg
4374 5133 m
4380 5131 l
0 stg
4362 5184 m
4399 5171 l
0 stg
4380 5223 m
4411 5212 l
36 19 21 -22 -36 -16 3988 4933 3 1 f
36 17 21 -20 -36 -14 4082 4943 3 1 f
11 19 22 -24 -10 -12 4396 5411 3 0.557 f
24 41 24 -17 -27 -32 -17 3 4440 5441 4 0.557 f
-6 1 2 4 4444 5436 2 0.443 f
0 stg
4396 5411 m
4420 5395 l
0 stg
4444 5436 m
4440 5441 l
27 41 22 -29 -15 -26 4356 5090 3 0.89 f
-21 -36 -22 37 9 14 4391 5076 3 0.89 f
0 stg
4356 5090 m
4391 5076 l
15 14 18 -11 -37 -25 -3 0 2922 4958 4 1 f
-15 1 22 20 2916 4936 2 1 f
0 stg
2916 4936 m
2922 4958 l
7 3 -11 -14 2967 5008 2 1 f
16 24 10 5 -4 -11 -25 -32 -5 -4 2997 5044 5 0.89 f
-13 -11 20 29 2990 5025 2 0.89 f
0 stg
2967 5008 m
2964 4997 l
0 stg
2990 5025 m
2997 5044 l
-16 21 36 15 21 -27 -20 -8 3785 4911 4 1 f
-16 -7 -5 6 3807 4911 2 1 f
0 stg
3785 4911 m
3806 4911 l
37 11 20 -23 -37 -14 3501 4954 3 1 f
23 12 22 -14 -36 -16 -12 6 4187 4951 4 1 f
-10 6 13 7 4184 4939 2 1 f
0 stg
4184 4939 m
4187 4951 l
17 12 22 -16 -16 -14 4285 5002 3 1 f
-20 -18 -22 22 19 14 4308 4984 3 0.89 f
0 stg
4285 5002 m
4308 4984 l
-5 10 19 0 3351 4940 2 1 f
18 0 20 -45 -38 8 -15 27 3365 4950 4 1 f
0 stg
3351 4940 m
3365 4950 l
37 12 20 -27 -37 -8 3407 4949 3 1 f
38 14 17 -13 -38 -14 2603 4886 3 1 f
-16 21 37 14 21 -27 -17 -7 3689 4907 4 1 f
-19 -7 -4 6 3713 4909 2 1 f
0 stg
3689 4907 m
3713 4909 l
5 4 -7 -11 3000 5051 2 0.89 f
8 13 13 11 -2 -7 -27 -42 3027 5093 4 0.89 f
27 42 -9 -25 -1 -2 -17 -16 3045 5110 4 0.89 f
-1 -1 1 1 3045 5110 2 0.776 f
0 stg
3000 5051 m
2997 5044 l
0 stg
3027 5093 m
3018 5068 l
0 stg
3045 5110 m
3045 5110 l
38 10 17 -15 -38 -10 2510 4876 3 1 f
4 10 6 -14 4387 5266 2 0.667 f
17 39 11 -4 15 -33 -7 -15 4379 5315 4 0.667 f
-3 5 16 36 36 -13 -19 -40 4399 5354 4 0.557 f
-10 -21 -19 33 4428 5343 2 0.557 f
0 stg
4387 5266 m
4398 5262 l
0 stg
4379 5315 m
4415 5301 l
0 stg
4399 5354 m
4428 5343 l
37 8 20 -27 -37 -10 3558 4938 3 1 f
3 7 -35 -8 -3 -8 4627 5552 3 0.443 f
11 28 -35 -9 -10 -29 4637 5581 3 0.333 f
11 28 -35 -10 -10 -29 4647 5609 3 0.333 f
-3 -7 35 14 1 3 4613 5599 3 0.333 f
0 stg
4592 5543 m
4627 5552 l
0 stg
4602 5571 m
4637 5581 l
0 stg
4613 5599 m
4647 5609 l
11.31 s
0 stg
4650 5617 m
4624 5544 l
37 23 18 -17 -37 -17 2883 4932 3 1 f
36 20 22 -13 -36 -23 4269 4987 3 1 f
-1 3 10 1 3219 5261 2 0.667 f
-14 47 10 3 27 2 20 -46 3172 5305 4 0.667 f
0 -0 -37 -23 -5 17 3214 5311 3 0.557 f
6.786 s
0 stg
3219 5261 m
3228 5264 l
0 stg
3172 5305 m
3214 5311 l
10 4 17 -10 -38 -18 -5 3 2701 4905 4 1 f
-13 9 27 12 2686 4884 2 1 f
0 stg
2686 4884 m
2701 4905 l
28 15 21 -24 -7 -4 3923 4902 3 1 f
-29 -14 -21 22 8 5 3965 4890 3 1 f
0 stg
3923 4902 m
3965 4890 l
36 17 21 -27 -36 -16 3859 4906 3 1 f
38 10 18 -18 -38 -13 2789 4924 3 1 f
17 16 -23 -39 3051 5134 2 0.89 f
28 41 1 1 -6 -24 -12 -21 -11 -6 3075 5161 5 0.776 f
-7 -4 8 12 3073 5152 2 0.776 f
0 stg
3051 5134 m
3045 5110 l
0 stg
3073 5152 m
3075 5161 l
36 18 21 -22 -36 -16 4046 4929 3 1 f
14 27 22 -37 -2 -5 4380 5131 3 0.89 f
20 40 33 -14 -19 -40 4399 5171 3 0.776 f
-16 -33 -22 41 3 6 4434 5156 3 0.776 f
0 stg
4380 5131 m
4413 5117 l
0 stg
4399 5171 m
4434 5156 l
-6 8 37 9 3 -5 3595 4884 3 1 f
17 -24 -37 -9 -15 21 3629 4897 3 1 f
0 stg
3595 4884 m
3629 4897 l
36 19 22 -18 -36 -15 4139 4941 3 1 f
-9 33 38 -13 1 -4 3211 5203 3 0.776 f
-10 -1 -12 42 30 17 17 -49 3194 5251 4 0.667 f
3 -7 -27 -2 3219 5261 2 0.667 f
0 stg
3211 5203 m
3241 5219 l
0 stg
3219 5261 m
3194 5251 l
-5 19 17 -10 3254 5121 2 0.89 f
-13 45 12 9 21 -12 7 -23 3226 5156 4 0.776 f
14 -43 -38 13 -3 12 3254 5175 3 0.776 f
0 stg
3254 5121 m
3266 5130 l
0 stg
3226 5156 m
3254 5175 l
36 14 21 -26 -36 -15 3765 4902 3 1 f
37 12 20 -21 -37 -14 3464 4940 3 1 f
-13 41 36 -21 3256 5064 2 0.89 f
-17 10 -8 27 24 20 2 -1 14 -44 3240 5109 5 0.89 f
7 -23 -21 12 3254 5121 2 0.776 f
0 stg
3256 5064 m
3279 5084 l
0 stg
3254 5121 m
3240 5109 l
11 6 -12 -21 3076 5175 2 0.776 f
26 32 7 4 -1 -15 -23 -38 -4 1 3103 5213 5 0.776 f
-15 4 11 13 3107 5196 2 0.667 f
0 stg
3076 5175 m
3075 5161 l
0 stg
3107 5196 m
3103 5213 l
38 12 17 -14 -38 -11 2565 4872 3 1 f
-1 3 3 -1 3310 4987 2 1 f
-18 49 2 2 35 -16 4 -13 3271 5015 4 0.89 f
-36 21 -2 5 23 23 16 -48 3255 5063 4 0.89 f
1 -2 -2 1 3256 5064 2 0.89 f
0 stg
3310 4987 m
3312 4988 l
0 stg
3271 5015 m
3294 5038 l
0 stg
3256 5064 m
3255 5063 l
3 6 4 -9 4411 5212 2 0.776 f
16 39 7 -2 18 -40 -4 -10 4398 5262 4 0.667 f
16 39 36 -13 -17 -39 4415 5301 3 0.667 f
-16 -36 -22 44 2 5 4451 5288 3 0.557 f
0 stg
4411 5212 m
4418 5210 l
0 stg
4398 5262 m
4434 5249 l
0 stg
4415 5301 m
4451 5288 l
36 19 22 -13 -36 -19 4233 4964 3 1 f
37 12 21 -26 -37 -12 3672 4900 3 1 f
11 5 6 -7 3149 5248 2 0.667 f
-20 46 27 12 16 -2 14 -18 -36 -39 3171 5305 5 0.667 f
-0 -0 -0 0 3172 5305 2 0.557 f
0 stg
3149 5249 m
3165 5246 l
0 stg
3171 5305 m
3172 5305 l
3 6 -35 -8 -3 -7 4592 5543 3 0.443 f
13 26 -35 -10 -11 -28 4602 5571 3 0.333 f
25 17 9 19 -33 -11 -11 -28 4613 5599 4 0.333 f
-1 -3 10 7 4604 5596 2 0.333 f
0 stg
4556 5533 m
4592 5543 l
0 stg
4570 5560 m
4602 5571 l
0 stg
4604 5596 m
4613 5599 l
4 -1 -2 -3 3101 5217 2 0.776 f
-6 7 37 32 15 -4 2 -4 -29 -43 3131 5260 5 0.667 f
-4 -6 -14 18 3149 5248 2 0.667 f
0 stg
3101 5217 m
3103 5213 l
0 stg
3131 5260 m
3149 5249 l
-19 -0 -20 27 37 8 14 -24 3339 4930 4 1 f
6 -10 -18 -0 3351 4940 2 1 f
0 stg
3351 4940 m
3339 4930 l
39 10 17 -15 -38 -10 2472 4866 3 1 f
11.31 s
0 stg
2433 4855 m
2450 4841 l
36 19 21 -25 -36 -18 3916 4898 3 1 f
38 16 17 -10 -38 -17 2658 4890 3 1 f
38 15 18 -19 -38 -12 2845 4915 3 1 f
-16 15 36 35 22 -19 -35 -36 4361 5034 4 0.89 f
-2 -2 -7 6 4370 5029 2 0.89 f
6.786 s
0 stg
4361 5034 m
4370 5029 l
2 3 16 -15 4370 5029 2 0.89 f
30 43 18 -12 7 -6 -27 -41 4391 5076 4 0.89 f
-9 -14 -22 25 4 5 4418 5060 3 0.89 f
0 stg
4370 5029 m
4388 5017 l
0 stg
4391 5076 m
4418 5060 l
36 14 21 -26 -36 -15 3823 4890 3 1 f
10 6 12 -13 3983 4884 2 1 f
10 -10 -36 -19 -21 22 26 14 4005 4877 4 1 f
0 stg
3983 4884 m
4005 4877 l
2 4 3 -5 4428 5343 2 0.557 f
18 40 5 -2 19 -33 -11 -19 4420 5395 4 0.557 f
-8 8 17 38 31 -15 -24 -41 4444 5436 4 0.557 f
-2 -4 -15 14 4460 5426 2 0.443 f
0 stg
4428 5343 m
4433 5341 l
0 stg
4420 5395 m
4451 5380 l
0 stg
4444 5436 m
4460 5426 l
37 8 20 -24 -37 -11 3521 4927 3 1 f
36 20 22 -21 -36 -17 4103 4926 3 1 f
38 11 18 -14 -38 -15 2751 4911 3 1 f
-3 1 -20 45 38 -8 6 -17 3289 4964 4 1 f
14 -38 -35 16 3310 4987 2 0.89 f
0 stg
3310 4987 m
3289 4964 l
16 11 22 -17 -17 -12 4308 4984 3 1 f
-19 -14 -22 19 20 13 4329 4966 3 0.89 f
0 stg
4308 4984 m
4330 4966 l
37 12 21 -25 -37 -14 3729 4887 3 1 f
37 13 20 -21 -37 -12 3427 4926 3 1 f
7 8 -35 -14 -3 -6 4556 5533 3 0.443 f
4 5 17 20 -31 -12 -13 -26 4570 5560 4 0.333 f
-9 -19 32 33 4547 5545 2 0.333 f
0 stg
4525 5521 m
4556 5533 l
0 stg
4547 5545 m
4570 5560 l
-3 5 17 3 3581 4876 2 1 f
20 4 20 -28 -37 -8 -17 24 3595 4884 4 1 f
0 stg
3581 4876 m
3595 4884 l
8 4 22 -15 -23 -12 4184 4939 3 1 f
-13 -7 -22 13 29 16 4190 4916 3 1 f
0 stg
4184 4939 m
4190 4916 l
18 35 22 -25 -14 -27 4413 5117 3 0.89 f
-8 9 19 37 27 -16 -20 -40 4434 5156 4 0.776 f
-3 -6 -15 17 4451 5146 2 0.776 f
0 stg
4413 5117 m
4440 5100 l
0 stg
4434 5156 m
4451 5146 l
14 33 22 -41 -3 -6 4418 5210 3 0.776 f
16 39 33 -14 -16 -39 4434 5249 3 0.667 f
-18 32 8 19 33 -15 -16 -39 4451 5288 4 0.667 f
-2 -5 -4 8 4457 5285 2 0.557 f
0 stg
4418 5210 m
4450 5195 l
0 stg
4434 5249 m
4467 5234 l
0 stg
4451 5288 m
4457 5285 l
36 17 21 -24 -36 -17 3880 4880 3 1 f
38 11 17 -14 -38 -10 2527 4861 3 1 f
-1 4 7 -1 3205 5200 2 0.776 f
-17 49 6 3 30 -2 20 -40 -11 -5 3165 5246 5 0.667 f
-27 -12 -3 7 3194 5251 2 0.667 f
0 stg
3205 5200 m
3211 5203 l
0 stg
3165 5246 m
3194 5251 l
-12 13 36 20 21 -23 -28 -15 3965 4890 4 1 f
-8 -5 -10 10 3983 4884 2 1 f
0 stg
3965 4890 m
3983 4884 l
38 15 17 -11 -38 -14 2621 4874 3 1 f
37 10 20 -27 -37 -9 3635 4888 3 1 f
1 2 8 -8 4460 5426 2 0.557 f
22 41 9 -6 15 -14 -32 -40 4478 5480 4 0.443 f
-5 -6 -23 -2 14 26 4491 5461 3 0.443 f
0 stg
4460 5426 m
4469 5420 l
0 stg
4478 5480 m
4491 5461 l
10 -1 -15 -14 2916 4936 2 1 f
31 36 7 -1 -5 -15 -22 -20 -14 -5 2952 4962 5 1 f
-3 -1 5 6 2950 4957 2 0.89 f
0 stg
2916 4936 m
2911 4921 l
0 stg
2950 4957 m
2952 4962 l
10 15 23 2 -36 -28 -7 -8 4525 5521 4 0.443 f
-17 -20 27 39 4516 5502 2 0.333 f
0 stg
4516 5502 m
4525 5521 l
36 20 21 -23 -36 -18 4067 4909 3 1 f
36 19 22 -16 -36 -20 4291 4972 3 1 f
37 12 21 -25 -36 -14 3786 4875 3 1 f
38 9 18 -19 -38 -10 2808 4903 3 1 f
14 5 -21 -26 2958 4982 2 1 f
26 37 3 1 -7 -21 -15 -19 -11 -8 2985 5010 5 0.89 f
-7 -5 10 15 2981 5000 2 0.89 f
0 stg
2958 4982 m
2952 4962 l
0 stg
2981 5000 m
2985 5010 l
3 -2 -10 -4 2686 4884 2 1 f
-27 -12 -18 14 38 13 14 -9 2679 4878 4 1 f
0 stg
2686 4884 m
2679 4878 l
37 9 20 -21 -37 -12 3484 4917 3 1 f
24 20 18 -9 -37 -23 -10 1 2911 4921 4 1 f
-7 1 13 11 2906 4910 2 1 f
0 stg
2906 4910 m
2911 4921 l
36 22 22 -19 -36 -19 4161 4927 3 1 f
-14 24 37 2 2 -4 3314 4908 3 1 f
18 -40 -38 8 -6 10 3339 4930 3 1 f
0 stg
3314 4908 m
3339 4930 l
11 8 -16 -24 2990 5025 2 0.89 f
18 28 7 5 -5 -16 -20 -29 -6 -5 3015 5059 5 0.89 f
-12 -10 18 27 3009 5042 2 0.89 f
0 stg
2990 5025 m
2985 5010 l
0 stg
3009 5042 m
3015 5059 l
14 34 22 -44 -2 -4 4433 5341 3 0.557 f
16 39 34 -14 -18 -40 4451 5380 3 0.557 f
-17 -38 -22 32 8 20 4482 5366 3 0.557 f
0 stg
4433 5341 m
4466 5327 l
0 stg
4451 5380 m
4482 5366 l
-7 23 24 -11 3209 5143 2 0.776 f
-7 1 -14 43 17 13 14 -6 14 -37 3180 5186 5 0.776 f
6 -15 -30 2 3205 5200 2 0.667 f
0 stg
3209 5143 m
3226 5156 l
0 stg
3205 5200 m
3180 5186 l
37 11 21 -24 -37 -12 3692 4874 3 1 f
37 12 20 -26 -37 -8 3390 4914 3 1 f
36 18 21 -22 -36 -19 3937 4875 3 1 f
37 6 20 -26 -37 -8 3541 4900 3 1 f
37 14 21 -24 -36 -14 3843 4863 3 1 f
6 5 -8 -13 3018 5068 2 0.89 f
11 15 12 10 -3 -8 -27 -42 3045 5110 4 0.89 f
-1 -1 -18 -10 25 36 3038 5085 3 0.776 f
0 stg
3018 5068 m
3015 5059 l
0 stg
3045 5110 m
3038 5085 l
-14 44 37 -23 3217 5088 2 0.89 f
-24 11 -7 23 24 22 1 -1 16 -47 3200 5135 5 0.776 f
5 -14 -14 6 3209 5143 2 0.776 f
0 stg
3217 5088 m
3240 5109 l
0 stg
3209 5143 m
3200 5136 l
38 11 19 -19 -37 -32 3155 5241 3 0.667 f
36 20 22 -16 -36 -19 4255 4952 3 1 f
35 36 22 -17 -36 -35 -16 10 4401 5003 4 0.89 f
-7 4 2 2 4406 4998 2 0.89 f
0 stg
4406 4998 m
4401 5004 l
28 15 21 -23 -10 -6 4005 4877 3 1 f
-26 -14 -21 23 8 4 4045 4864 3 1 f
0 stg
4005 4877 m
4045 4864 l
38 14 17 -12 -38 -12 2583 4859 3 1 f
39 11 17 -15 -39 -10 2489 4851 3 1 f
11.31 s
0 stg
2450 4841 m
2467 4826 l
16 -10 -2 -3 4388 5017 2 0.89 f
28 41 7 -4 13 -13 -30 -43 4418 5060 4 0.89 f
-4 -5 -23 11 9 14 4436 5040 3 0.89 f
6.786 s
0 stg
4388 5017 m
4401 5004 l
0 stg
4418 5060 m
4436 5040 l
38 20 18 -14 -38 -15 2864 4899 3 1 f
6 7 18 10 -28 -41 3073 5152 3 0.776 f
-8 -12 -18 1 30 35 3069 5128 3 0.776 f
0 stg
3073 5152 m
3069 5128 l
-4 13 11 -6 3264 5008 2 0.89 f
-16 48 6 6 28 -16 5 -15 3232 5039 4 0.89 f
-37 23 -1 2 23 23 16 -48 3216 5087 4 0.89 f
0 -1 -1 1 3217 5088 2 0.776 f
0 stg
3264 5008 m
3271 5015 l
0 stg
3232 5039 m
3255 5063 l
0 stg
3217 5088 m
3216 5087 l
36 22 22 -21 -36 -20 4125 4908 3 1 f
-17 -3 -20 27 37 8 16 -21 3566 4866 4 1 f
4 -6 -20 -4 3581 4876 2 1 f
0 stg
3581 4876 m
3566 4866 l
37 11 21 -23 -37 -12 3750 4861 3 1 f
1 3 8 -9 4451 5146 2 0.776 f
16 39 9 -6 15 -17 -14 -33 4450 5195 4 0.776 f
16 39 26 -16 -16 -39 4467 5234 3 0.667 f
-8 -19 -23 26 4 10 4493 5218 3 0.667 f
0 stg
4451 5146 m
4461 5140 l
0 stg
4450 5195 m
4477 5179 l
0 stg
4467 5234 m
4493 5218 l
13 -7 -38 -16 -3 2 2679 4878 3 1 f
-14 9 38 15 4 -2 2651 4857 3 1 f
0 stg
2651 4857 m
2679 4878 l
18 13 18 -1 -26 -32 3107 5196 3 0.776 f
-11 -13 -19 19 19 14 3118 5176 3 0.667 f
0 stg
3107 5196 m
3118 5176 l
38 8 18 -16 -38 -11 2770 4893 3 1 f
17 12 22 -19 -16 -11 4329 4966 3 1 f
-20 -13 -22 17 19 14 4352 4948 3 0.89 f
0 stg
4330 4966 m
4352 4948 l
37 11 20 -20 -37 -13 3447 4905 3 1 f
-6 17 16 -7 3279 4954 2 1 f
-11 6 -14 38 10 10 22 -9 9 -28 3248 4991 5 0.89 f
11 -34 -28 16 3264 5008 2 0.89 f
0 stg
3279 4954 m
3289 4964 l
0 stg
3264 5008 m
3248 4991 l
36 16 21 -22 -36 -17 3901 4856 3 1 f
37 10 21 -25 -37 -10 3656 4862 3 1 f
3 2 22 -17 -8 -4 4190 4916 3 1 f
-29 -16 -22 16 33 20 4208 4896 3 1 f
0 stg
4190 4916 m
4208 4896 l
7 20 18 -32 4457 5285 2 0.667 f
15 39 25 -12 4 -8 -14 -34 4467 5327 4 0.557 f
15 39 30 -15 -16 -39 4482 5366 3 0.557 f
-8 -20 -22 32 2 4 4511 5350 3 0.557 f
0 stg
4457 5285 m
4482 5273 l
0 stg
4466 5327 m
4497 5312 l
0 stg
4482 5366 m
4511 5350 l
36 18 21 -21 -36 -20 3995 4871 3 1 f
14 27 23 -11 -18 -35 4440 5100 3 0.89 f
20 40 18 -19 -19 -37 -8 3 4467 5134 4 0.776 f
-15 6 3 7 4479 5121 2 0.776 f
0 stg
4440 5100 m
4459 5081 l
0 stg
4479 5121 m
4467 5134 l
37 9 20 -33 -37 -2 3353 4906 3 1 f
37 11 21 -23 -37 -12 3807 4849 3 1 f
6 3 10 -10 4064 4856 2 1 f
11 -12 -36 -20 -22 21 30 18 4080 4850 4 1 f
0 stg
4064 4856 m
4080 4850 l
8 19 22 -32 -1 -2 4469 5420 3 0.557 f
17 39 29 -15 -22 -41 4491 5461 3 0.443 f
-14 -26 -23 12 13 31 4515 5444 3 0.443 f
0 stg
4469 5420 m
4499 5405 l
0 stg
4491 5461 m
4515 5444 l
38 12 17 -14 -38 -11 2544 4847 3 1 f
36 20 22 -20 -36 -19 4313 4955 3 1 f
37 7 20 -24 -37 -9 3504 4892 3 1 f
38 12 18 -17 -38 -9 2826 4884 3 1 f
-14 37 38 -6 9 -17 3147 5172 3 0.776 f
10 -18 -38 -11 -6 15 3180 5186 3 0.667 f
0 stg
3147 5172 m
3180 5186 l
-2 4 5 -1 3310 4905 2 1 f
-16 7 -18 40 4 3 32 -5 12 -31 3266 4941 5 1 f
9 -23 -22 9 3279 4954 2 0.89 f
0 stg
3310 4905 m
3314 4908 l
0 stg
3279 4954 m
3266 4941 l
21 8 17 -9 -38 -15 -13 7 2651 4857 4 1 f
-4 2 17 7 2638 4848 2 1 f
0 stg
2638 4848 m
2651 4857 l
37 11 21 -23 -37 -11 3713 4849 3 1 f
36 23 22 -19 -36 -22 4183 4912 3 1 f
-16 21 37 6 6 -8 3539 4847 3 1 f
15 -20 -37 -6 -4 6 3566 4866 3 1 f
0 stg
3539 4847 m
3566 4866 l
38 10 18 -13 -38 -13 2731 4882 3 1 f
37 13 20 -21 -37 -12 3410 4892 3 1 f
36 17 21 -20 -36 -18 3958 4852 3 1 f
37 14 21 -21 -37 -14 3864 4839 3 1 f
12 23 -35 -14 -10 -20 4660 5637 3 0.333 f
3 1 13 26 -33 -11 -13 -27 4673 5664 4 0.224 f
-3 -7 33 18 4643 5653 2 0.224 f
0 stg
4627 5626 m
4660 5637 l
0 stg
4643 5653 m
4673 5664 l
11.31 s
0 stg
4676 5672 m
4650 5617 l
-10 10 36 19 22 -21 -28 -15 4045 4864 4 1 f
-8 -4 -11 12 4064 4856 2 1 f
6.786 s
0 stg
4045 4864 m
4064 4856 l
37 9 21 -26 -37 -8 3619 4853 3 1 f
36 19 22 -20 -36 -20 4277 4936 3 1 f
-16 47 38 -18 3 -8 3174 5115 3 0.776 f
17 -41 -38 6 -5 14 3200 5135 3 0.776 f
0 stg
3174 5115 m
3200 5136 l
12 1 -24 -20 2906 4910 2 1 f
37 38 6 1 -13 -19 -13 -11 -17 -9 2936 4930 5 1 f
-0 -0 0 0 2936 4929 2 0.89 f
0 stg
2906 4910 m
2893 4891 l
0 stg
2936 4929 m
2936 4930 l
17 9 -31 -36 2950 4957 2 1 f
34 44 0 0 -14 -27 -5 -6 -16 -13 2971 4976 5 0.89 f
-1 -1 2 3 2970 4974 2 0.89 f
0 stg
2950 4957 m
2936 4930 l
0 stg
2970 4974 m
2971 4976 l
37 10 21 -22 -37 -11 3770 4837 3 1 f
4 8 23 -12 -10 -15 4516 5502 3 0.443 f
20 40 17 -18 -27 -39 -3 -1 4545 5542 4 0.333 f
-21 -10 14 28 4553 5524 2 0.333 f
0 stg
4516 5502 m
4533 5484 l
0 stg
4553 5524 m
4545 5542 l
23 29 23 -14 -35 -36 4406 4998 3 0.89 f
-2 -2 -23 6 13 17 4417 4976 3 0.89 f
0 stg
4406 4998 m
4417 4976 l
36 23 22 -20 -36 -22 4147 4889 3 1 f
16 13 -26 -37 2981 5000 2 0.89 f
28 40 1 1 -10 -24 -10 -15 -12 -10 3004 5024 5 0.89 f
-5 -4 8 12 3000 5017 2 0.89 f
0 stg
2981 5000 m
2971 4976 l
0 stg
3000 5017 m
3004 5024 l
5 7 -25 -17 4604 5596 2 0.333 f
17 24 -20 -10 -10 -7 -12 -23 4627 5626 4 0.333 f
-13 -26 37 40 2 3 4602 5609 3 0.224 f
0 stg
4604 5596 m
4584 5585 l
0 stg
4602 5609 m
4627 5626 l
39 11 17 -14 -39 -11 2506 4836 3 1 f
11.31 s
0 stg
2467 4826 m
2484 4812 l
11 29 23 -26 -7 -20 4482 5273 3 0.667 f
14 39 26 -16 -15 -39 4497 5312 3 0.557 f
-8 8 13 36 25 -17 -15 -39 4511 5350 4 0.557 f
-2 -4 -15 15 4528 5339 2 0.557 f
6.786 s
0 stg
4482 5273 m
4508 5257 l
0 stg
4497 5312 m
4522 5295 l
0 stg
4511 5350 m
4528 5339 l
8 -3 -1 -3 4461 5140 2 0.776 f
14 33 15 -6 7 -7 -16 -39 4477 5179 4 0.776 f
16 39 19 -19 -16 -39 4493 5218 3 0.667 f
-4 -10 -23 9 8 19 4512 5199 3 0.667 f
0 stg
4461 5140 m
4467 5134 l
0 stg
4477 5179 m
4496 5160 l
0 stg
4493 5218 m
4512 5199 l
38 15 17 -11 -38 -14 2600 4849 3 1 f
-5 1 -20 33 38 3 8 -17 3290 4885 4 1 f
12 -25 -32 5 3310 4905 2 1 f
0 stg
3310 4905 m
3290 4885 l
37 9 20 -22 -37 -11 3467 4883 3 1 f
16 15 22 -21 -17 -12 4352 4948 3 1 f
-19 -14 -23 14 20 18 4374 4930 3 0.89 f
0 stg
4352 4948 m
4374 4930 l
-9 17 38 9 19 -17 -18 -13 3118 5176 4 0.776 f
-19 -14 -10 18 3147 5172 2 0.667 f
0 stg
3118 5176 m
3147 5172 l
38 8 18 -17 -38 -8 2788 4874 3 1 f
-5 15 13 -7 3224 5032 2 0.89 f
-16 48 8 8 26 -15 6 -18 3192 5065 4 0.89 f
15 -42 -38 18 -0 1 3216 5087 3 0.776 f
0 stg
3224 5032 m
3232 5039 l
0 stg
3192 5065 m
3216 5087 l
22 16 18 -6 -38 -20 -12 -1 2893 4891 4 1 f
-6 -1 16 11 2884 4880 2 1 f
0 stg
2884 4880 m
2893 4891 l
16 26 23 -6 -28 -41 4436 5040 3 0.89 f
-9 -14 -23 -1 22 36 4446 5019 3 0.89 f
0 stg
4436 5040 m
4446 5019 l
37 11 21 -23 -37 -10 3676 4838 3 1 f
12 10 -18 -28 3009 5042 2 0.89 f
23 32 5 4 -6 -18 -18 -27 -8 -4 3035 5074 5 0.89 f
-10 -5 13 19 3032 5060 2 0.776 f
0 stg
3009 5042 m
3004 5024 l
0 stg
3032 5060 m
3035 5074 l
3 1 -4 -5 4547 5545 2 0.333 f
8 13 21 10 -2 -3 -32 -33 -5 -7 4584 5585 5 0.333 f
26 42 -10 -21 -17 -24 4602 5609 3 0.333 f
-2 -3 3 5 4600 5607 2 0.224 f
0 stg
4547 5545 m
4545 5542 l
0 stg
4574 5565 m
4584 5585 l
0 stg
4600 5607 m
4602 5609 l
37 13 20 -25 -37 -9 3373 4880 3 1 f
38 12 17 -10 -38 -15 2693 4869 3 1 f
37 15 21 -19 -36 -16 3922 4833 3 1 f
36 17 21 -20 -36 -18 4016 4849 3 1 f
13 34 22 -32 -8 -19 4499 5405 3 0.557 f
15 39 27 -16 -17 -39 4515 5444 3 0.443 f
-13 -31 -23 18 11 29 4541 5428 3 0.443 f
0 stg
4499 5405 m
4526 5389 l
0 stg
4515 5444 m
4541 5428 l
8 4 22 -19 -3 -2 4208 4896 3 1 f
-33 -20 -22 20 29 17 4234 4879 3 1 f
0 stg
4208 4896 m
4234 4879 l
37 12 21 -22 -37 -11 3828 4825 3 1 f
8 4 -11 -15 3038 5085 2 0.89 f
24 26 10 5 -3 -11 -25 -36 -6 0 3069 5121 5 0.776 f
-12 1 13 15 3069 5105 2 0.776 f
0 stg
3038 5085 m
3035 5074 l
0 stg
3069 5105 m
3069 5121 l
-9 28 24 -13 3233 4976 2 0.89 f
-13 7 -11 34 15 15 14 -8 11 -32 3208 5016 5 0.89 f
10 -31 -26 15 3224 5032 2 0.89 f
0 stg
3233 4976 m
3248 4991 l
0 stg
3224 5032 m
3208 5016 l
-6 8 20 3 3525 4835 2 1 f
17 3 20 -27 -37 -7 -15 20 3539 4847 4 1 f
0 stg
3525 4835 m
3539 4847 l
6 -0 -6 -7 3069 5128 2 0.776 f
-30 -35 -19 17 37 26 12 -1 3069 5121 4 0.776 f
0 stg
3069 5128 m
3069 5121 l
10 6 22 -20 -6 -3 4080 4850 3 1 f
-30 -18 -22 20 26 15 4106 4832 3 1 f
0 stg
4080 4850 m
4106 4832 l
36 24 22 -24 -36 -20 4335 4936 3 1 f
37 8 20 -28 -37 -6 3582 4845 3 1 f
37 10 21 -22 -37 -11 3734 4826 3 1 f
-12 31 31 -12 3247 4922 2 1 f
-24 13 -9 23 19 19 7 -3 15 -43 3224 4967 5 0.89 f
6 -17 -14 8 3233 4976 2 0.89 f
0 stg
3247 4922 m
3266 4941 l
0 stg
3233 4976 m
3224 4967 l
38 14 17 -12 -38 -12 2562 4835 3 1 f
38 18 18 -12 -38 -12 2844 4870 3 1 f
2 5 23 1 -14 -27 4459 5081 3 0.89 f
19 40 12 -21 -20 -40 4479 5121 3 0.776 f
-3 -7 -24 -6 16 33 4490 5100 3 0.776 f
0 stg
4459 5081 m
4470 5060 l
0 stg
4479 5121 m
4490 5100 l
37 12 20 -20 -37 -13 3430 4872 3 1 f
36 22 22 -18 -36 -23 4205 4894 3 1 f
37 14 21 -19 -37 -14 3886 4817 3 1 f
5 -3 -21 -8 2638 4848 2 1 f
-17 -7 -17 10 38 15 12 -7 2622 4837 4 1 f
0 stg
2638 4848 m
2622 4837 l
37 16 21 -19 -36 -17 3980 4830 3 1 f
39 8 18 -15 -38 -10 2749 4866 3 1 f
37 11 21 -25 -37 -9 3639 4828 3 1 f
36 19 22 -20 -36 -19 4074 4846 3 1 f
-3 8 12 -2 3165 5108 2 0.776 f
26 -4 20 -34 -38 -9 -17 41 3174 5115 4 0.776 f
0 stg
3165 5108 m
3174 5115 l
38 9 20 -31 -38 -3 3336 4871 3 1 f
36 19 22 -24 -36 -19 4299 4915 3 1 f
37 11 21 -22 -37 -10 3791 4814 3 1 f
-8 17 22 -4 3276 4871 2 1 f
-31 12 -12 25 14 14 16 -3 17 -43 3242 4917 5 1 f
3 -8 -7 3 3247 4922 2 0.89 f
0 stg
3276 4871 m
3290 4885 l
0 stg
3247 4922 m
3242 4917 l
37 7 20 -24 -37 -9 3487 4859 3 1 f
8 20 23 -9 -11 -29 4508 5257 3 0.667 f
15 39 20 -18 -14 -39 4522 5295 3 0.557 f
15 39 20 -18 -13 -36 -8 4 4544 5328 4 0.557 f
-15 8 2 4 4557 5316 2 0.557 f
0 stg
4508 5257 m
4528 5238 l
0 stg
4522 5295 m
4543 5277 l
0 stg
4557 5316 m
4544 5328 l
36 22 22 -17 -36 -23 4169 4871 3 1 f
37 11 21 -23 -37 -11 3697 4815 3 1 f
12 13 23 -18 -16 -15 4374 4930 3 1 f
-20 -18 -23 10 25 28 4392 4910 3 0.89 f
0 stg
4374 4930 m
4392 4910 l
39 12 17 -13 -39 -11 2523 4823 3 1 f
11.31 s
0 stg
2484 4812 m
2502 4799 l
1 2 8 -8 4528 5339 2 0.557 f
14 39 8 -6 15 -15 -13 -34 4526 5389 4 0.557 f
14 39 25 -17 -15 -39 4541 5428 3 0.443 f
-11 -29 -23 18 10 28 4565 5411 3 0.443 f
6.786 s
0 stg
4528 5339 m
4537 5334 l
0 stg
4526 5389 m
4551 5372 l
0 stg
4541 5428 m
4565 5411 l
38 12 18 -16 -38 -8 2806 4858 3 1 f
4 10 23 -18 -4 -8 4533 5484 3 0.443 f
16 39 23 -17 -20 -40 4553 5524 3 0.333 f
16 39 19 -18 -14 -28 -17 1 4583 5551 4 0.333 f
-7 1 2 5 4588 5546 2 0.333 f
0 stg
4533 5484 m
4556 5467 l
0 stg
4553 5524 m
4572 5506 l
0 stg
4588 5546 m
4583 5551 l
-20 -3 -20 28 37 6 16 -21 3512 4826 4 1 f
5 -6 -17 -3 3525 4835 2 1 f
0 stg
3525 4835 m
3512 4826 l
37 13 20 -20 -37 -13 3393 4859 3 1 f
37 15 21 -18 -37 -15 3943 4813 3 1 f
14 -8 -38 -15 -5 3 2622 4837 3 1 f
-12 7 38 15 4 -2 2592 4817 3 1 f
0 stg
2592 4817 m
2622 4837 l
-6 18 18 -8 3180 5054 2 0.89 f
-12 2 -15 42 11 10 21 -9 13 -31 3146 5095 5 0.776 f
7 -17 -26 4 3165 5108 2 0.776 f
0 stg
3180 5054 m
3192 5065 l
0 stg
3165 5108 m
3146 5095 l
36 17 22 -19 -36 -17 4038 4827 3 1 f
11 17 23 -10 -23 -29 4417 4976 3 0.89 f
-13 -17 -23 -1 26 39 4428 4955 3 0.89 f
0 stg
4417 4976 m
4428 4955 l
23 12 22 -21 -8 -4 4234 4879 3 1 f
-29 -17 -22 24 13 7 4272 4865 3 1 f
0 stg
4234 4879 m
4272 4865 l
37 12 21 -20 -37 -12 3849 4804 3 1 f
3 6 24 6 -14 -33 4496 5160 3 0.776 f
17 39 13 -21 -16 -39 4512 5199 3 0.667 f
17 39 13 -20 -8 -19 -19 -4 4539 5222 4 0.667 f
-5 -1 2 5 4542 5218 2 0.557 f
0 stg
4496 5160 m
4509 5140 l
0 stg
4512 5199 m
4525 5179 l
0 stg
4542 5218 m
4539 5222 l
39 10 18 -13 -38 -12 2711 4857 3 1 f
36 29 22 -24 -36 -24 4358 4915 3 1 f
37 9 21 -26 -37 -8 3602 4819 3 1 f
6 3 22 -17 -10 -6 4106 4832 3 1 f
-26 -15 -22 17 31 18 4124 4812 3 1 f
0 stg
4106 4832 m
4124 4812 l
38 10 19 -17 -37 -26 3119 5146 3 0.776 f
37 11 21 -22 -37 -10 3755 4803 3 1 f
15 12 -37 -38 2936 4929 2 1 f
34 39 3 2 -22 -26 -0 -0 -16 -17 2952 4947 5 0.89 f
-1 -1 3 3 2950 4945 2 0.89 f
0 stg
2936 4929 m
2914 4903 l
0 stg
2950 4945 m
2952 4947 l
-11 32 27 -15 3191 4999 2 0.89 f
-18 8 -10 31 17 17 11 -6 13 -36 3167 5042 5 0.89 f
8 -21 -21 9 3180 5054 2 0.776 f
0 stg
3191 4999 m
3208 5016 l
0 stg
3180 5054 m
3167 5042 l
16 17 -34 -44 2970 4974 2 0.89 f
33 41 1 1 -18 -27 -2 -3 -15 -16 2988 4993 5 0.89 f
-2 -2 4 5 2986 4989 2 0.89 f
0 stg
2970 4974 m
2952 4947 l
0 stg
2986 4989 m
2988 4993 l
2 3 23 1 -16 -26 4446 5019 3 0.89 f
21 41 9 -22 -22 -36 -4 -2 4472 5057 4 0.89 f
-20 -8 15 27 4477 5037 2 0.776 f
0 stg
4446 5019 m
4456 4997 l
0 stg
4477 5037 m
4472 5057 l
-22 4 -20 31 38 1 13 -26 3267 4861 4 1 f
7 -13 -16 3 3276 4871 2 1 f
0 stg
3276 4871 m
3267 4861 l
7 2 -22 -16 2884 4880 2 1 f
30 29 10 3 -15 -14 -16 -11 -15 -12 2914 4903 5 1 f
-3 -2 7 7 2909 4898 2 0.89 f
0 stg
2884 4880 m
2869 4866 l
0 stg
2909 4898 m
2914 4903 l
15 16 -28 -40 3000 5017 2 0.89 f
32 40 2 2 -12 -24 -8 -12 -15 -9 3024 5038 5 0.89 f
-2 -2 4 5 3022 5034 2 0.776 f
0 stg
3000 5017 m
2988 4993 l
0 stg
3022 5034 m
3024 5038 l
37 9 20 -21 -37 -12 3450 4850 3 1 f
36 19 22 -18 -36 -22 4227 4875 3 1 f
15 9 -23 -32 3032 5060 2 0.89 f
-13 -19 -18 1 37 38 2 2 3024 5038 4 0.776 f
0 stg
3032 5060 m
3024 5038 l
37 11 21 -23 -37 -11 3660 4804 3 1 f
8 5 18 -1 -24 -26 3069 5105 3 0.776 f
-13 -15 -19 17 30 20 3071 5083 3 0.776 f
0 stg
3069 5105 m
3071 5083 l
12 7 12 -13 4296 4861 2 1 f
10 -11 -36 -19 -22 24 24 13 4320 4854 4 1 f
0 stg
4296 4861 m
4320 4854 l
37 15 22 -19 -37 -16 4001 4810 3 1 f
-15 43 36 -20 3204 4944 2 0.89 f
-27 15 -6 17 21 23 3 -2 16 -46 3185 4992 5 0.89 f
5 -14 -11 6 3191 4999 2 0.89 f
0 stg
3204 4944 m
3224 4967 l
0 stg
3191 4999 m
3185 4992 l
37 14 21 -19 -37 -14 3907 4798 3 1 f
18 7 17 -10 -38 -14 -14 8 2592 4817 4 1 f
-4 2 21 8 2576 4807 2 1 f
0 stg
2576 4807 m
2592 4817 l
38 12 20 -23 -38 -9 3355 4846 3 1 f
17 -1 -8 -13 4574 5565 2 0.333 f
18 36 7 -1 9 -14 -26 -42 4600 5607 4 0.333 f
-3 -5 -24 -14 20 40 4608 5586 3 0.224 f
0 stg
4574 5565 m
4583 5551 l
0 stg
4600 5607 m
4608 5586 l
0 0 -3 -1 4643 5653 2 0.224 f
-33 -18 -25 -30 36 24 24 25 4641 5652 4 0.224 f
0 stg
4643 5653 m
4641 5652 l
0 stg
4662 5674 m
4690 5689 l
11.31 s
0 stg
4701 5701 m
4676 5672 l
39 9 18 -17 -39 -8 2768 4849 3 1 f
37 19 22 -18 -36 -19 4096 4826 3 1 f
37 12 21 -21 -37 -11 3812 4792 3 1 f
-16 21 37 5 4 -5 3487 4805 3 1 f
16 -21 -37 -7 -5 6 3512 4826 3 1 f
6.786 s
0 stg
3487 4805 m
3512 4826 l
5 4 18 -3 -38 -18 -7 -2 2869 4866 4 1 f
-10 -3 32 23 2847 4846 2 1 f
0 stg
2847 4846 m
2869 4866 l
39 12 18 -11 -38 -15 2673 4844 3 1 f
1 1 24 14 -37 -40 -0 -0 4641 5652 4 0.224 f
-24 -25 37 51 4629 5627 2 0.224 f
0 stg
4629 5627 m
4641 5652 l
0 stg
4660 5671 m
4662 5674 l
37 7 21 -27 -37 -6 3565 4811 3 1 f
-17 43 38 -17 3222 4891 2 1 f
-36 20 -3 8 21 26 0 -0 19 -51 3202 4942 5 0.89 f
1 -4 -3 2 3204 4944 2 0.89 f
0 stg
3222 4891 m
3242 4917 l
0 stg
3204 4944 m
3202 4942 l
37 11 21 -22 -37 -11 3718 4793 3 1 f
36 20 22 -16 -36 -22 4191 4853 3 1 f
4 2 -2 -5 4470 5060 2 0.89 f
6 13 20 8 1 -3 -19 -40 4490 5100 4 0.776 f
18 40 8 -22 -16 -33 -4 -2 4510 5136 4 0.776 f
-20 -11 14 29 4516 5118 2 0.667 f
0 stg
4470 5060 m
4472 5057 l
0 stg
4490 5100 m
4498 5078 l
0 stg
4516 5117 m
4510 5136 l
8 -4 -1 -2 4537 5334 2 0.557 f
13 35 15 -8 7 -6 -14 -39 4551 5372 4 0.557 f
15 39 22 -18 -14 -39 4565 5411 3 0.443 f
-10 -28 -23 16 11 29 4587 5394 3 0.443 f
0 stg
4537 5334 m
4544 5328 l
0 stg
4551 5372 m
4572 5355 l
0 stg
4565 5411 m
4587 5394 l
-13 31 38 -6 4 -7 3117 5077 3 0.776 f
16 -26 -38 -10 -7 17 3146 5095 3 0.776 f
0 stg
3117 5077 m
3146 5095 l
-12 13 36 16 22 -22 -23 -12 4272 4865 4 1 f
-13 -7 -10 11 4296 4861 2 1 f
0 stg
4272 4865 m
4296 4861 l
38 10 20 -18 -37 -13 3413 4839 3 1 f
4 11 23 -18 -4 -10 4556 5467 3 0.443 f
15 39 23 -17 -16 -39 4572 5506 3 0.333 f
15 39 22 -17 -16 -39 4588 5546 3 0.333 f
-2 -5 -23 12 4 10 4610 5529 3 0.333 f
0 stg
4556 5467 m
4579 5450 l
0 stg
4572 5506 m
4594 5489 l
0 stg
4588 5546 m
4610 5529 l
37 15 21 -18 -37 -15 3965 4794 3 1 f
19 4 -8 -20 4528 5238 2 0.667 f
14 34 5 1 12 -16 -15 -39 4543 5277 4 0.557 f
16 39 16 -20 -15 -39 4557 5316 3 0.557 f
-2 -4 -24 3 8 21 4574 5297 3 0.557 f
0 stg
4528 5238 m
4539 5222 l
0 stg
4543 5277 m
4558 5258 l
0 stg
4557 5316 m
4574 5297 l
37 17 22 -18 -36 -17 4059 4807 3 1 f
37 13 21 -20 -37 -12 3870 4784 3 1 f
37 10 21 -24 -37 -9 3623 4794 3 1 f
39 12 17 -11 -39 -12 2540 4810 3 1 f
11.31 s
0 stg
2502 4799 m
2519 4788 l
38 20 18 -11 -38 -12 2824 4846 3 1 f
-10 39 35 4 8 -30 4848 5031 3 0.89 f
-12 -1 -11 41 32 13 11 -44 4837 5075 4 0.776 f
2 -7 -23 -1 4858 5084 2 0.776 f
6.786 s
0 stg
4848 5031 m
4881 5043 l
0 stg
4858 5084 m
4837 5075 l
11.31 s
0 stg
4891 5004 m
4870 5084 l
-1 4 25 5 4888 4940 2 0.89 f
-18 50 23 9 10 2 16 -47 4861 4985 4 0.89 f
5 -16 -35 -4 -2 6 4893 4998 3 0.89 f
6.786 s
0 stg
4888 4940 m
4911 4948 l
0 stg
4861 4985 m
4893 4998 l
11.31 s
0 stg
4913 4944 m
4891 5004 l
3 5 23 -12 -12 -13 4392 4910 3 1 f
32 44 14 -21 -25 -28 -21 2 4438 4935 4 0.89 f
-3 0 2 2 4439 4933 2 0.89 f
6.786 s
0 stg
4392 4910 m
4407 4889 l
0 stg
4439 4933 m
4438 4935 l
37 36 23 -19 -36 -29 4380 4896 3 1 f
38 7 20 -28 -38 -1 3318 4836 3 1 f
39 9 18 -15 -39 -10 2729 4841 3 1 f
39 14 17 -9 -38 -15 2634 4830 3 1 f
37 11 21 -22 -37 -11 3776 4781 3 1 f
10 -7 -6 -3 4124 4812 2 1 f
-31 -18 -22 16 37 20 12 -8 4128 4802 4 1 f
0 stg
4124 4812 m
4128 4802 l
-13 26 25 -6 3255 4841 2 1 f
-38 17 -7 13 12 19 13 -3 20 -46 3221 4891 5 1 f
0 -0 -0 0 3222 4891 2 0.89 f
0 stg
3255 4841 m
3267 4861 l
0 stg
3222 4891 m
3221 4891 l
-4 5 10 1 3480 4798 2 1 f
27 4 20 -23 -37 -9 -16 21 3487 4805 4 1 f
0 stg
3480 4798 m
3487 4805 l
21 -2 -11 -17 4428 4955 2 0.89 f
22 39 3 -0 9 -20 -26 -39 -3 -1 4457 4994 5 0.89 f
-21 -6 15 26 4463 4974 2 0.89 f
0 stg
4428 4955 m
4438 4935 l
0 stg
4463 4974 m
4457 4994 l
-1 4 12 1 4858 5084 2 0.776 f
-9 42 11 4 23 1 7 -36 4828 5118 4 0.776 f
-9 42 33 12 9 -42 4819 5161 3 0.667 f
4 -21 -35 -2 -2 11 4852 5173 3 0.667 f
0 stg
4858 5084 m
4869 5088 l
0 stg
4828 5118 m
4861 5130 l
0 stg
4819 5161 m
4852 5173 l
11.31 s
0 stg
4870 5084 m
4850 5183 l
-13 36 34 -16 3146 5022 2 0.89 f
5 -3 20 -46 -38 6 -8 21 3167 5042 4 0.776 f
6.786 s
0 stg
3146 5022 m
3167 5042 l
37 11 21 -22 -37 -11 3681 4782 3 1 f
36 16 22 -19 -36 -19 4249 4854 3 1 f
20 13 22 -22 -12 -7 4320 4854 3 1 f
-24 -13 -23 19 17 11 4350 4838 3 1 f
0 stg
4320 4854 m
4350 4838 l
37 5 20 -27 -37 -5 3528 4805 3 1 f
-25 -5 -23 43 35 10 22 -44 4879 4936 4 0.89 f
1 -2 -10 -2 4888 4940 2 0.89 f
0 stg
4888 4940 m
4879 4936 l
11.31 s
0 stg
4936 4902 m
4913 4944 l
37 16 22 -19 -37 -15 4023 4791 3 1 f
38 11 20 -18 -38 -12 3375 4826 3 1 f
17 -13 -8 -5 3071 5083 2 0.776 f
-4 7 33 6 3087 5064 2 0.776 f
-30 -20 -16 26 29 13 5 1 2 -2 3080 5065 5 0.776 f
6.786 s
0 stg
3071 5083 m
3080 5065 l
0 stg
3087 5064 m
3117 5077 l
37 14 21 -19 -37 -14 3928 4780 3 1 f
4 2 -3 -6 4509 5140 2 0.776 f
5 10 20 11 2 -4 -17 -39 4525 5179 4 0.667 f
18 40 9 -22 -17 -39 4542 5218 3 0.667 f
-2 -5 -24 -10 16 36 4552 5197 3 0.557 f
0 stg
4509 5140 m
4510 5136 l
0 stg
4525 5179 m
4534 5157 l
0 stg
4542 5218 m
4552 5197 l
37 13 21 -21 -37 -12 3833 4772 3 1 f
38 13 18 -15 -39 -9 2786 4834 3 1 f
29 16 22 -16 -37 -19 -10 7 4128 4802 4 1 f
-12 8 8 4 4132 4790 2 1 f
0 stg
4132 4790 m
4128 4802 l
37 8 21 -25 -37 -7 3586 4785 3 1 f
3 -1 -18 -7 2576 4807 2 1 f
-21 -8 -17 9 39 14 14 -7 2560 4799 4 1 f
0 stg
2576 4807 m
2560 4799 l
-16 46 35 -23 3166 4969 2 0.89 f
-34 16 -5 14 19 23 4 -3 18 -47 3143 5018 5 0.89 f
2 -6 -5 3 3146 5022 2 0.776 f
0 stg
3166 4969 m
3185 4992 l
0 stg
3146 5022 m
3143 5018 l
14 30 23 -12 -18 -36 4608 5586 3 0.333 f
19 40 20 -18 -20 -40 -2 0 4630 5626 4 0.224 f
-22 6 5 11 4647 5609 2 0.224 f
0 stg
4608 5586 m
4628 5569 l
0 stg
4647 5609 m
4630 5626 l
3 1 -2 -3 4456 4997 2 0.89 f
7 14 21 6 1 -2 -21 -41 4477 5037 4 0.89 f
20 40 8 -23 -15 -27 -9 -5 4500 5070 4 0.776 f
-15 -8 11 23 4505 5055 2 0.776 f
0 stg
4456 4997 m
4457 4994 l
0 stg
4477 5037 m
4485 5015 l
0 stg
4505 5055 m
4500 5070 l
39 10 18 -13 -39 -12 2690 4831 3 1 f
37 11 21 -21 -37 -11 3739 4771 3 1 f
-16 47 35 -1 9 -29 4834 4968 3 0.89 f
13 -41 -34 9 -5 16 4861 4985 3 0.89 f
0 stg
4834 4968 m
4861 4985 l
36 17 22 -16 -36 -20 4213 4834 3 1 f
36 16 22 -22 -36 -16 4308 4847 3 1 f
36 19 18 3 -37 -38 -17 13 3080 5065 4 0.776 f
-2 2 2 1 3081 5062 2 0.776 f
0 stg
3081 5062 m
3080 5065 l
4 10 23 -16 -4 -11 4579 5450 3 0.443 f
16 40 23 -17 -15 -39 4594 5489 3 0.333 f
16 40 24 -17 -15 -39 4610 5529 3 0.333 f
-4 -10 -23 21 2 5 4635 5512 3 0.333 f
0 stg
4579 5450 m
4602 5433 l
0 stg
4594 5489 m
4618 5473 l
0 stg
4610 5529 m
4635 5512 l
-5 31 35 2 4 -21 4811 5203 3 0.667 f
-7 42 33 12 8 -42 4804 5244 3 0.557 f
-12 -1 -7 39 34 11 8 -42 4796 5286 4 0.557 f
1 -5 -23 -3 4819 5294 2 0.557 f
0 stg
4811 5203 m
4844 5214 l
0 stg
4804 5244 m
4837 5256 l
0 stg
4819 5294 m
4796 5286 l
11.31 s
0 stg
4850 5183 m
4830 5295 l
-25 6 -20 28 38 -2 12 -21 3250 4830 4 1 f
8 -15 -13 3 3255 4841 2 1 f
6.786 s
0 stg
3255 4841 m
3250 4830 l
38 7 20 -19 -38 -10 3433 4818 3 1 f
-8 30 34 -9 1 -5 4820 5015 3 0.89 f
-11 44 28 16 11 -44 4810 5059 3 0.776 f
9 -37 -34 13 -2 7 4837 5075 3 0.776 f
0 stg
4820 5015 m
4848 5031 l
0 stg
4810 5059 m
4837 5075 l
8 19 24 -3 -13 -35 4572 5355 3 0.557 f
17 40 19 -19 -15 -39 4587 5394 3 0.443 f
-11 -29 -23 16 13 31 4608 5376 3 0.443 f
0 stg
4572 5355 m
4591 5336 l
0 stg
4587 5394 m
4608 5376 l
12 16 -34 -39 2950 4945 2 0.89 f
26 30 5 6 -22 -23 -3 -3 -13 -18 2966 4966 5 0.89 f
-4 -5 11 13 2959 4959 2 0.89 f
0 stg
2950 4945 m
2929 4922 l
0 stg
2959 4959 m
2966 4966 l
13 18 -33 -41 2986 4989 2 0.89 f
32 34 4 5 -20 -23 -4 -5 -16 -15 3005 5009 5 0.89 f
-2 -2 5 5 3002 5006 2 0.776 f
0 stg
2986 4989 m
2966 4966 l
0 stg
3002 5006 m
3005 5009 l
10 10 -30 -29 2909 4898 2 1 f
23 26 7 7 -20 -19 -7 -7 -12 -16 2929 4922 5 0.89 f
-5 -6 14 16 2919 4913 2 0.89 f
0 stg
2909 4898 m
2889 4879 l
0 stg
2919 4913 m
2929 4922 l
37 10 21 -22 -37 -10 3644 4771 3 1 f
16 15 -32 -40 3022 5034 2 0.89 f
-4 -5 -18 -3 37 32 2 2 3005 5009 4 0.776 f
0 stg
3022 5034 m
3005 5009 l
-19 51 36 -24 3185 4915 2 0.89 f
-35 23 -1 4 17 27 3 -2 18 -49 3164 4965 5 0.89 f
2 -6 -4 3 3166 4969 2 0.89 f
0 stg
3185 4915 m
3202 4942 l
0 stg
3166 4969 m
3164 4966 l
37 15 22 -19 -37 -15 3986 4776 3 1 f
37 14 21 -19 -37 -13 3891 4766 3 1 f
37 19 22 -17 -37 -17 4081 4790 3 1 f
36 25 24 -2 -36 -24 4701 5701 3 0.224 f
11.31 s
0 stg
4725 5701 m
4701 5701 l
38 9 20 -20 -38 -7 3338 4814 3 1 f
2 1 -5 -4 2847 4846 2 1 f
16 16 16 6 -4 -3 -32 -23 -10 -10 2889 4879 5 1 f
-7 -7 21 21 2875 4865 2 0.89 f
6.786 s
0 stg
2847 4846 m
2843 4843 l
0 stg
2875 4865 m
2889 4879 l
-11 15 35 12 11 -16 4913 4874 3 1 f
12 -18 -35 -10 -13 17 4948 4884 3 0.89 f
0 stg
4913 4874 m
4948 4884 l
11.31 s
0 stg
4959 4870 m
4936 4902 l
-22 44 35 7 14 -34 4851 4919 3 0.89 f
8 -20 -35 1 -1 2 4879 4936 3 0.89 f
6.786 s
0 stg
4851 4919 m
4879 4936 l
37 12 21 -21 -37 -11 3797 4760 3 1 f
2 -0 -1 -1 4629 5627 2 0.224 f
-37 -51 -24 2 37 56 22 -6 4630 5626 4 0.224 f
0 stg
4629 5627 m
4630 5626 l
0 stg
4660 5671 m
4673 5652 l
-10 -1 -20 27 38 3 6 -7 3468 4777 4 1 f
15 -18 -27 -4 3480 4798 2 1 f
0 stg
3480 4798 m
3468 4777 l
39 9 18 -16 -39 -9 2747 4825 3 1 f
-7 36 34 -13 1 -7 4799 5103 3 0.776 f
-9 42 29 16 9 -43 4790 5145 3 0.667 f
-28 10 -4 21 29 15 9 -43 4782 5188 4 0.667 f
1 -5 -7 2 4787 5191 2 0.557 f
0 stg
4799 5103 m
4828 5118 l
0 stg
4790 5145 m
4819 5161 l
0 stg
4787 5191 m
4782 5188 l
5 -2 -39 -12 -3 1 2560 4799 3 1 f
-14 7 39 12 12 -6 2524 4786 3 1 f
0 stg
2524 4786 m
2560 4799 l
11.31 s
0 stg
2519 4788 m
2536 4780 l
23 27 23 -11 -37 -36 -5 1 4408 4884 4 1 f
-18 2 14 16 4413 4865 2 0.89 f
6.786 s
0 stg
4413 4865 m
4408 4884 l
37 19 22 -14 -37 -20 4176 4814 3 1 f
-33 -6 -20 46 39 -11 19 -27 3083 5062 4 0.776 f
1 -1 -5 -1 3087 5064 2 0.776 f
0 stg
3087 5064 m
3083 5062 l
39 11 17 -9 -39 -14 2652 4819 3 1 f
38 5 21 -25 -37 -5 3549 4778 3 1 f
2 4 24 10 -14 -34 4558 5258 3 0.557 f
19 40 12 -21 -16 -39 4574 5297 3 0.557 f
-8 -21 -24 2 18 38 4589 5277 3 0.557 f
0 stg
4558 5258 m
4570 5237 l
0 stg
4574 5297 m
4589 5277 l
12 -2 -38 -20 -2 -1 2843 4843 3 1 f
-16 -6 38 29 5 -1 2816 4821 3 1 f
0 stg
2816 4821 m
2843 4843 l
37 10 21 -21 -37 -11 3702 4760 3 1 f
36 13 22 -20 -36 -16 4271 4831 3 1 f
9 5 -6 -13 4498 5078 2 0.776 f
8 17 15 8 3 -8 -18 -40 4516 5118 4 0.776 f
19 40 8 -22 -14 -29 -7 -4 4537 5151 4 0.667 f
-17 -9 12 25 4542 5135 2 0.667 f
0 stg
4498 5078 m
4500 5070 l
0 stg
4516 5117 m
4524 5095 l
0 stg
4542 5135 m
4537 5151 l
-20 46 33 -18 3209 4863 2 1 f
-36 24 -0 0 13 28 6 -3 19 -47 3184 4913 5 0.89 f
2 -4 -3 2 3185 4915 2 0.89 f
0 stg
3209 4863 m
3221 4891 l
0 stg
3185 4915 m
3184 4913 l
5 -1 -3 -5 4407 4889 2 1 f
18 27 18 -2 2 -5 -32 -44 4439 4933 4 0.89 f
-2 -2 -24 -5 20 31 4444 4909 3 0.89 f
0 stg
4407 4889 m
4408 4884 l
0 stg
4439 4933 m
4444 4909 l
10 8 23 -17 -20 -13 4350 4838 3 1 f
-17 -11 -23 11 27 22 4362 4816 3 1 f
0 stg
4350 4838 m
4362 4816 l
37 17 22 -19 -37 -16 4045 4773 3 1 f
37 14 22 -19 -37 -14 3950 4761 3 1 f
38 8 20 -16 -38 -11 3395 4807 3 1 f
37 13 21 -20 -37 -13 3855 4752 3 1 f
-0 2 12 1 4819 5294 2 0.557 f
-7 41 11 4 23 3 7 -37 4789 5328 4 0.557 f
-7 41 34 11 7 -42 4781 5370 3 0.443 f
6 -31 -35 -9 -5 30 4816 5380 3 0.443 f
0 stg
4819 5294 m
4830 5297 l
0 stg
4789 5328 m
4823 5339 l
0 stg
4781 5370 m
4816 5380 l
11.31 s
0 stg
4830 5295 m
4811 5410 l
37 8 21 -22 -37 -8 3607 4760 3 1 f
11 6 22 -14 -29 -16 4132 4790 3 1 f
-8 -4 -22 14 26 14 4136 4765 3 1 f
6.786 s
0 stg
4132 4790 m
4136 4765 l
-11 16 35 13 10 -18 4878 4863 3 1 f
13 -22 -35 -7 -12 18 4913 4874 3 0.89 f
0 stg
4878 4863 m
4913 4874 l
-4 21 28 -10 4787 5191 2 0.667 f
-8 42 24 12 7 -2 7 -37 4773 5231 4 0.557 f
-8 42 30 14 8 -42 4765 5273 3 0.557 f
4 -22 -35 5 -1 5 4796 5286 3 0.557 f
0 stg
4787 5191 m
4811 5203 l
0 stg
4773 5231 m
4804 5244 l
0 stg
4765 5273 m
4796 5286 l
18 36 23 -21 -14 -30 4628 5569 3 0.333 f
-2 2 20 40 27 -16 -19 -40 4647 5609 4 0.224 f
-5 -11 -22 25 4673 5595 2 0.224 f
0 stg
4628 5569 m
4655 5553 l
0 stg
4647 5609 m
4673 5595 l
6 11 24 5 -22 -39 4463 4974 3 0.89 f
22 41 7 -23 -15 -26 -11 -4 4488 5005 4 0.89 f
-13 -6 10 19 4492 4992 2 0.776 f
0 stg
4463 4974 m
4470 4951 l
0 stg
4492 4992 m
4488 5005 l
37 10 21 -21 -37 -11 3760 4749 3 1 f
20 11 18 -10 -38 -13 -12 2 2816 4821 4 1 f
-5 1 19 10 2803 4810 2 1 f
0 stg
2803 4810 m
2816 4821 l
38 4 20 -26 -38 2 3300 4807 3 1 f
4 9 23 -16 -4 -10 4602 5433 3 0.443 f
20 41 24 -17 -16 -40 4618 5473 3 0.333 f
-16 23 14 29 27 -16 -16 -40 4635 5512 4 0.333 f
-2 -5 -7 9 4643 5508 2 0.333 f
0 stg
4602 5433 m
4625 5416 l
0 stg
4618 5473 m
4646 5457 l
0 stg
4635 5512 m
4643 5508 l
36 20 23 -20 -36 -16 4330 4825 3 1 f
-9 29 35 -8 1 -3 4807 4951 3 0.89 f
-5 3 -13 41 27 17 12 -45 4795 4996 4 0.89 f
8 -31 -29 15 4816 5012 2 0.776 f
0 stg
4807 4951 m
4834 4968 l
0 stg
4816 5012 m
4795 4996 l
39 7 18 -14 -39 -10 2708 4816 3 1 f
-18 47 35 -22 3127 4993 2 0.89 f
4 -3 20 -40 -39 11 -2 6 3143 5018 4 0.776 f
0 stg
3127 4993 m
3143 5018 l
-6 7 8 1 3466 4769 2 1 f
30 3 20 -21 -38 -7 -15 18 3468 4777 4 1 f
0 stg
3466 4769 m
3468 4777 l
36 14 22 -17 -36 -17 4235 4815 3 1 f
39 11 17 -7 -39 -14 2613 4805 3 1 f
-14 34 35 2 7 -20 4824 4903 3 0.89 f
15 -45 -35 8 -8 20 4851 4919 3 0.89 f
0 stg
4824 4903 m
4851 4919 l
-12 21 16 -5 3246 4815 2 1 f
-33 18 -8 15 4 15 23 -8 16 -35 3207 4858 5 1 f
4 -8 -6 3 3209 4863 2 0.89 f
0 stg
3246 4815 m
3250 4830 l
0 stg
3209 4863 m
3207 4858 l
35 13 24 -29 -35 -12 4959 4870 3 1 f
11.31 s
0 stg
4983 4842 m
4959 4870 l
37 9 21 -20 -37 -10 3665 4749 3 1 f
-1 5 5 -3 4816 5012 2 0.89 f
-11 44 4 3 29 -15 3 -14 4784 5041 4 0.776 f
-6 4 -9 37 26 18 10 -44 4774 5084 4 0.776 f
7 -32 -28 17 4795 5099 2 0.667 f
6.786 s
0 stg
4816 5012 m
4820 5015 l
0 stg
4784 5041 m
4810 5059 l
0 stg
4795 5099 m
4774 5084 l
18 -8 -36 -19 3081 5062 2 0.776 f
-19 27 37 1 3065 5035 2 0.776 f
-2 -1 -1 1 18 27 2 0 1 -0 3063 5035 5 0.776 f
0 stg
3081 5062 m
3063 5035 l
0 stg
3065 5035 m
3083 5062 l
37 16 22 -19 -37 -15 4008 4757 3 1 f
1 2 24 -2 -8 -19 4591 5336 3 0.557 f
22 41 17 -19 -17 -40 4608 5376 3 0.443 f
-13 -31 -23 22 15 27 4630 5358 3 0.443 f
0 stg
4591 5336 m
4608 5317 l
0 stg
4608 5376 m
4630 5358 l
37 14 21 -19 -37 -14 3913 4747 3 1 f
7 4 -5 -10 4534 5157 2 0.667 f
8 15 17 9 3 -7 -18 -40 4552 5197 4 0.667 f
20 40 10 -22 -16 -36 -3 -1 4572 5234 4 0.557 f
-21 -4 11 22 4582 5216 2 0.557 f
0 stg
4534 5157 m
4537 5151 l
0 stg
4552 5197 m
4562 5175 l
0 stg
4581 5216 m
4572 5234 l
38 2 20 -25 -38 -3 3511 4773 3 1 f
36 24 23 -31 -36 -25 4725 5701 3 0.224 f
11.31 s
0 stg
4749 5669 m
4725 5701 l
37 20 22 -16 -37 -19 4103 4774 3 1 f
38 9 20 -16 -38 -9 3358 4796 3 1 f
37 12 21 -20 -37 -12 3818 4740 3 1 f
1 1 2 -2 4673 5595 2 0.224 f
22 -25 -37 -56 -23 31 37 51 4676 5594 4 0.224 f
6.786 s
0 stg
4673 5595 m
4676 5594 l
0 stg
4673 5652 m
4707 5638 l
-2 12 35 9 2 -11 4773 5412 3 0.443 f
-8 42 35 10 9 -43 4765 5455 3 0.333 f
-8 42 36 9 9 -43 4756 5498 3 0.333 f
1 -5 -36 -14 -2 11 4793 5506 3 0.333 f
0 stg
4773 5412 m
4809 5422 l
0 stg
4765 5455 m
4801 5464 l
0 stg
4756 5498 m
4793 5506 l
11.31 s
0 stg
4811 5410 m
4791 5517 l
-7 37 35 -5 4 -20 4756 5316 3 0.557 f
-7 42 33 12 9 -43 4747 5359 3 0.443 f
7 -34 -36 -9 -6 31 4781 5370 3 0.443 f
6.786 s
0 stg
4756 5316 m
4789 5328 l
0 stg
4747 5359 m
4781 5370 l
11 4 -7 -14 4485 5015 2 0.89 f
11 22 13 6 3 -10 -20 -40 4505 5055 4 0.776 f
20 40 8 -23 -11 -23 -13 -5 4529 5083 4 0.776 f
-11 -5 7 15 4532 5073 2 0.667 f
0 stg
4485 5015 m
4488 5005 l
0 stg
4505 5055 m
4512 5032 l
0 stg
4532 5073 m
4529 5083 l
38 5 21 -23 -38 -5 3569 4753 3 1 f
-1 7 6 -4 4795 5099 2 0.776 f
-9 43 5 3 28 -17 2 -11 4764 5128 4 0.667 f
-9 43 26 17 9 -43 4755 5171 3 0.667 f
9 -39 -34 17 -1 5 4782 5188 3 0.557 f
0 stg
4795 5099 m
4799 5103 l
0 stg
4764 5128 m
4790 5145 l
0 stg
4755 5171 m
4782 5188 l
-18 49 30 -24 3152 4941 2 0.89 f
-35 22 -2 6 12 25 9 -7 18 -41 3125 4989 5 0.89 f
3 -7 -4 3 3127 4993 2 0.776 f
0 stg
3152 4941 m
3164 4966 l
0 stg
3127 4993 m
3125 4989 l
39 13 18 -13 -39 -9 2765 4809 3 1 f
-10 18 35 11 7 -16 4845 4850 3 1 f
15 -33 -35 -2 -13 22 4878 4863 3 0.89 f
0 stg
4845 4850 m
4878 4863 l
36 14 22 -21 -36 -13 4294 4809 3 1 f
37 9 21 -20 -37 -10 3723 4738 3 1 f
37 17 22 -15 -37 -19 4199 4798 3 1 f
8 13 16 -23 4643 5508 2 0.333 f
27 43 24 -10 7 -9 -18 -36 4655 5553 4 0.333 f
-20 -40 -22 48 3 5 4694 5540 3 0.224 f
0 stg
4643 5508 m
4668 5498 l
0 stg
4655 5553 m
4694 5540 l
36 16 24 -32 -35 -13 4924 4858 3 1 f
39 11 17 -6 -39 -12 2575 4792 3 1 f
11.31 s
0 stg
2536 4780 m
2553 4774 l
33 12 18 9 -37 -32 -18 8 3063 5035 4 0.776 f
-1 0 5 2 3059 5033 2 0.776 f
6.786 s
0 stg
3059 5033 m
3063 5035 l
39 7 18 -10 -39 -11 2670 4807 3 1 f
37 14 22 -19 -37 -14 3971 4742 3 1 f
37 19 22 -17 -37 -17 4067 4755 3 1 f
38 5 20 -18 -38 -8 3415 4788 3 1 f
-8 33 36 14 10 -39 4745 5542 3 0.333 f
-10 44 38 8 11 -44 -3 -1 4737 5587 4 0.224 f
-34 -18 -3 12 4773 5594 2 0.224 f
0 stg
4745 5542 m
4783 5550 l
0 stg
4737 5587 m
4773 5594 l
11.31 s
0 stg
4791 5517 m
4770 5606 l
37 8 21 -20 -37 -8 3627 4739 3 1 f
10 15 23 -22 -4 -9 4625 5416 3 0.443 f
-3 6 27 39 30 -15 -20 -41 4646 5457 4 0.333 f
-14 -29 -20 40 4679 5445 2 0.333 f
6.786 s
0 stg
4625 5416 m
4655 5400 l
0 stg
4646 5457 m
4679 5445 l
37 13 21 -18 -37 -13 3876 4733 3 1 f
3 1 0 -1 4734 5587 2 0.224 f
22 -58 -36 -24 -22 63 34 18 4737 5587 4 0.224 f
0 stg
4734 5587 m
4737 5587 l
0 stg
4715 5637 m
4758 5642 l
11.31 s
0 stg
4770 5606 m
4749 5669 l
-16 5 -20 26 38 -4 3 -5 3241 4792 4 1 f
17 -30 -23 8 3246 4815 2 1 f
6.786 s
0 stg
3246 4815 m
3241 4792 l
12 -5 -10 -8 4362 4816 2 1 f
-27 -22 -23 0 37 38 11 -4 4364 4804 4 1 f
0 stg
4362 4816 m
4364 4804 l
-7 37 34 -17 1 -4 4745 5215 3 0.557 f
-8 42 28 16 10 -44 4735 5259 3 0.557 f
10 -42 -35 5 -4 22 4765 5273 3 0.557 f
0 stg
4745 5215 m
4773 5231 l
0 stg
4735 5259 m
4765 5273 l
3 1 -2 -4 4570 5237 2 0.557 f
11 19 21 4 2 -3 -19 -40 4589 5277 4 0.557 f
24 42 15 -20 -18 -38 -8 4 4615 5311 4 0.557 f
-15 8 2 4 4628 5299 2 0.443 f
0 stg
4570 5237 m
4572 5234 l
0 stg
4589 5277 m
4603 5257 l
0 stg
4628 5299 m
4615 5311 l
2 3 23 -0 -23 -27 4413 4865 3 1 f
32 44 2 -25 -14 -16 -20 -6 4447 4888 4 0.89 f
-3 -1 3 4 4447 4884 2 0.89 f
0 stg
4413 4865 m
4415 4841 l
0 stg
4447 4884 m
4447 4888 l
-2 11 36 9 2 -9 4738 5402 3 0.443 f
-9 43 36 10 11 -45 4727 5447 3 0.333 f
-9 43 38 8 8 -31 -26 -18 4745 5496 4 0.333 f
-11 -7 -1 5 4756 5498 2 0.333 f
0 stg
4738 5402 m
4773 5412 l
0 stg
4727 5447 m
4765 5455 l
0 stg
4745 5496 m
4756 5498 l
-19 47 28 -22 3175 4888 2 0.89 f
-30 24 -2 4 9 25 11 -9 15 -36 3149 4933 5 0.89 f
6 -15 -9 7 3152 4941 2 0.89 f
0 stg
3175 4888 m
3184 4913 l
0 stg
3152 4941 m
3149 4933 l
11 14 -32 -34 3002 5006 2 0.89 f
-5 -5 -18 -9 38 27 6 8 2981 4985 4 0.776 f
0 stg
3002 5006 m
2981 4985 l
-0 1 37 40 22 -48 -1 -1 4676 5594 4 0.224 f
-37 -51 -22 58 4734 5587 2 0.224 f
0 stg
4676 5594 m
4734 5587 l
0 stg
4707 5638 m
4715 5637 l
37 10 21 -20 -37 -10 3781 4728 3 1 f
38 8 20 -20 -38 -4 3320 4787 3 1 f
5 5 -16 -16 2875 4865 2 1 f
10 12 12 12 -11 -10 -21 -21 -8 -11 2904 4898 5 0.89 f
-9 -14 27 32 2886 4880 2 0.89 f
0 stg
2875 4865 m
2864 4855 l
0 stg
2886 4880 m
2904 4898 l
8 11 -23 -26 2919 4913 2 0.89 f
12 14 9 14 -16 -15 -14 -16 -9 -14 2942 4942 5 0.89 f
-8 -13 25 29 2925 4926 2 0.89 f
0 stg
2919 4913 m
2904 4898 l
0 stg
2925 4926 m
2942 4942 l
9 14 -26 -30 2959 4959 2 0.89 f
17 17 8 13 -18 -17 -11 -13 -11 -14 2981 4985 5 0.89 f
-6 -8 20 21 2967 4972 2 0.776 f
0 stg
2959 4959 m
2942 4942 l
0 stg
2967 4972 m
2981 4985 l
35 13 24 -28 -35 -13 4983 4842 3 1 f
11.31 s
0 stg
5007 4814 m
4983 4842 l
12 -8 -11 -6 4136 4765 2 1 f
-26 -14 -22 15 37 19 10 -6 4137 4752 4 1 f
6.786 s
0 stg
4136 4765 m
4137 4752 l
-8 -1 -20 25 29 1 3465 4744 3 1 f
9 0 20 -23 -30 -3 3466 4769 3 1 f
0 stg
3466 4769 m
3465 4744 l
-7 20 31 -4 4799 4887 2 0.89 f
-4 2 -15 45 24 15 4 -1 13 -44 4783 4932 5 0.89 f
9 -30 -31 13 4805 4949 2 0.89 f
0 stg
4799 4887 m
4824 4903 l
0 stg
4805 4949 m
4783 4932 l
20 6 -18 -27 4444 4909 2 0.89 f
23 38 3 1 3 -21 -20 -31 -8 -4 4471 4943 5 0.89 f
-16 -8 15 25 4473 4927 2 0.89 f
0 stg
4444 4909 m
4447 4888 l
0 stg
4473 4927 m
4471 4943 l
3 3 17 9 -38 -29 -5 -5 2864 4855 4 1 f
-12 -12 34 35 2842 4832 2 0.89 f
0 stg
2842 4832 m
2864 4855 l
13 5 -8 -17 4524 5095 2 0.776 f
13 26 11 5 5 -12 -19 -40 4542 5135 4 0.667 f
21 41 10 -22 -12 -25 -15 -2 4569 5162 4 0.667 f
-9 -1 5 9 4573 5154 2 0.557 f
0 stg
4524 5095 m
4529 5083 l
0 stg
4542 5135 m
4553 5113 l
0 stg
4573 5154 m
4569 5162 l
37 13 22 -20 -36 -14 4257 4795 3 1 f
26 19 23 -16 -36 -20 -12 5 4364 4804 4 1 f
-11 4 11 8 4365 4791 2 1 f
0 stg
4365 4791 m
4364 4804 l
5 5 3 -6 4679 5445 2 0.333 f
-5 14 32 34 7 -1 20 -40 -8 -13 4668 5498 5 0.333 f
-15 48 47 -6 -27 -43 4694 5540 3 0.333 f
-3 -5 -2 6 4699 5540 2 0.224 f
0 stg
4679 5445 m
4687 5444 l
0 stg
4668 5498 m
4714 5492 l
0 stg
4694 5540 m
4699 5540 l
-37 -1 -20 40 39 -17 17 -19 3066 5032 4 0.776 f
2 -3 -2 -0 3065 5035 2 0.776 f
0 stg
3065 5035 m
3066 5032 l
26 18 5 -14 4714 5492 2 0.333 f
-10 39 11 7 30 3 15 -48 4699 5540 4 0.333 f
2 -6 -37 -40 -11 44 4745 5542 3 0.224 f
0 stg
4714 5492 m
4745 5496 l
0 stg
4699 5540 m
4745 5542 l
-1 3 4 -2 4805 4949 2 0.89 f
-12 45 3 2 31 -13 4 -16 4770 4978 4 0.89 f
-13 7 -8 31 25 18 11 -44 4759 5022 4 0.776 f
6 -25 -22 13 4775 5034 2 0.776 f
0 stg
4805 4949 m
4807 4951 l
0 stg
4770 4978 m
4795 4996 l
0 stg
4775 5034 m
4759 5022 l
-4 20 35 -5 1 -2 4725 5303 3 0.557 f
-9 43 31 13 13 -46 4712 5348 3 0.443 f
8 -30 -36 -15 -7 34 4747 5359 3 0.443 f
0 stg
4725 5303 m
4756 5316 l
0 stg
4712 5348 m
4747 5359 l
39 7 18 -13 -39 -7 2727 4800 3 1 f
37 8 21 -19 -37 -9 3685 4728 3 1 f
36 16 23 -37 -35 -11 4888 4845 3 1 f
38 3 21 -24 -38 -2 3532 4748 3 1 f
37 17 22 -18 -37 -16 4030 4738 3 1 f
8 -4 -1 -2 4608 5317 2 0.557 f
33 41 15 -8 7 -6 -22 -41 4630 5358 4 0.443 f
-15 -27 -23 36 5 6 4663 5344 3 0.443 f
0 stg
4608 5317 m
4615 5311 l
0 stg
4630 5358 m
4663 5344 l
-7 16 35 4 2 -5 4815 4835 3 1 f
-31 4 -15 33 30 15 19 -51 4796 4885 4 0.89 f
1 -2 -4 1 4799 4887 2 0.89 f
0 stg
4815 4835 m
4845 4850 l
0 stg
4799 4887 m
4796 4885 l
37 13 22 -18 -37 -14 3934 4728 3 1 f
-3 14 13 -7 4775 5034 2 0.776 f
-10 44 9 7 22 -13 4 -19 4749 5066 4 0.776 f
-10 6 -7 32 25 18 10 -44 4738 5110 4 0.667 f
6 -27 -24 14 4756 5123 2 0.667 f
0 stg
4775 5034 m
4784 5041 l
0 stg
4749 5066 m
4774 5084 l
0 stg
4756 5123 m
4738 5110 l
39 8 17 -7 -39 -11 2631 4796 3 1 f
5 0 -20 -11 2803 4810 2 1 f
-19 -10 -17 -9 38 29 13 0 2788 4800 4 1 f
0 stg
2803 4810 m
2788 4800 l
-2 9 36 15 6 -17 4698 5395 3 0.443 f
-11 45 40 7 16 -44 -5 -5 4687 5444 4 0.333 f
-32 -34 -8 31 4727 5447 2 0.333 f
0 stg
4698 5395 m
4738 5402 l
0 stg
4687 5444 m
4727 5447 l
-16 35 23 -14 3201 4837 2 1 f
-28 22 -4 8 6 21 17 -10 13 -31 3171 4878 5 0.89 f
8 -19 -11 9 3175 4888 2 0.89 f
0 stg
3201 4837 m
3207 4858 l
0 stg
3175 4888 m
3171 4878 l
37 12 21 -18 -37 -12 3839 4720 3 1 f
38 8 20 -16 -38 -9 3378 4780 3 1 f
28 16 22 -14 -37 -20 -12 8 4137 4752 4 1 f
-10 6 9 5 4139 4741 2 1 f
0 stg
4139 4741 m
4137 4752 l
8 4 -6 -11 4470 4951 2 0.89 f
9 17 16 8 2 -8 -22 -41 4492 4992 4 0.89 f
23 41 5 -24 -10 -19 -16 -7 4518 5017 4 0.776 f
-8 -3 6 11 4520 5010 2 0.776 f
0 stg
4470 4951 m
4471 4943 l
0 stg
4492 4992 m
4497 4968 l
0 stg
4520 5010 m
4518 5017 l
38 6 21 -21 -38 -5 3590 4731 3 1 f
-6 17 37 29 23 -36 -10 -15 4655 5400 4 0.443 f
-27 -39 -16 44 4698 5395 2 0.333 f
0 stg
4655 5400 m
4698 5395 l
36 16 24 -28 -36 -16 4947 4829 3 1 f
37 19 23 -21 -36 -14 4316 4789 3 1 f
37 9 21 -19 -37 -9 3744 4718 3 1 f
-2 11 10 -6 4756 5123 2 0.667 f
-9 43 8 5 24 -14 4 -17 4728 5154 4 0.667 f
-5 2 -9 39 27 17 11 -45 4717 5199 4 0.557 f
6 -24 -30 10 4741 5212 2 0.557 f
0 stg
4756 5123 m
4764 5128 l
0 stg
4728 5154 m
4755 5171 l
0 stg
4741 5212 m
4717 5199 l
37 14 22 -17 -37 -17 4221 4781 3 1 f
15 2 -8 -15 4562 5175 2 0.667 f
19 33 9 1 8 -13 -20 -40 4582 5216 4 0.557 f
-11 -22 -24 11 18 31 4597 5196 3 0.557 f
0 stg
4562 5175 m
4569 5162 l
0 stg
4581 5216 m
4597 5196 l
38 3 20 -28 -38 4 3282 4783 3 1 f
-1 4 5 -2 4741 5212 2 0.557 f
-10 44 4 2 30 -10 6 -21 4705 5244 4 0.557 f
-13 -2 -10 42 30 14 14 -47 4691 5291 4 0.557 f
1 -4 -23 -3 4713 5298 2 0.443 f
0 stg
4741 5212 m
4745 5215 l
0 stg
4705 5244 m
4735 5259 l
0 stg
4713 5298 m
4691 5291 l
10 -3 -39 -13 -5 -0 2788 4800 3 1 f
-13 -0 38 19 8 -3 2754 4783 3 1 f
0 stg
2754 4783 m
2788 4800 l
38 3 20 -21 -38 -5 3436 4767 3 1 f
36 11 23 -44 -35 -4 4853 4834 3 1 f
37 14 22 -18 -37 -14 3993 4723 3 1 f
-18 41 25 -19 3118 4967 2 0.89 f
15 -11 20 -35 -39 17 -3 7 3125 4989 4 0.776 f
0 stg
3118 4967 m
3125 4989 l
38 8 21 -19 -37 -8 3648 4719 3 1 f
-2 3 35 12 5 -6 4990 4778 3 1 f
19 -23 -35 -13 -22 27 5028 4787 3 1 f
0 stg
4990 4778 m
5028 4787 l
11.31 s
0 stg
5031 4784 m
5007 4814 l
11 -7 -39 -7 -18 13 21 3 2684 4777 4 1 f
18 2 6 -4 2660 4779 2 1 f
6.786 s
0 stg
2660 4779 m
2684 4777 l
37 12 21 -17 -37 -13 3897 4714 3 1 f
37 20 22 -15 -37 -19 4089 4740 3 1 f
-1 2 13 2 4713 5298 2 0.557 f
-13 46 12 4 23 3 19 -47 4670 5343 4 0.443 f
3 -7 -37 -29 -8 30 4712 5348 3 0.443 f
0 stg
4713 5298 m
4725 5303 l
0 stg
4670 5343 m
4712 5348 l
-3 5 4 -1 3240 4788 2 1 f
-23 14 -17 30 1 4 35 -13 9 -19 3196 4821 5 1 f
12 -26 -17 10 3201 4837 2 0.89 f
0 stg
3240 4788 m
3241 4792 l
0 stg
3201 4837 m
3196 4821 l
39 10 17 -6 -39 -11 2592 4785 3 1 f
11.31 s
0 stg
2553 4774 m
2570 4768 l
4 -1 -33 -12 3059 5033 2 0.776 f
-17 19 8 -1 3075 5014 2 0.776 f
-5 -2 -2 3 -9 18 31 -4 15 -3 3029 5020 5 0.776 f
6.786 s
0 stg
3059 5033 m
3029 5020 l
0 stg
3075 5014 m
3066 5032 l
16 7 -11 -22 4512 5032 2 0.776 f
17 30 8 3 5 -15 -20 -40 4532 5073 4 0.776 f
-7 -15 -24 -2 21 39 4542 5051 3 0.667 f
0 stg
4512 5032 m
4518 5017 l
0 stg
4532 5073 m
4542 5051 l
-29 -1 -21 24 38 2 11 -13 3465 4733 4 1 f
9 -11 -9 -0 3465 4744 2 1 f
0 stg
3465 4744 m
3465 4733 l
37 10 21 -19 -37 -10 3802 4708 3 1 f
10 12 24 -11 -11 -19 4603 5257 3 0.557 f
-17 23 27 33 22 -18 -24 -42 4628 5299 4 0.557 f
-2 -4 -6 8 4636 5295 2 0.443 f
0 stg
4603 5257 m
4626 5239 l
0 stg
4628 5299 m
4636 5295 l
19 9 8 -10 4892 4778 2 1 f
16 -19 -36 -16 -24 28 17 8 4919 4777 4 1 f
0 stg
4892 4778 m
4919 4777 l
38 9 20 -17 -38 -8 3340 4770 3 1 f
37 14 22 -22 -37 -13 4280 4774 3 1 f
-13 44 35 -13 3 -12 4757 4913 3 0.89 f
-15 8 -9 30 25 19 12 -46 4745 4959 4 0.89 f
6 -21 -19 10 4759 4970 2 0.776 f
0 stg
4757 4913 m
4783 4932 l
0 stg
4759 4970 m
4745 4959 l
37 17 22 -15 -37 -19 4184 4765 3 1 f
-2 5 8 -1 4809 4830 2 1 f
-19 51 6 4 27 -4 10 -31 4772 4866 4 0.89 f
12 -35 -35 13 -1 2 4796 4885 3 0.89 f
0 stg
4810 4830 m
4815 4835 l
0 stg
4772 4866 m
4796 4885 l
38 5 21 -22 -38 -3 3552 4725 3 1 f
27 18 17 -23 4636 5295 2 0.557 f
-19 47 9 6 45 -6 6 -8 -33 -41 4663 5344 5 0.443 f
-5 -6 -3 7 4670 5343 2 0.443 f
0 stg
4636 5295 m
4681 5289 l
0 stg
4663 5344 m
4670 5343 l
37 8 21 -19 -37 -8 3706 4708 3 1 f
-4 16 15 -8 4759 4970 2 0.89 f
-11 44 11 8 19 -10 6 -24 4733 5004 4 0.776 f
-19 10 -6 25 26 18 11 -45 4722 5048 4 0.776 f
4 -17 -16 8 4734 5057 2 0.667 f
0 stg
4759 4970 m
4770 4978 l
0 stg
4733 5004 m
4759 5022 l
0 stg
4734 5057 m
4722 5048 l
11 15 23 -0 -37 -38 -2 -1 4415 4839 4 1 f
-22 -8 26 33 4411 4814 2 0.89 f
0 stg
4411 4814 m
4415 4839 l
-15 36 20 -18 3143 4915 2 0.89 f
-25 19 -6 15 6 18 20 -17 9 -21 3114 4953 5 0.89 f
11 -25 -15 11 3118 4967 2 0.776 f
0 stg
3143 4915 m
3149 4933 l
0 stg
3118 4967 m
3114 4953 l
3 3 23 -10 -26 -19 4365 4791 3 1 f
-11 -8 -23 0 34 33 4365 4766 3 1 f
0 stg
4365 4791 m
4365 4766 l
37 17 22 -16 -37 -17 4052 4721 3 1 f
6 -3 -39 -7 -10 3 2754 4783 3 1 f
-8 3 39 11 12 -6 2712 4776 3 1 f
0 stg
2712 4776 m
2754 4783 l
37 12 22 -18 -37 -13 3956 4709 3 1 f
2 1 -2 -3 4415 4841 2 1 f
8 11 22 8 -0 -2 -32 -44 4447 4884 4 0.89 f
29 43 -3 -26 -3 -4 -23 -14 4473 4903 4 0.89 f
-1 -1 1 2 4473 4901 2 0.89 f
0 stg
4415 4841 m
4415 4839 l
0 stg
4447 4884 m
4444 4858 l
0 stg
4473 4901 m
4473 4903 l
-5 6 36 14 15 -17 4944 4776 3 1 f
9 -10 -36 -16 -19 23 4990 4778 3 1 f
0 stg
4944 4776 m
4990 4778 l
-4 19 19 -10 4734 5057 2 0.776 f
-10 44 14 10 16 -8 7 -28 4711 5093 4 0.667 f
-22 7 -6 27 27 17 11 -45 4700 5138 4 0.667 f
3 -10 -13 4 4710 5144 2 0.557 f
0 stg
4734 5057 m
4749 5066 l
0 stg
4711 5093 m
4738 5110 l
0 stg
4710 5144 m
4700 5138 l
2 3 24 2 -13 -26 4553 5113 3 0.667 f
26 42 13 -21 -21 -41 4573 5154 3 0.667 f
-5 -9 -24 13 10 16 4592 5135 3 0.557 f
0 stg
4553 5113 m
4565 5092 l
0 stg
4573 5154 m
4592 5135 l
37 11 21 -17 -37 -12 3860 4701 3 1 f
38 5 20 -18 -38 -8 3398 4762 3 1 f
38 7 21 -19 -38 -6 3611 4711 3 1 f
11 8 -38 -27 -4 1 3029 5020 3 0.776 f
-15 3 39 11 6 5 2999 5001 3 0.776 f
0 stg
2999 5001 m
3029 5020 l
-8 1 -23 44 35 3 14 -32 4791 4815 4 1 f
8 -19 -27 4 4809 4830 2 0.89 f
0 stg
4810 4830 m
4791 4815 l
-8 10 36 15 13 -17 4851 4771 3 1 f
11 -15 -36 -11 -16 19 4892 4778 3 1 f
0 stg
4851 4771 m
4892 4778 l
4 -2 -39 -8 -11 7 2660 4779 3 1 f
-6 4 39 6 14 -7 2613 4776 3 1 f
0 stg
2613 4776 m
2660 4779 l
-4 17 22 -7 4710 5144 2 0.667 f
-11 45 18 10 13 -4 11 -37 4686 5185 4 0.557 f
11 -35 -36 -3 -6 24 4717 5199 3 0.557 f
0 stg
4710 5144 m
4728 5154 l
0 stg
4686 5185 m
4717 5199 l
7 4 22 -13 -28 -16 4139 4741 3 1 f
-9 -5 -22 15 30 15 4140 4715 3 1 f
0 stg
4139 4741 m
4140 4715 l
37 9 21 -19 -37 -9 3765 4698 3 1 f
-6 21 36 3 6 -14 4670 5233 3 0.557 f
-14 47 35 11 16 -39 -27 -18 4681 5289 4 0.557 f
-9 -6 -1 4 4691 5291 2 0.443 f
0 stg
4670 5233 m
4705 5244 l
0 stg
4681 5289 m
4691 5291 l
-4 1 -20 28 27 -4 3236 4763 3 1 f
12 -2 20 -38 -35 13 3240 4788 3 1 f
0 stg
3240 4788 m
3236 4763 l
37 26 23 -18 -37 -19 4339 4772 3 1 f
23 14 -23 -38 4473 4927 2 0.89 f
25 40 1 1 0 -24 -15 -25 -11 -6 4499 4957 5 0.89 f
-13 -7 13 21 4499 4944 2 0.776 f
0 stg
4473 4927 m
4473 4903 l
0 stg
4499 4943 m
4499 4957 l
37 13 22 -20 -37 -14 4243 4762 3 1 f
35 11 24 -31 -35 -12 5031 4784 3 1 f
11.31 s
0 stg
5055 4752 m
5031 4784 l
38 8 20 -22 -38 -3 3302 4762 3 1 f
-13 31 18 -15 3166 4862 2 0.89 f
-20 18 -8 19 5 17 22 -18 7 -17 3137 4897 5 0.89 f
14 -35 -20 17 3143 4915 2 0.89 f
6.786 s
0 stg
3166 4862 m
3171 4878 l
0 stg
3143 4915 m
3137 4897 l
-11 13 11 1 3466 4720 2 1 f
27 1 20 -23 -38 -3 -9 11 3465 4733 4 1 f
0 stg
3466 4720 m
3465 4733 l
24 29 24 -13 -19 -33 4597 5196 3 0.557 f
-18 -31 -23 31 14 16 4626 5179 3 0.557 f
0 stg
4597 5196 m
4626 5179 l
5 7 -17 -17 2967 4972 2 0.89 f
12 9 12 17 -12 -10 -20 -21 -11 -8 2999 5001 5 0.776 f
-6 -5 26 18 2980 4988 2 0.776 f
0 stg
2967 4972 m
2955 4962 l
0 stg
2980 4988 m
2999 5001 l
1 1 -3 -3 2842 4832 2 1 f
14 19 -2 -2 -34 -35 -3 -5 2879 4873 4 0.89 f
35 42 1 2 -25 -24 -13 -21 2892 4893 4 0.89 f
-1 -1 2 2 2891 4892 2 0.89 f
0 stg
2842 4832 m
2840 4830 l
0 stg
2854 4849 m
2879 4873 l
0 stg
2891 4892 m
2892 4893 l
37 14 22 -16 -37 -14 4015 4704 3 1 f
3 5 -10 -12 2886 4880 2 0.89 f
13 21 -7 -7 -27 -32 -4 -7 2917 4918 4 0.89 f
36 44 1 1 -25 -24 -13 -21 2930 4939 4 0.89 f
-0 -1 1 1 2929 4938 2 0.776 f
0 stg
2886 4880 m
2879 4873 l
0 stg
2892 4893 m
2917 4918 l
0 stg
2929 4938 m
2930 4939 l
4 7 -12 -14 2925 4926 2 0.89 f
13 21 -8 -8 -25 -29 -5 -7 2955 4962 4 0.89 f
-12 -17 37 39 0 1 2930 4939 3 0.776 f
0 stg
2925 4926 m
2917 4918 l
0 stg
2930 4939 m
2955 4962 l
38 8 21 -19 -38 -8 3669 4700 3 1 f
-15 17 36 15 24 -25 -19 -9 4919 4777 4 1 f
-17 -8 -9 10 4944 4776 2 1 f
0 stg
4919 4777 m
4944 4776 l
38 3 21 -24 -38 -2 3515 4722 3 1 f
11 9 -38 -29 -1 -1 2840 4830 3 1 f
33 32 6 5 -28 -22 -14 -19 2854 4849 4 0.89 f
-1 -2 5 5 2850 4846 2 0.89 f
0 stg
2811 4808 m
2840 4830 l
0 stg
2850 4846 m
2854 4849 l
37 11 22 -17 -37 -12 3919 4696 3 1 f
-8 1 -20 35 25 -13 3078 4991 3 0.776 f
14 -7 19 -19 -31 4 3075 5014 3 0.776 f
0 stg
3075 5014 m
3078 4991 l
-6 14 37 24 23 -31 -10 -12 4626 5239 4 0.557 f
-27 -33 -16 39 4670 5233 2 0.557 f
0 stg
4626 5239 m
4670 5233 l
11 6 -9 -17 4497 4968 2 0.89 f
13 21 13 7 2 -11 -23 -41 4520 5010 4 0.776 f
-6 -11 -24 -5 25 39 4525 4986 3 0.776 f
0 stg
4497 4968 m
4499 4957 l
0 stg
4520 5010 m
4525 4986 l
37 19 22 -13 -37 -20 4111 4725 3 1 f
-21 -3 -6 3 2712 4776 2 1 f
-12 6 39 6 18 -10 -18 -2 2684 4777 4 1 f
0 stg
2684 4777 m
2712 4776 l
37 11 21 -18 -37 -10 3823 4690 3 1 f
37 18 23 -22 -37 -14 4302 4754 3 1 f
-13 17 36 9 6 -10 4822 4754 3 1 f
17 -28 -35 -3 -11 15 4851 4771 3 1 f
0 stg
4822 4754 m
4851 4771 l
38 8 20 -17 -38 -9 3360 4754 3 1 f
-9 19 12 -8 3192 4810 2 1 f
-18 15 -12 26 3 11 27 -18 6 -14 3159 4842 5 0.89 f
15 -38 -22 18 3166 4862 2 0.89 f
0 stg
3193 4810 m
3196 4821 l
0 stg
3166 4862 m
3159 4842 l
38 6 21 -21 -38 -5 3573 4704 3 1 f
2 -1 -39 -10 -4 2 2613 4776 3 1 f
-14 7 39 9 16 -7 2572 4767 3 1 f
0 stg
2572 4767 m
2613 4776 l
11.31 s
0 stg
2570 4768 m
2587 4760 l
37 14 22 -17 -37 -17 4207 4747 3 1 f
-3 12 11 -6 4750 4907 2 0.89 f
-12 46 8 6 24 -13 5 -19 4721 4939 4 0.89 f
-23 12 -6 21 24 20 13 -46 4708 4985 4 0.776 f
3 -12 -11 6 4716 4991 2 0.776 f
6.786 s
0 stg
4750 4907 m
4757 4913 l
0 stg
4721 4939 m
4745 4959 l
0 stg
4716 4991 m
4708 4985 l
9 6 17 6 -38 -19 -11 -9 2811 4808 4 1 f
-6 -5 29 21 2788 4793 2 0.89 f
0 stg
2788 4793 m
2811 4808 l
-10 31 30 -13 4753 4847 2 0.89 f
-11 6 -12 35 20 18 5 -2 13 -43 4735 4892 5 0.89 f
9 -28 -24 13 4750 4907 2 0.89 f
0 stg
4753 4847 m
4772 4866 l
0 stg
4750 4907 m
4735 4892 l
38 9 21 -20 -37 -8 3727 4689 3 1 f
36 11 24 -28 -36 -14 4995 4772 3 1 f
-6 24 23 -12 4716 4991 2 0.776 f
-11 45 17 12 11 -6 9 -34 4695 5031 4 0.776 f
12 -43 -35 9 -4 17 4722 5048 3 0.667 f
0 stg
4716 4991 m
4733 5004 l
0 stg
4695 5031 m
4722 5048 l
2 3 24 5 -17 -30 4542 5051 3 0.776 f
31 44 10 -22 -21 -39 -7 3 4570 5087 4 0.667 f
-17 8 5 7 4583 5072 2 0.667 f
0 stg
4542 5051 m
4552 5029 l
0 stg
4583 5072 m
4570 5087 l
-11 37 36 5 14 -33 4647 5177 3 0.557 f
8 -19 -37 -24 -11 35 4686 5185 3 0.557 f
0 stg
4647 5177 m
4686 5185 l
-7 28 35 -9 1 -3 4682 5077 3 0.667 f
-11 45 29 16 15 -48 4667 5125 3 0.667 f
6 -18 -36 -5 -3 10 4700 5138 3 0.557 f
0 stg
4682 5077 m
4711 5093 l
0 stg
4667 5125 m
4700 5138 l
36 15 24 -25 -36 -15 4900 4768 3 1 f
37 12 22 -16 -37 -12 3978 4690 3 1 f
-14 32 35 -7 1 -3 4769 4793 3 1 f
-30 13 -8 19 22 22 19 -51 4750 4844 4 0.89 f
2 -5 -5 2 4753 4847 2 0.89 f
0 stg
4769 4793 m
4791 4815 l
0 stg
4753 4847 m
4750 4844 l
-27 4 -20 22 39 2 10 -15 3235 4750 4 1 f
10 -14 -12 2 3236 4763 2 1 f
0 stg
3236 4763 m
3235 4750 l
37 18 22 -13 -37 -17 4074 4705 3 1 f
35 10 24 -31 -35 -11 5055 4752 3 1 f
11.31 s
0 stg
5079 4720 m
5055 4752 l
38 3 20 -21 -38 -5 3418 4741 3 1 f
37 11 22 -16 -37 -11 3882 4684 3 1 f
38 7 21 -19 -38 -7 3631 4692 3 1 f
7 -3 -2 -3 4565 5092 2 0.667 f
37 40 17 -8 5 -6 -26 -42 4592 5135 4 0.667 f
-10 -16 -23 31 0 0 4625 5119 3 0.557 f
6.786 s
0 stg
4565 5092 m
4570 5087 l
0 stg
4592 5135 m
4625 5119 l
37 13 23 -22 -37 -13 4266 4740 3 1 f
37 10 21 -19 -37 -9 3786 4679 3 1 f
-9 21 12 -9 3112 4941 2 0.89 f
-25 13 -11 25 3 12 28 -22 7 -11 3077 4974 5 0.776 f
14 -24 -14 7 3078 4991 2 0.776 f
0 stg
3112 4941 m
3114 4953 l
0 stg
3078 4991 m
3077 4974 l
39 17 18 -1 -39 -11 2762 4781 3 1 f
-11 -1 -21 24 30 2 3467 4695 3 1 f
8 0 21 -24 -27 -1 3466 4720 3 1 f
0 stg
3466 4720 m
3467 4695 l
-14 33 37 23 23 -31 -24 -29 4626 5179 4 0.557 f
-14 -16 -8 19 4647 5177 2 0.557 f
0 stg
4626 5179 m
4647 5177 l
6 -4 -7 -4 4140 4715 2 1 f
-30 -15 -22 17 37 15 16 -10 4139 4708 4 1 f
0 stg
4140 4715 m
4139 4708 l
-12 8 -20 38 39 -17 2 -4 3184 4785 4 1 f
19 -43 -27 18 3192 4810 2 0.89 f
0 stg
3193 4810 m
3184 4785 l
3 -0 -3 -3 4365 4766 2 1 f
22 27 20 -2 -0 -4 -34 -33 -10 -3 4409 4802 5 1 f
-14 -4 16 20 4407 4787 2 0.89 f
0 stg
4365 4766 m
4365 4762 l
0 stg
4407 4787 m
4409 4802 l
40 5 18 -10 -39 -6 2666 4775 3 1 f
38 8 20 -18 -38 -8 3322 4745 3 1 f
15 14 23 -11 -37 -26 -3 0 4365 4762 4 1 f
-20 2 22 21 4363 4739 2 1 f
0 stg
4363 4739 m
4365 4762 l
10 3 -11 -15 4411 4814 2 1 f
17 25 14 4 -1 -11 -26 -33 -7 -4 4443 4851 5 0.89 f
-17 -10 21 30 4440 4831 2 0.89 f
0 stg
4411 4814 m
4409 4802 l
0 stg
4440 4831 m
4443 4851 l
36 11 24 -24 -36 -15 4960 4758 3 1 f
39 -6 19 -2 -39 -11 3044 5017 3 0.776 f
38 5 21 -22 -38 -3 3535 4700 3 1 f
38 8 21 -20 -38 -8 3690 4681 3 1 f
-6 10 18 1 4810 4744 2 1 f
17 1 23 -47 -35 7 -17 28 4822 4754 4 1 f
0 stg
4810 4744 m
4822 4754 l
36 13 24 -28 -36 -9 4864 4753 3 1 f
37 15 22 -14 -37 -14 4037 4688 3 1 f
7 4 -8 -11 4444 4858 2 0.89 f
9 13 17 10 -1 -7 -29 -43 4473 4901 4 0.89 f
28 43 -3 -27 -1 -2 -24 -15 4498 4918 4 0.89 f
-1 -0 1 1 4498 4918 2 0.776 f
0 stg
4444 4858 m
4443 4851 l
0 stg
4473 4901 m
4469 4875 l
0 stg
4498 4918 m
4498 4918 l
37 11 22 -16 -37 -11 3941 4678 3 1 f
35 8 24 -29 -36 -11 5019 4741 3 1 f
37 11 21 -17 -37 -11 3845 4673 3 1 f
37 24 23 -18 -37 -18 4325 4736 3 1 f
-1 3 10 1 4673 5074 2 0.667 f
-15 48 9 4 26 2 22 -48 4625 5119 4 0.667 f
0 -0 -37 -23 -6 18 4667 5125 3 0.557 f
0 stg
4673 5074 m
4682 5077 l
0 stg
4625 5119 m
4667 5125 l
10 5 22 -11 -37 -19 -6 4 4139 4708 4 1 f
-16 10 27 12 4128 4686 2 1 f
0 stg
4128 4686 m
4139 4708 l
-7 17 9 -8 3135 4888 2 0.89 f
-12 9 -14 35 3 9 30 -27 3105 4915 4 0.89 f
1 -1 21 -47 -28 22 3112 4941 3 0.776 f
0 stg
3135 4888 m
3137 4897 l
0 stg
3112 4941 m
3105 4915 l
38 5 20 -18 -38 -8 3380 4736 3 1 f
38 7 21 -20 -38 -6 3594 4685 3 1 f
37 11 23 -19 -37 -14 4229 4727 3 1 f
24 15 -25 -40 4499 4944 2 0.89 f
29 42 1 0 -1 -25 -13 -21 -15 -6 4527 4970 5 0.776 f
-9 -3 9 13 4528 4961 2 0.776 f
0 stg
4499 4943 m
4498 4918 l
0 stg
4528 4961 m
4527 4970 l
39 11 18 -6 -39 -6 2723 4770 3 1 f
38 10 21 -20 -38 -9 3749 4670 3 1 f
-7 9 35 10 4 -5 5064 4685 3 1 f
20 -25 -35 -10 -17 21 5096 4699 3 1 f
0 stg
5064 4685 m
5096 4699 l
11.31 s
0 stg
5103 4690 m
5079 4720 l
-9 34 35 -13 1 -4 4668 5013 3 0.776 f
-10 -1 -12 43 27 18 18 -50 4650 5064 4 0.667 f
3 -8 -26 -2 4673 5074 2 0.667 f
6.786 s
0 stg
4668 5013 m
4695 5031 l
0 stg
4673 5074 m
4650 5064 l
-5 19 16 -10 4710 4930 2 0.89 f
-13 46 10 9 19 -12 8 -24 4684 4965 4 0.776 f
14 -45 -35 13 -3 12 4708 4985 3 0.776 f
0 stg
4710 4929 m
4721 4939 l
0 stg
4684 4965 m
4708 4985 l
36 12 24 -22 -36 -15 4924 4743 3 1 f
-10 15 10 -2 3235 4737 2 1 f
29 -6 20 -38 -39 17 -10 14 3235 4750 4 1 f
0 stg
3235 4737 m
3235 4750 l
-13 43 33 -21 4715 4870 2 0.89 f
-16 10 -9 28 20 22 2 -1 14 -46 4699 4917 5 0.89 f
8 -24 -19 12 4710 4930 2 0.776 f
0 stg
4715 4870 m
4735 4892 l
0 stg
4710 4929 m
4699 4917 l
40 9 18 -10 -39 -9 2627 4769 3 1 f
11.31 s
0 stg
2587 4760 m
2605 4750 l
3 2 -12 -9 2980 4988 2 0.776 f
-26 -18 -19 2 39 12 15 11 2970 4981 4 0.776 f
6.786 s
0 stg
2980 4988 m
2970 4981 l
15 6 -13 -21 4525 4986 2 0.776 f
26 33 9 3 2 -15 -25 -39 -5 1 4555 5024 5 0.776 f
-19 4 11 14 4563 5006 2 0.667 f
0 stg
4525 4986 m
4527 4970 l
0 stg
4563 5006 m
4555 5024 l
38 2 20 -22 -38 -3 3439 4718 3 1 f
38 6 20 -21 -39 -2 3284 4737 3 1 f
37 13 22 -15 -37 -12 4000 4674 3 1 f
-1 3 3 -1 4767 4791 2 1 f
-19 51 2 2 32 -15 4 -13 4731 4820 4 0.89 f
-33 21 -2 5 19 24 17 -49 4714 4869 4 0.89 f
1 -2 -2 1 4715 4870 2 0.89 f
0 stg
4767 4791 m
4769 4793 l
0 stg
4731 4820 m
4750 4844 l
0 stg
4715 4870 m
4714 4869 l
38 7 21 -20 -38 -7 3652 4673 3 1 f
10 5 7 -7 4604 5061 2 0.667 f
-22 48 26 13 17 -2 17 -18 -37 -40 4625 5119 5 0.667 f
-0 -0 -0 0 4625 5119 2 0.557 f
0 stg
4604 5061 m
4621 5058 l
0 stg
4625 5119 m
4625 5119 l
5 -1 -2 -3 4552 5029 2 0.776 f
-7 7 37 33 19 -4 2 -4 -31 -44 4583 5072 5 0.667 f
-5 -7 -17 18 4604 5061 2 0.667 f
0 stg
4552 5029 m
4555 5024 l
0 stg
4583 5072 m
4604 5061 l
-6 14 8 -7 3157 4835 2 0.89 f
-9 8 -15 38 2 7 31 -27 3126 4861 4 0.89 f
-30 27 9 27 1 -1 20 -52 3105 4914 4 0.89 f
1 -2 -1 1 3105 4915 2 0.776 f
0 stg
3157 4835 m
3159 4842 l
0 stg
3135 4888 m
3126 4861 l
0 stg
3105 4915 m
3105 4914 l
-18 -1 -24 28 36 8 16 -25 4800 4733 4 1 f
7 -11 -17 -1 4810 4744 2 1 f
0 stg
4810 4744 m
4800 4733 l
37 11 22 -16 -37 -11 3904 4667 3 1 f
-30 -2 -21 22 38 3 10 -11 3470 4682 4 1 f
11 -12 -8 -0 3467 4695 2 1 f
0 stg
3467 4695 m
3470 4682 l
37 17 22 -11 -37 -18 4096 4693 3 1 f
37 15 23 -20 -37 -13 4288 4718 3 1 f
13 20 -37 -39 -3 -2 2970 4981 3 0.776 f
-15 -11 38 27 4 6 2943 4959 3 0.776 f
0 stg
2943 4959 m
2970 4981 l
38 11 21 -18 -37 -10 3807 4662 3 1 f
36 8 24 -25 -36 -11 4984 4731 3 1 f
10 20 -35 -42 2891 4892 2 0.89 f
17 19 6 13 -25 -22 -2 -2 -11 -21 2904 4915 5 0.89 f
-6 -11 21 23 2889 4903 2 0.776 f
0 stg
2891 4892 m
2865 4870 l
0 stg
2889 4903 m
2904 4915 l
11 21 -36 -44 2929 4938 2 0.89 f
24 24 6 11 -25 -23 -1 -1 -13 -20 2943 4959 5 0.776 f
-4 -6 14 14 2933 4951 2 0.776 f
0 stg
2929 4938 m
2904 4915 l
0 stg
2933 4951 m
2943 4959 l
8 14 -33 -32 2850 4846 2 0.89 f
12 13 9 15 -25 -18 -5 -5 -10 -20 2865 4871 5 0.89 f
-6 -13 26 28 2846 4856 2 0.89 f
0 stg
2850 4846 m
2826 4827 l
0 stg
2846 4856 m
2865 4870 l
37 12 23 -15 -37 -15 4192 4714 3 1 f
-3 1 -23 47 35 -8 7 -17 4751 4768 4 1 f
16 -39 -32 15 4767 4791 2 0.89 f
0 stg
4767 4791 m
4751 4768 l
-7 11 7 -4 3077 4967 2 0.776 f
33 -18 19 -19 -39 6 -14 24 3077 4974 4 0.776 f
0 stg
3077 4967 m
3077 4974 l
38 6 20 -16 -38 -8 3342 4728 3 1 f
38 5 21 -20 -38 -5 3556 4679 3 1 f
36 13 24 -23 -36 -13 4888 4729 3 1 f
2 2 -9 -6 2788 4793 2 1 f
14 18 -7 -4 -29 -21 -8 -14 2826 4827 4 0.89 f
-9 -15 38 35 1 1 2796 4807 3 0.89 f
0 stg
2788 4793 m
2781 4789 l
0 stg
2796 4807 m
2826 4827 l
38 8 21 -20 -38 -8 3711 4661 3 1 f
-4 5 17 4 5051 4677 2 1 f
19 4 24 -29 -35 -8 -20 25 5064 4685 4 1 f
0 stg
5051 4677 m
5064 4685 l
39 9 18 -9 -40 -5 2684 4764 3 1 f
-2 4 2 -2 3184 4783 2 1 f
-8 7 -19 43 1 2 34 -25 3149 4808 4 0.89 f
-31 27 8 27 3 -3 20 -49 3126 4860 4 0.89 f
1 -3 -1 1 3126 4861 2 0.89 f
0 stg
3184 4783 m
3184 4785 l
0 stg
3157 4835 m
3149 4808 l
0 stg
3126 4861 m
3126 4860 l
37 11 22 -15 -37 -11 3963 4662 3 1 f
-1 4 7 -0 4663 5010 2 0.776 f
-18 50 6 3 29 -2 23 -41 -10 -5 4621 5058 5 0.667 f
-26 -13 -3 8 4650 5064 2 0.667 f
0 stg
4663 5010 m
4668 5013 l
0 stg
4621 5058 m
4650 5064 l
37 16 22 -12 -37 -15 4059 4675 3 1 f
35 10 24 -28 -35 -10 5103 4690 3 1 f
11.31 s
0 stg
5127 4663 m
5103 4690 l
14 -1 -15 -14 4363 4739 2 1 f
32 37 10 -1 -2 -16 -22 -21 -19 -5 4405 4765 5 1 f
-5 -1 6 7 4404 4760 2 0.89 f
6.786 s
0 stg
4363 4739 m
4362 4723 l
0 stg
4404 4760 m
4405 4765 l
37 12 22 -16 -37 -11 3866 4656 3 1 f
38 2 20 -19 -38 -5 3400 4715 3 1 f
6 4 -39 -17 -2 -2 2781 4789 3 1 f
34 24 11 8 -35 -15 -14 -18 2796 4807 4 0.89 f
-1 -1 4 3 2792 4805 2 0.89 f
0 stg
2746 4773 m
2781 4789 l
0 stg
2792 4805 m
2796 4807 l
37 10 23 -20 -37 -11 4252 4706 3 1 f
38 6 21 -19 -38 -7 3615 4666 3 1 f
19 5 -22 -27 4407 4787 2 1 f
27 38 5 1 -2 -22 -16 -20 -15 -8 4438 4814 5 0.89 f
-9 -5 11 15 4436 4804 2 0.89 f
0 stg
4407 4787 m
4405 4765 l
0 stg
4436 4804 m
4438 4814 l
-10 2 -20 21 21 -1 3244 4715 3 1 f
18 -1 20 -27 -29 6 3235 4737 3 1 f
0 stg
3235 4737 m
3244 4715 l
38 10 21 -19 -38 -10 3770 4651 3 1 f
4 -2 -10 -5 4128 4686 2 1 f
-27 -12 -23 15 37 13 18 -9 4123 4679 4 1 f
0 stg
4128 4686 m
4123 4679 l
36 10 24 -23 -36 -12 4948 4719 3 1 f
24 21 23 -10 -37 -24 -14 1 4362 4723 4 1 f
-10 1 13 11 4359 4712 2 1 f
0 stg
4359 4712 m
4362 4723 l
-16 25 36 2 2 -4 4779 4710 3 1 f
21 -41 -35 8 -7 11 4800 4733 3 1 f
0 stg
4779 4710 m
4800 4733 l
15 8 -17 -25 4440 4831 2 0.89 f
19 29 9 5 -2 -17 -21 -30 -8 -5 4469 4866 5 0.89 f
-16 -10 19 28 4466 4848 2 0.89 f
0 stg
4440 4831 m
4438 4814 l
0 stg
4466 4848 m
4469 4866 l
-10 11 6 0 3474 4671 2 1 f
32 1 21 -22 -38 -2 -11 12 3470 4682 4 1 f
0 stg
3474 4671 m
3470 4682 l
-8 24 22 -11 4669 4952 2 0.776 f
-7 0 -14 45 15 13 13 -6 16 -38 4640 4996 5 0.776 f
7 -16 -29 2 4663 5010 2 0.667 f
0 stg
4669 4952 m
4684 4965 l
0 stg
4663 5010 m
4640 4996 l
36 13 24 -27 -36 -8 4852 4716 3 1 f
39 5 20 -16 -38 -6 3304 4720 3 1 f
-2 2 -20 38 25 -14 3181 4757 3 1 f
-34 25 2 25 15 -8 18 -39 3149 4804 4 0.89 f
3 -6 -3 3 3149 4808 2 0.89 f
0 stg
3184 4783 m
3181 4757 l
0 stg
3149 4808 m
3149 4804 l
-7 4 -21 47 31 -26 3073 4942 3 0.776 f
9 -8 20 -35 -33 18 3077 4967 3 0.776 f
0 stg
3077 4967 m
3073 4942 l
35 7 24 -27 -36 -8 5008 4702 3 1 f
38 7 21 -19 -38 -7 3673 4654 3 1 f
8 5 -9 -13 4469 4875 2 0.89 f
11 16 16 10 -1 -9 -28 -43 4498 4918 4 0.89 f
-1 -1 -24 -10 27 37 4496 4891 3 0.776 f
0 stg
4469 4875 m
4469 4866 l
0 stg
4498 4918 m
4496 4891 l
-14 46 34 -23 4680 4894 2 0.89 f
-22 11 -8 24 19 23 1 -1 17 -49 4661 4944 5 0.776 f
5 -14 -13 6 4669 4952 2 0.776 f
0 stg
4680 4894 m
4699 4917 l
0 stg
4669 4952 m
4661 4944 l
40 10 18 -10 -40 -9 2644 4759 3 1 f
11.31 s
0 stg
2605 4750 m
2623 4740 l
38 3 21 -21 -38 -3 3518 4674 3 1 f
36 12 24 -20 -37 -33 4611 5053 3 0.667 f
37 14 22 -13 -37 -13 4022 4660 3 1 f
8 1 -39 -11 -6 -4 2746 4773 3 1 f
-11 -8 39 20 10 2 2709 4760 3 0.89 f
6.786 s
0 stg
2709 4760 m
2746 4773 l
37 11 22 -16 -37 -11 3925 4651 3 1 f
37 21 23 -15 -37 -15 4311 4700 3 1 f
6 7 24 10 -29 -42 4528 4961 3 0.776 f
-9 -13 -24 2 31 36 4529 4936 3 0.776 f
0 stg
4528 4961 m
4529 4936 l
-4 13 10 -6 4726 4813 2 0.89 f
-17 49 5 7 25 -16 5 -15 4695 4844 4 0.89 f
-34 23 -1 2 19 25 16 -49 4679 4894 4 0.89 f
1 -2 -1 1 4680 4894 2 0.776 f
0 stg
4726 4813 m
4731 4820 l
0 stg
4695 4844 m
4714 4869 l
0 stg
4680 4894 m
4679 4894 l
9 -0 -39 -12 -19 19 19 -3 3025 4988 4 0.776 f
21 -4 10 -1 2994 4992 2 0.667 f
0 stg
2994 4992 m
3025 4988 l
-17 -4 -24 28 35 8 19 -22 5037 4667 4 1 f
5 -6 -19 -4 5051 4677 2 1 f
0 stg
5051 4677 m
5037 4667 l
38 12 22 -17 -38 -11 3829 4645 3 1 f
17 -8 -37 -17 -4 2 4123 4679 3 1 f
-18 9 37 15 5 -2 4098 4657 3 1 f
0 stg
4098 4657 m
4123 4679 l
18 13 24 -2 -26 -33 4563 5006 3 0.776 f
-11 -14 -24 20 19 15 4578 4985 3 0.667 f
0 stg
4563 5006 m
4578 4985 l
37 9 23 -17 -37 -12 4215 4695 3 1 f
36 12 24 -21 -36 -13 4912 4707 3 1 f
38 5 21 -18 -38 -5 3577 4659 3 1 f
-7 17 15 -7 4743 4757 2 1 f
-10 6 -16 39 8 11 20 -9 10 -28 4713 4795 5 0.89 f
12 -35 -25 16 4726 4813 2 0.89 f
0 stg
4743 4757 m
4751 4768 l
0 stg
4726 4813 m
4713 4795 l
39 3 20 -15 -38 -6 3362 4710 3 1 f
38 8 21 -19 -38 -8 3732 4642 3 1 f
36 11 25 -26 -35 -10 5127 4663 3 1 f
11.31 s
0 stg
5152 4638 m
5127 4663 l
-20 52 27 -26 3098 4889 2 0.89 f
-31 26 -1 2 6 25 14 -14 13 -30 3071 4932 5 0.776 f
8 -17 -9 8 3073 4942 2 0.776 f
6.786 s
0 stg
3098 4889 m
3105 4914 l
0 stg
3073 4942 m
3071 4932 l
36 10 24 -35 -36 -2 4816 4708 3 1 f
39 -1 20 -20 -38 -2 3421 4693 3 1 f
37 13 22 -15 -37 -11 3985 4647 3 1 f
8 -2 -39 -9 -8 -1 2709 4760 3 1 f
-10 -2 39 15 9 -2 2670 4748 3 0.89 f
0 stg
2670 4748 m
2709 4760 l
36 7 24 -25 -36 -10 4972 4694 3 1 f
-25 14 -20 27 39 -14 5 -8 3182 4738 4 1 f
16 -27 -15 8 3181 4757 2 0.89 f
0 stg
3181 4757 m
3182 4738 l
37 13 23 -18 -37 -10 4274 4685 3 1 f
-21 1 -20 16 13 0 3272 4698 3 1 f
26 1 20 -19 -18 1 3244 4715 3 1 f
0 stg
3244 4715 m
3272 4698 l
38 5 21 -18 -38 -6 3636 4646 3 1 f
-16 38 36 -6 11 -17 4610 4981 3 0.776 f
12 -19 -36 -12 -7 16 4640 4996 3 0.667 f
0 stg
4610 4981 m
4640 4996 l
-2 4 5 -1 4776 4706 2 1 f
-15 7 -21 41 3 3 30 -5 13 -31 4732 4743 5 1 f
10 -23 -20 9 4743 4757 2 0.89 f
0 stg
4776 4706 m
4779 4710 l
0 stg
4743 4757 m
4732 4743 l
38 11 22 -16 -37 -12 3888 4640 3 1 f
20 9 22 -10 -37 -16 -17 8 4098 4657 4 1 f
-5 2 17 7 4087 4647 2 1 f
0 stg
4087 4647 m
4098 4657 l
12 12 -38 -27 -9 0 2994 4992 3 0.776 f
-10 1 39 9 5 5 2960 4977 3 0.667 f
0 stg
2960 4977 m
2994 4992 l
38 11 21 -17 -38 -10 3791 4634 3 1 f
-6 -0 -21 21 11 0 3489 4650 3 1 f
27 0 21 -21 -32 -1 3474 4671 3 1 f
0 stg
3474 4671 m
3489 4650 l
-19 22 35 7 7 -8 5014 4646 3 1 f
17 -21 -35 -7 -5 6 5037 4667 3 1 f
0 stg
5014 4646 m
5037 4667 l
37 10 23 -14 -37 -13 4178 4683 3 1 f
36 14 24 -22 -36 -13 4876 4694 3 1 f
-20 49 25 -25 3121 4835 2 0.89 f
-27 26 -1 3 5 25 16 -16 9 -23 3096 4875 5 0.89 f
11 -28 -14 14 3098 4889 2 0.776 f
0 stg
3121 4835 m
3126 4860 l
0 stg
3098 4889 m
3096 4875 l
38 6 21 -18 -38 -7 3695 4634 3 1 f
36 10 25 -28 -35 -8 5092 4653 3 1 f
11 -7 -39 -5 -20 15 25 2 3319 4686 4 1 f
14 1 9 -6 3296 4691 2 1 f
0 stg
3296 4691 m
3319 4686 l
38 3 21 -18 -38 -3 3539 4654 3 1 f
6 11 -24 -24 2933 4951 2 0.776 f
8 5 11 21 -18 -13 -14 -14 -12 -12 2960 4977 5 0.776 f
-5 -5 31 19 2934 4963 2 0.667 f
0 stg
2933 4951 m
2915 4937 l
0 stg
2934 4963 m
2960 4977 l
-17 49 35 -18 4 -9 4639 4921 3 0.776 f
19 -43 -36 6 -5 14 4661 4944 3 0.776 f
0 stg
4639 4921 m
4661 4944 l
15 1 -24 -21 4359 4712 2 1 f
37 39 8 0 -9 -20 -13 -11 -24 -9 4395 4731 5 1 f
-0 -0 0 0 4395 4731 2 0.89 f
0 stg
4359 4712 m
4350 4692 l
0 stg
4395 4731 m
4395 4731 l
24 9 -32 -37 4404 4760 2 1 f
35 45 0 0 -8 -29 -6 -7 -22 -12 4432 4778 5 0.89 f
-2 -1 3 3 4431 4776 2 0.89 f
0 stg
4404 4760 m
4395 4731 l
0 stg
4431 4776 m
4431 4778 l
-19 3 -20 35 28 -18 3035 4967 3 0.776 f
12 -7 19 -17 -21 4 3025 4988 3 0.667 f
0 stg
3025 4988 m
3035 4967 l
4 10 -17 -19 2889 4903 2 0.89 f
10 24 -13 -10 -21 -23 -6 -11 2915 4938 4 0.776 f
-11 -21 38 34 3 6 2886 4917 3 0.776 f
0 stg
2889 4903 m
2876 4893 l
0 stg
2886 4917 m
2915 4937 l
22 12 -27 -38 4436 4804 2 0.89 f
29 41 2 1 -5 -26 -11 -15 -17 -10 4464 4829 5 0.89 f
-7 -4 9 12 4463 4821 2 0.89 f
0 stg
4436 4804 m
4431 4778 l
0 stg
4463 4821 m
4464 4829 l
38 12 22 -15 -37 -11 3947 4636 3 1 f
37 16 22 -12 -37 -14 4044 4649 3 1 f
3 7 -12 -13 2846 4856 2 0.89 f
9 24 -9 -6 -26 -28 -4 -10 2876 4893 4 0.89 f
25 26 4 11 -30 -20 -10 -24 2886 4917 4 0.776 f
-3 -6 12 13 2876 4911 2 0.776 f
0 stg
2846 4856 m
2837 4849 l
0 stg
2846 4873 m
2876 4893 l
0 stg
2876 4911 m
2886 4917 l
8 -3 -40 -10 -8 2 2670 4748 3 1 f
-9 2 40 12 10 -3 2631 4737 3 0.89 f
0 stg
2631 4737 m
2670 4748 l
11.31 s
0 stg
2623 4740 m
2640 4734 l
-5 1 -24 35 36 3 9 -18 4759 4685 4 1 f
14 -26 -30 5 4776 4706 2 1 f
6.786 s
0 stg
4776 4706 m
4759 4685 l
36 10 24 -23 -36 -12 4937 4684 3 1 f
-11 17 36 10 24 -18 -18 -13 4578 4985 4 0.776 f
-19 -15 -12 19 4610 4981 2 0.667 f
0 stg
4578 4985 m
4610 4981 l
37 9 23 -18 -37 -9 4238 4675 3 1 f
38 11 22 -15 -38 -12 3850 4629 3 1 f
10 22 -38 -35 -3 -7 2837 4849 3 0.89 f
17 17 6 15 -31 -19 -9 -24 2846 4873 4 0.89 f
-4 -11 21 22 2829 4862 2 0.776 f
0 stg
2806 4830 m
2837 4849 l
0 stg
2829 4862 m
2846 4873 l
-5 15 11 -7 4689 4836 2 0.89 f
-16 49 6 8 24 -15 7 -18 4659 4870 4 0.89 f
16 -43 -35 18 -1 2 4679 4894 3 0.776 f
0 stg
4689 4836 m
4695 4844 l
0 stg
4659 4870 m
4679 4894 l
-18 39 19 -17 3147 4783 2 0.89 f
-25 25 -3 6 1 22 21 -20 7 -16 3119 4818 5 0.89 f
14 -34 -16 16 3121 4835 2 0.89 f
0 stg
3147 4783 m
3149 4804 l
0 stg
3121 4835 m
3119 4818 l
22 17 23 -6 -37 -21 -15 -1 4350 4692 4 1 f
-8 -0 16 12 4342 4680 2 1 f
0 stg
4342 4680 m
4350 4692 l
36 11 25 -25 -36 -11 5152 4638 3 1 f
11.31 s
0 stg
5177 4614 m
5152 4638 l
17 10 -19 -29 4466 4848 2 0.89 f
24 32 7 4 -2 -19 -19 -28 -11 -4 4496 4880 5 0.89 f
-13 -5 14 19 4495 4865 2 0.776 f
6.786 s
0 stg
4466 4848 m
4464 4829 l
0 stg
4495 4865 m
4496 4880 l
38 3 21 -17 -38 -5 3598 4640 3 1 f
39 -1 20 -17 -39 -3 3382 4691 3 1 f
36 14 24 -26 -36 -10 4840 4681 3 1 f
37 13 23 -11 -37 -15 4141 4670 3 1 f
38 8 21 -16 -38 -8 3754 4623 3 1 f
5 8 -34 -24 2792 4805 2 0.89 f
4 4 11 19 -29 -16 -4 -3 -10 -22 2806 4830 5 0.89 f
-6 -15 34 32 2778 4812 2 0.89 f
0 stg
2792 4805 m
2763 4789 l
0 stg
2778 4812 m
2806 4830 l
11 4 -11 -16 4496 4891 2 0.89 f
24 27 13 5 -0 -12 -27 -37 -8 1 4531 4928 5 0.776 f
-16 1 13 15 4534 4912 2 0.776 f
0 stg
4496 4891 m
4496 4880 l
0 stg
4534 4912 m
4531 4928 l
-10 28 22 -13 4701 4779 2 0.89 f
-11 7 -12 35 12 16 13 -8 11 -33 4676 4820 5 0.89 f
11 -32 -24 15 4689 4836 2 0.89 f
0 stg
4701 4779 m
4713 4795 l
0 stg
4689 4836 m
4676 4820 l
-7 8 19 4 5002 4634 2 1 f
16 3 24 -28 -36 -7 -17 21 5014 4646 4 1 f
0 stg
5002 4634 m
5014 4646 l
39 -7 20 -26 -39 14 3226 4716 3 1 f
8 -1 -6 -7 4529 4936 2 0.776 f
-31 -36 -24 18 37 27 16 -1 4531 4928 4 0.776 f
0 stg
4529 4936 m
4531 4928 l
39 -2 21 -20 -39 1 3441 4671 3 1 f
36 8 24 -29 -35 -7 5057 4645 3 1 f
11 11 -39 -20 -5 -8 2763 4789 3 0.89 f
-11 -19 38 30 6 6 2730 4772 3 0.89 f
0 stg
2730 4772 m
2763 4789 l
38 3 21 -17 -38 -5 3657 4627 3 1 f
-13 31 28 -11 4717 4723 2 1 f
-22 13 -10 23 15 20 7 -3 16 -44 4694 4769 5 0.89 f
6 -17 -13 8 4701 4779 2 0.89 f
0 stg
4717 4723 m
4732 4743 l
0 stg
4701 4779 m
4694 4769 l
38 14 22 -13 -37 -13 4007 4634 3 1 f
-13 -0 -11 7 3296 4691 2 1 f
-9 6 39 2 20 -14 -26 -1 3272 4698 4 1 f
0 stg
3272 4698 m
3296 4691 l
37 19 23 -13 -37 -13 4297 4670 3 1 f
38 11 22 -15 -38 -11 3910 4625 3 1 f
-11 -0 -21 18 6 0 3515 4632 3 1 f
32 1 21 -19 -27 -0 3489 4650 3 1 f
0 stg
3489 4650 m
3515 4632 l
36 12 24 -21 -36 -14 4901 4672 3 1 f
38 10 22 -14 -38 -11 3813 4617 3 1 f
-5 8 4 -3 3183 4733 2 1 f
-19 17 -16 27 -1 5 35 -25 3148 4758 4 0.89 f
2 -1 21 -43 -21 20 3147 4783 3 0.89 f
0 stg
3183 4733 m
3182 4738 l
0 stg
3147 4783 m
3148 4758 l
6 -3 -20 -9 4087 4647 2 1 f
-17 -7 -23 11 37 15 16 -7 4073 4635 4 1 f
0 stg
4087 4647 m
4073 4635 l
37 9 23 -16 -37 -10 4201 4666 3 1 f
-13 30 14 -14 3070 4917 2 0.776 f
-28 18 -8 17 1 16 27 -26 4 -6 3039 4948 5 0.776 f
16 -26 -12 7 3035 4967 2 0.667 f
0 stg
3070 4916 m
3071 4932 l
0 stg
3035 4967 m
3039 4948 l
36 11 25 -26 -36 -10 5117 4627 3 1 f
-4 9 12 -2 4632 4915 2 0.776 f
24 -4 23 -35 -36 -10 -19 43 4639 4921 4 0.776 f
0 stg
4632 4915 m
4639 4921 l
36 10 24 -33 -36 -3 4804 4671 3 1 f
38 5 21 -16 -38 -6 3716 4615 3 1 f
16 8 -39 -15 -11 -11 2730 4772 3 0.89 f
-6 -6 39 23 1 0 2696 4755 3 0.89 f
0 stg
2696 4755 m
2730 4772 l
10 -7 -38 -3 -21 17 30 2 3550 4617 4 1 f
8 0 11 -8 3531 4625 2 1 f
0 stg
3531 4625 m
3550 4617 l
40 -12 18 4 -39 -9 3004 4991 3 0.667 f
-9 18 21 -3 4748 4671 2 1 f
-28 11 -14 26 11 15 15 -2 19 -44 4714 4718 5 1 f
3 -8 -7 3 4717 4723 2 0.89 f
0 stg
4748 4671 m
4759 4685 l
0 stg
4717 4723 m
4714 4718 l
-25 -2 -20 17 8 0 3356 4672 3 1 f
31 1 20 -14 -14 -1 3319 4686 3 1 f
0 stg
3319 4686 m
3356 4672 l
36 7 24 -26 -36 -10 4961 4659 3 1 f
36 12 25 -24 -36 -11 5177 4614 3 1 f
11.31 s
0 stg
5202 4590 m
5177 4614 l
38 12 22 -14 -38 -12 3969 4621 3 1 f
37 13 23 -17 -37 -9 4260 4657 3 1 f
-19 -4 -24 29 36 7 19 -22 4991 4624 4 1 f
6 -7 -16 -3 5002 4634 2 1 f
6.786 s
0 stg
5002 4634 m
4991 4624 l
36 14 24 -21 -36 -14 4865 4658 3 1 f
38 10 22 -13 -38 -11 3872 4613 3 1 f
39 -2 20 -18 -39 1 3403 4671 3 1 f
18 -8 -37 -16 -6 3 4073 4635 3 1 f
-16 7 38 16 5 -2 4046 4614 3 1 f
0 stg
4046 4614 m
4073 4635 l
-7 18 16 -8 4649 4859 2 0.89 f
-12 2 -16 43 10 11 19 -9 15 -32 4615 4901 5 0.776 f
8 -18 -24 4 4632 4915 2 0.776 f
0 stg
4649 4859 m
4659 4870 l
0 stg
4632 4915 m
4615 4901 l
38 2 21 -15 -38 -3 3619 4622 3 1 f
-9 23 10 -12 3095 4863 2 0.89 f
-14 14 -11 28 1 11 25 -29 3070 4892 4 0.776 f
7 -8 21 -42 -27 26 3070 4917 3 0.776 f
0 stg
3095 4863 m
3096 4875 l
0 stg
3070 4916 m
3070 4892 l
38 8 21 -13 -38 -8 3775 4606 3 1 f
37 11 23 -14 -37 -13 4163 4656 3 1 f
36 10 25 -28 -36 -8 5081 4617 3 1 f
39 -2 20 -19 -39 7 3246 4697 3 1 f
37 10 24 -18 -37 -27 4584 4954 3 0.776 f
39 -1 21 -19 -39 2 3462 4650 3 1 f
28 11 17 5 -40 -12 -16 -8 2696 4755 4 0.89 f
-1 -0 12 5 2685 4750 2 0.89 f
0 stg
2685 4750 m
2696 4755 l
11.31 s
0 stg
2640 4734 m
2657 4740 l
-4 3 -20 26 13 -6 3194 4711 3 1 f
-35 25 -11 22 27 -13 18 -31 3149 4755 4 0.89 f
2 -4 -2 1 3148 4758 2 0.89 f
6.786 s
0 stg
3183 4733 m
3194 4711 l
0 stg
3148 4758 m
3149 4755 l
20 11 -37 -39 4395 4731 2 1 f
35 41 4 2 -17 -28 -0 -0 -23 -17 4418 4748 5 0.89 f
-2 -1 3 3 4417 4746 2 0.89 f
0 stg
4395 4731 m
4378 4703 l
0 stg
4417 4746 m
4418 4748 l
-11 33 25 -15 4663 4802 2 0.89 f
-16 8 -11 32 14 18 10 -6 14 -38 4638 4846 5 0.89 f
8 -22 -19 9 4649 4859 2 0.776 f
0 stg
4663 4802 m
4676 4820 l
0 stg
4649 4859 m
4638 4846 l
23 17 -35 -45 4431 4776 2 0.89 f
34 43 2 1 -13 -28 -3 -3 -22 -15 4455 4795 5 0.89 f
-3 -2 4 5 4454 4792 2 0.89 f
0 stg
4431 4776 m
4418 4748 l
0 stg
4454 4792 m
4455 4795 l
-21 3 -24 33 36 2 15 -26 4741 4659 4 1 f
8 -14 -15 2 4748 4671 2 1 f
0 stg
4748 4671 m
4741 4659 l
10 2 -22 -17 4342 4680 2 1 f
30 30 14 3 -12 -15 -16 -12 -20 -11 4378 4703 5 1 f
-4 -2 7 7 4375 4698 2 0.89 f
0 stg
4342 4680 m
4330 4666 l
0 stg
4375 4698 m
4378 4703 l
22 15 -29 -41 4463 4821 2 0.89 f
34 41 3 2 -7 -26 -9 -12 -21 -9 4492 4842 5 0.89 f
-3 -1 4 5 4491 4838 2 0.776 f
0 stg
4463 4821 m
4455 4795 l
0 stg
4491 4838 m
4492 4842 l
1 1 -8 -5 2934 4963 2 0.776 f
14 20 -7 -3 -31 -19 -18 -4 11 1 2972 4985 5 0.667 f
28 2 2 3 2941 4980 2 0.667 f
0 stg
2934 4963 m
2927 4960 l
0 stg
2941 4980 m
2972 4985 l
36 9 25 -22 -36 -12 4925 4649 3 1 f
38 3 21 -15 -38 -3 3678 4609 3 1 f
-6 -0 -10 7 3531 4625 2 1 f
-11 8 39 2 21 -17 -32 -1 3515 4632 4 1 f
0 stg
3515 4632 m
3531 4625 l
21 9 -24 -32 4495 4865 2 0.89 f
-14 -19 -24 2 38 39 3 1 4492 4842 4 0.776 f
0 stg
4495 4865 m
4492 4842 l
36 12 25 -25 -36 -11 5142 4602 3 1 f
8 5 24 -2 -24 -27 4534 4912 3 0.776 f
-13 -15 -24 18 29 21 4541 4888 3 0.776 f
0 stg
4534 4912 m
4541 4888 l
39 2 20 -14 -39 -2 3305 4685 3 1 f
38 10 22 -13 -38 -11 3932 4609 3 1 f
-16 44 32 -20 4678 4745 2 0.89 f
-25 15 -6 17 16 24 3 -2 17 -48 4658 4794 5 0.89 f
5 -14 -10 6 4663 4802 2 0.89 f
0 stg
4678 4745 m
4694 4769 l
0 stg
4663 4802 m
4658 4794 l
18 7 22 -11 -38 -14 -18 8 4046 4614 4 1 f
-5 2 20 8 4031 4604 2 1 f
0 stg
4031 4604 m
4046 4614 l
36 12 24 -24 -36 -10 4828 4644 3 1 f
-7 16 6 -8 3119 4810 2 0.89 f
-10 12 -14 34 -0 8 24 -29 3096 4839 4 0.89 f
-25 29 -1 24 11 -13 14 -32 3071 4884 4 0.776 f
7 -16 -7 8 3070 4892 2 0.776 f
0 stg
3119 4810 m
3119 4818 l
0 stg
3095 4863 m
3096 4839 l
0 stg
3070 4892 m
3071 4884 l
37 10 23 -18 -37 -9 4223 4648 3 1 f
38 8 22 -12 -38 -10 3834 4602 3 1 f
-19 22 36 6 5 -5 4969 4602 3 1 f
20 -22 -36 -7 -6 7 4991 4624 3 1 f
0 stg
4969 4602 m
4991 4624 l
5 4 23 -4 -37 -19 -10 -2 4330 4666 4 1 f
-14 -3 32 24 4312 4644 2 1 f
0 stg
4312 4644 m
4330 4666 l
37 13 23 -12 -37 -15 4126 4643 3 1 f
38 5 21 -13 -38 -5 3737 4598 3 1 f
7 18 -38 -34 -1 -1 2927 4960 3 0.776 f
11 5 9 23 -32 -18 -14 -20 2941 4980 4 0.667 f
-2 -3 28 13 2915 4970 2 0.667 f
0 stg
2895 4942 m
2927 4960 l
0 stg
2915 4970 m
2941 4980 l
-30 -2 -21 15 11 1 3590 4603 3 1 f
27 2 21 -15 -8 -0 3550 4617 3 1 f
0 stg
3550 4617 m
3590 4603 l
-8 -0 -20 18 4 -0 3381 4653 3 1 f
35 -0 20 -18 -31 -1 3356 4672 3 1 f
0 stg
3356 4672 m
3381 4653 l
36 8 25 -29 -36 -7 5046 4609 3 1 f
-19 44 35 -17 4698 4690 2 1 f
-32 20 -3 8 16 28 0 -0 21 -53 4676 4743 5 0.89 f
1 -4 -3 2 4678 4745 2 0.89 f
0 stg
4698 4690 m
4714 4718 l
0 stg
4678 4745 m
4676 4743 l
-4 6 2 -2 3041 4944 2 0.776 f
5 -3 -40 12 -16 26 -2 4 33 -27 3008 4971 5 0.667 f
5 -4 14 -8 2989 4983 2 0.667 f
0 stg
3041 4944 m
3039 4948 l
0 stg
2989 4983 m
3008 4971 l
36 12 25 -23 -36 -12 5202 4590 3 1 f
11.31 s
0 stg
5228 4567 m
5202 4590 l
-15 32 36 -6 5 -7 4589 4882 3 0.776 f
18 -27 -37 -10 -8 18 4615 4901 3 0.776 f
6.786 s
0 stg
4589 4882 m
4615 4901 l
36 11 25 -19 -36 -14 4889 4637 3 1 f
4 14 -25 -26 2876 4911 2 0.776 f
8 26 -21 -13 -12 -13 -7 -18 2895 4942 4 0.776 f
-9 -23 39 31 3 9 2863 4924 3 0.667 f
0 stg
2876 4911 m
2855 4898 l
0 stg
2863 4924 m
2895 4942 l
39 -1 21 -21 -39 2 3423 4652 3 1 f
-6 8 -21 43 25 -27 3122 4786 3 0.89 f
-24 29 -3 24 17 -18 9 -21 3096 4825 4 0.89 f
12 -27 -11 13 3096 4839 2 0.776 f
0 stg
3119 4810 m
3122 4786 l
0 stg
3096 4839 m
3096 4825 l
3 9 -17 -17 2829 4862 2 0.89 f
8 25 -14 -8 -21 -22 -4 -14 2855 4898 4 0.776 f
21 21 5 14 -31 -19 -8 -26 2863 4924 4 0.776 f
-3 -9 18 18 2848 4915 2 0.667 f
0 stg
2829 4862 m
2815 4854 l
0 stg
2823 4879 m
2855 4898 l
0 stg
2848 4915 m
2863 4924 l
36 11 25 -25 -36 -10 5106 4591 3 1 f
38 13 22 -12 -38 -12 3991 4608 3 1 f
37 20 23 -12 -37 -13 4283 4644 3 1 f
1 2 -4 -4 2778 4812 2 0.89 f
9 24 -3 -2 -34 -32 -3 -9 2815 4854 4 0.89 f
14 16 6 16 -31 -19 -8 -25 2823 4879 4 0.776 f
-5 -14 24 27 2804 4867 2 0.776 f
0 stg
2778 4812 m
2775 4810 l
0 stg
2784 4835 m
2815 4854 l
0 stg
2804 4867 m
2823 4879 l
-13 6 -20 19 18 -5 3209 4690 3 1 f
22 -6 20 -28 -27 13 3194 4711 3 0.89 f
0 stg
3194 4711 m
3209 4690 l
38 8 22 -12 -38 -10 3894 4599 3 1 f
12 -8 -38 -2 -21 15 29 1 3632 4589 4 1 f
9 0 10 -7 3613 4595 2 1 f
0 stg
3613 4595 m
3632 4589 l
36 7 24 -29 -36 -2 4792 4635 3 1 f
37 9 23 -16 -37 -11 4186 4640 3 1 f
38 14 23 -10 -38 -16 4089 4628 3 1 f
7 14 -38 -30 -1 -2 2775 4810 3 0.89 f
6 6 9 20 -33 -18 -9 -24 2784 4835 4 0.89 f
-6 -16 32 33 2758 4818 2 0.776 f
0 stg
2742 4792 m
2775 4810 l
0 stg
2758 4818 m
2784 4835 l
39 2 21 -19 -39 1 3483 4632 3 1 f
39 1 20 -17 -39 2 3266 4683 3 1 f
38 7 22 -11 -38 -8 3797 4592 3 1 f
-15 26 23 -6 4733 4639 2 1 f
-35 17 -8 14 8 20 12 -3 23 -47 4698 4690 5 1 f
0 -0 -0 0 4698 4690 2 0.89 f
0 stg
4733 4639 m
4741 4659 l
0 stg
4698 4690 m
4698 4690 l
-5 5 10 2 4964 4595 2 1 f
26 4 25 -24 -36 -9 -20 22 4969 4602 4 1 f
0 stg
4964 4595 m
4969 4602 l
-14 38 31 -16 4622 4825 2 0.89 f
5 -3 23 -47 -36 6 -8 22 4638 4846 4 0.776 f
0 stg
4622 4825 m
4638 4846 l
36 12 25 -23 -36 -12 5167 4578 3 1 f
12 19 -39 -23 -7 -14 2742 4792 3 0.89 f
-9 -20 39 31 4 6 2709 4774 3 0.89 f
0 stg
2709 4774 m
2742 4792 l
36 5 25 -28 -36 -6 5010 4602 3 1 f
38 3 21 -14 -38 -3 3699 4593 3 1 f
36 12 25 -19 -36 -12 4853 4623 3 1 f
39 3 21 -17 -39 -2 3542 4616 3 1 f
21 -14 -8 -5 4541 4888 2 0.776 f
-5 7 32 6 4562 4868 2 0.776 f
-29 -21 -18 27 27 14 5 1 3 -2 4554 4869 5 0.776 f
0 stg
4541 4888 m
4554 4869 l
0 stg
4562 4868 m
4589 4882 l
39 2 20 -17 -39 -2 3325 4671 3 1 f
-18 31 12 -11 3155 4735 2 0.89 f
-25 27 -2 4 -6 21 28 -25 2 -5 3124 4764 5 0.89 f
19 -40 -17 18 3122 4786 2 0.89 f
0 stg
3155 4735 m
3149 4755 l
0 stg
3122 4786 m
3124 4764 l
37 14 23 -16 -37 -10 4246 4632 3 1 f
-2 2 -21 42 18 -21 3046 4921 3 0.776 f
-33 27 -5 23 23 -27 6 -7 3017 4956 4 0.667 f
14 -19 -5 4 3008 4971 2 0.667 f
0 stg
3041 4944 m
3046 4921 l
0 stg
3008 4971 m
3017 4956 l
38 10 22 -11 -38 -10 3954 4596 3 1 f
36 8 25 -26 -36 -8 5070 4581 3 1 f
4 -2 -18 -7 4031 4604 2 1 f
-20 -8 -23 10 38 14 19 -8 4017 4595 4 1 f
0 stg
4031 4604 m
4017 4595 l
-17 48 31 -23 4644 4770 2 0.89 f
-31 16 -5 14 14 25 4 -3 20 -48 4620 4821 5 0.89 f
3 -6 -5 3 4622 4825 2 0.776 f
0 stg
4644 4770 m
4658 4794 l
0 stg
4622 4825 m
4620 4821 l
38 7 22 -11 -38 -8 3856 4589 3 1 f
37 10 23 -14 -37 -13 4149 4629 3 1 f
36 11 25 -23 -36 -12 5228 4567 3 1 f
11.31 s
0 stg
5253 4544 m
5228 4567 l
-4 0 -21 21 8 0 3397 4633 3 1 f
31 1 21 -22 -35 0 3381 4653 3 1 f
6.786 s
0 stg
3381 4653 m
3397 4633 l
1 2 -28 -11 2685 4750 2 0.89 f
13 19 -27 -9 -12 -5 -12 -19 2709 4774 4 0.89 f
-4 -6 39 18 2 2 2672 4760 3 0.89 f
0 stg
2685 4750 m
2658 4741 l
0 stg
2672 4760 m
2709 4774 l
11.31 s
0 stg
2657 4740 m
2673 4763 l
-11 -1 -5 3 2989 4983 2 0.667 f
18 12 -28 -2 -17 2 -14 8 40 -19 2962 4994 5 0.667 f
0 -0 0 0 2962 4994 2 0.557 f
6.786 s
0 stg
2972 4985 m
2989 4983 l
0 stg
2962 4994 m
2962 4994 l
-11 -1 -12 8 3613 4595 2 1 f
-10 7 39 3 21 -16 -27 -2 3590 4603 4 1 f
0 stg
3590 4603 m
3613 4595 l
36 20 24 3 -38 -39 -21 14 4554 4869 4 0.776 f
-3 2 2 1 4556 4866 2 0.776 f
0 stg
4556 4866 m
4554 4869 l
38 6 22 -12 -38 -5 3759 4585 3 1 f
-23 6 -24 29 36 -2 14 -22 4731 4627 4 1 f
10 -15 -12 3 4733 4639 2 1 f
0 stg
4733 4639 m
4731 4627 l
36 7 25 -20 -36 -11 4914 4615 3 1 f
39 3 21 -23 -39 1 3444 4632 3 1 f
18 16 -35 -41 4417 4746 2 0.89 f
27 31 7 6 -17 -24 -3 -3 -19 -18 4439 4767 5 0.89 f
-6 -5 11 13 4433 4759 2 0.89 f
0 stg
4417 4746 m
4400 4721 l
0 stg
4433 4759 m
4439 4767 l
19 18 -34 -43 4454 4792 2 0.89 f
33 35 6 5 -15 -25 -4 -5 -22 -14 4480 4811 5 0.89 f
-3 -2 5 6 4477 4807 2 0.776 f
0 stg
4454 4792 m
4439 4767 l
0 stg
4477 4807 m
4480 4811 l
14 9 -30 -30 4375 4698 2 1 f
24 27 10 7 -17 -20 -7 -7 -18 -16 4400 4721 5 0.89 f
-7 -6 14 16 4392 4712 2 0.89 f
0 stg
4375 4698 m
4358 4678 l
0 stg
4392 4712 m
4400 4721 l
36 11 25 -23 -36 -11 5131 4566 3 1 f
22 14 -34 -41 4491 4838 2 0.89 f
-4 -5 -24 -3 38 33 3 2 4480 4811 4 0.776 f
0 stg
4491 4838 m
4480 4811 l
-21 53 33 -24 4665 4714 2 0.89 f
-31 23 -1 4 12 29 2 -2 20 -50 4642 4766 5 0.89 f
2 -6 -4 3 4644 4770 2 0.89 f
0 stg
4665 4714 m
4676 4743 l
0 stg
4644 4770 m
4642 4766 l
-18 5 -20 17 19 -2 3229 4670 3 1 f
21 -2 20 -23 -22 6 3209 4690 3 0.89 f
0 stg
3209 4690 m
3229 4670 l
36 10 24 -21 -36 -7 4816 4611 3 1 f
2 1 -5 -4 4312 4644 2 1 f
16 16 22 6 -3 -3 -32 -24 -14 -9 4358 4678 5 1 f
-10 -7 22 22 4347 4663 2 0.89 f
0 stg
4312 4644 m
4309 4641 l
0 stg
4347 4663 m
4358 4678 l
-10 -2 -25 28 36 3 7 -7 4956 4572 4 1 f
18 -19 -26 -4 4964 4595 2 1 f
0 stg
4964 4595 m
4956 4572 l
-29 -1 -21 14 8 1 3675 4576 3 1 f
31 3 21 -16 -9 -0 3632 4589 3 1 f
0 stg
3632 4589 m
3675 4576 l
37 10 23 -17 -37 -9 4209 4622 3 1 f
6 -3 -38 -13 -4 2 4017 4595 3 1 f
-19 8 38 13 16 -6 3982 4581 3 1 f
0 stg
3982 4581 m
4017 4595 l
39 5 21 -20 -39 -2 3504 4615 3 1 f
-14 32 12 -16 3073 4868 2 0.776 f
-18 21 -7 16 -2 16 22 -30 3051 4898 4 0.776 f
8 -11 21 -39 -23 27 3046 4921 3 0.667 f
0 stg
3073 4868 m
3071 4884 l
0 stg
3046 4921 m
3051 4898 l
17 -8 -38 -8 -22 11 18 4 3920 4570 4 1 f
20 4 5 -2 3895 4568 2 1 f
0 stg
3895 4568 m
3920 4570 l
-12 11 -20 28 26 -16 3162 4712 3 0.89 f
15 -9 21 -39 -28 25 3155 4735 3 0.89 f
0 stg
3155 4735 m
3162 4712 l
39 2 20 -18 -39 -1 3286 4669 3 1 f
-32 -6 -23 47 36 -11 23 -28 4558 4866 4 0.776 f
1 -1 -5 -1 4562 4868 2 0.776 f
0 stg
4562 4868 m
4558 4866 l
38 11 23 -10 -38 -14 4111 4616 3 1 f
36 5 25 -26 -36 -5 5034 4574 3 1 f
16 -2 -37 -20 -2 -1 4309 4641 3 1 f
-22 -6 38 30 7 -1 4286 4617 3 1 f
0 stg
4286 4617 m
4309 4641 l
36 11 25 -22 -36 -12 5192 4555 3 1 f
-23 47 30 -18 4691 4661 2 1 f
-33 24 -0 0 7 29 5 -3 21 -48 4664 4712 5 0.89 f
2 -4 -2 2 4665 4714 2 0.89 f
0 stg
4691 4661 m
4698 4690 l
0 stg
4665 4714 m
4664 4712 l
17 -8 -38 -7 -22 11 21 4 3819 4566 4 1 f
17 3 5 -2 3797 4566 2 1 f
0 stg
3797 4566 m
3819 4566 l
36 9 25 -17 -36 -12 4877 4604 3 1 f
39 2 21 -22 -39 -2 3346 4654 3 1 f
39 6 21 -18 -39 -3 3563 4601 3 1 f
6 -4 -38 -3 -22 12 11 2 3732 4566 4 1 f
28 4 16 -10 3688 4572 2 1 f
0 stg
3688 4572 m
3732 4566 l
36 9 25 -23 -36 -8 5095 4556 3 1 f
1 1 -11 -5 2915 4970 2 0.667 f
12 23 -10 -4 -28 -13 -18 -12 2962 4994 4 0.667 f
-0 -0 40 -2 4 8 2917 4988 3 0.557 f
0 stg
2915 4970 m
2905 4966 l
0 stg
2917 4988 m
2962 4994 l
-8 -0 -21 23 25 2 3401 4608 3 1 f
14 1 21 -25 -31 -1 3397 4633 3 1 f
0 stg
3397 4633 m
3401 4608 l
36 11 26 -22 -36 -11 5253 4544 3 1 f
11.31 s
0 stg
5279 4522 m
5253 4544 l
-9 21 8 -11 3098 4815 2 0.89 f
-12 16 -12 27 -1 10 22 -30 3076 4845 4 0.776 f
-22 30 -3 24 12 -17 11 -26 3052 4887 4 0.776 f
10 -22 -8 11 3051 4898 2 0.667 f
6.786 s
0 stg
3098 4815 m
3096 4825 l
0 stg
3073 4868 m
3076 4844 l
0 stg
3051 4898 m
3052 4887 l
19 11 23 -11 -37 -14 -16 2 4286 4617 4 1 f
-7 1 18 11 4274 4606 2 1 f
0 stg
4274 4606 m
4286 4617 l
36 5 24 -28 -36 2 4780 4604 3 1 f
4 -2 -38 -10 -6 3 3982 4581 3 1 f
-16 6 38 10 19 -8 3942 4572 3 1 f
0 stg
3942 4572 m
3982 4581 l
38 8 23 -15 -37 -10 4172 4613 3 1 f
-20 48 31 -22 4608 4794 2 0.89 f
4 -3 23 -41 -36 11 -3 6 4620 4821 4 0.776 f
0 stg
4608 4794 m
4620 4821 l
-7 7 7 1 4956 4564 2 1 f
29 3 25 -22 -36 -7 -18 19 4956 4572 4 1 f
0 stg
4956 4564 m
4956 4572 l
38 12 23 -8 -38 -14 4074 4602 3 1 f
6 -3 -38 -7 -17 8 3895 4568 3 1 f
-5 2 38 7 16 -8 3846 4567 3 1 f
0 stg
3846 4567 m
3895 4568 l
-14 22 15 -5 4730 4611 2 1 f
-30 18 -10 15 1 16 21 -8 19 -37 4690 4655 5 1 f
4 -9 -5 3 4691 4661 2 0.89 f
0 stg
4730 4611 m
4731 4627 l
0 stg
4691 4661 m
4690 4655 l
39 6 21 -18 -39 -3 3623 4588 3 1 f
39 7 21 -24 -39 -3 3465 4613 3 1 f
36 10 25 -21 -36 -11 5156 4543 3 1 f
23 -9 -36 -20 4556 4866 2 0.776 f
-23 28 35 1 4546 4837 2 0.776 f
-2 -1 -1 1 12 29 2 0 1 -0 4543 4837 5 0.776 f
0 stg
4556 4866 m
4543 4837 l
0 stg
4546 4837 m
4558 4866 l
-6 7 2 -2 3021 4950 2 0.667 f
-40 19 -14 19 -4 6 29 -28 2992 4978 4 0.667 f
11 -11 19 -6 -0 0 2962 4994 3 0.557 f
0 stg
3021 4950 m
3017 4956 l
0 stg
2962 4994 m
2992 4978 l
4 -2 -38 -6 -17 8 3797 4566 3 1 f
-5 2 38 8 17 -10 3746 4565 3 1 f
0 stg
3746 4565 m
3797 4566 l
36 3 25 -26 -36 -3 4999 4568 3 1 f
5 16 -39 -31 -1 -1 2905 4966 3 0.667 f
9 25 -34 -16 -12 -23 2917 4988 3 0.667 f
-4 -8 39 16 2 6 2880 4975 3 0.557 f
0 stg
2871 4949 m
2905 4966 l
0 stg
2880 4975 m
2917 4988 l
-19 2 -20 18 18 -1 3249 4650 3 1 f
21 -1 20 -21 -21 2 3229 4670 3 0.89 f
0 stg
3229 4670 m
3249 4650 l
-26 16 -20 23 38 -16 3169 4688 3 0.89 f
2 -1 20 -32 -15 9 3162 4712 3 0.89 f
0 stg
3162 4712 m
3169 4688 l
36 10 25 -17 -36 -10 4841 4592 3 1 f
-2 5 2 -2 3125 4762 2 0.89 f
-8 11 -19 40 -0 3 24 -29 3101 4791 4 0.89 f
-22 30 -3 24 16 -20 8 -19 3077 4829 4 0.776 f
13 -32 -12 17 3076 4845 2 0.776 f
0 stg
3125 4762 m
3124 4764 l
0 stg
3098 4815 m
3101 4791 l
0 stg
3076 4844 m
3077 4829 l
36 6 25 -24 -36 -5 5059 4547 3 1 f
39 8 21 -21 -39 -5 3524 4598 3 1 f
-8 -1 -6 4 3688 4572 2 1 f
-16 10 38 7 21 -18 -31 -3 3675 4576 4 1 f
0 stg
3675 4576 m
3688 4572 l
-20 50 27 -24 4635 4740 2 0.89 f
-31 22 -2 6 7 26 8 -7 20 -42 4607 4790 5 0.89 f
3 -7 -4 3 4608 4794 2 0.776 f
0 stg
4635 4740 m
4642 4766 l
0 stg
4608 4794 m
4607 4790 l
3 11 -21 -21 2848 4915 2 0.776 f
8 26 -17 -10 -18 -18 -5 -16 2871 4949 4 0.667 f
24 21 5 16 -33 -18 -9 -25 2880 4975 4 0.667 f
-2 -6 14 12 2868 4968 2 0.557 f
0 stg
2848 4915 m
2831 4905 l
0 stg
2839 4931 m
2871 4949 l
0 stg
2868 4968 m
2880 4975 l
38 14 23 -14 -37 -10 4232 4606 3 1 f
39 1 20 -21 -39 -2 3307 4652 3 1 f
36 10 26 -21 -36 -11 5218 4532 3 1 f
2 9 -14 -16 2804 4867 2 0.776 f
7 26 -11 -7 -24 -27 -3 -11 2831 4905 4 0.776 f
11 13 5 19 -32 -19 -8 -26 2839 4932 4 0.667 f
-5 -16 27 30 2816 4918 2 0.667 f
0 stg
2804 4867 m
2792 4860 l
0 stg
2800 4886 m
2831 4905 l
0 stg
2816 4918 m
2839 4931 l
1 3 -6 -6 2758 4818 2 0.89 f
8 26 -5 -3 -32 -33 -2 -9 2792 4860 4 0.776 f
7 8 6 21 -32 -19 -7 -26 2800 4886 4 0.776 f
-5 -19 31 35 2774 4870 2 0.667 f
0 stg
2758 4818 m
2753 4815 l
0 stg
2760 4840 m
2792 4860 l
0 stg
2774 4870 m
2800 4886 l
-18 -4 -4 2 3942 4572 2 1 f
-19 8 38 9 22 -10 -20 -4 3920 4570 4 1 f
0 stg
3920 4570 m
3942 4572 l
38 12 23 -7 -38 -13 4036 4588 3 1 f
33 13 25 9 -38 -33 -23 9 4543 4837 4 0.776 f
-1 0 5 2 4540 4835 2 0.776 f
0 stg
4540 4835 m
4543 4837 l
38 8 23 -11 -38 -11 4134 4603 3 1 f
6 17 -39 -31 -1 -3 2753 4815 3 0.89 f
8 25 -34 -17 -8 -26 2760 4841 3 0.776 f
-6 -21 39 35 1 4 2727 4823 3 0.776 f
0 stg
2718 4798 m
2753 4815 l
0 stg
2727 4823 m
2760 4840 l
39 3 21 -26 -39 -2 3366 4632 3 1 f
36 6 25 -19 -36 -9 4902 4584 3 1 f
-21 -4 -6 3 3846 4567 2 1 f
-16 8 38 8 22 -12 -17 -3 3819 4566 4 1 f
0 stg
3819 4566 m
3846 4567 l
36 9 25 -21 -36 -9 5120 4533 3 1 f
39 8 21 -21 -39 -6 3584 4585 3 1 f
-15 5 -24 28 36 -4 3 -5 4729 4587 4 1 f
20 -32 -21 8 4730 4611 2 1 f
0 stg
4730 4611 m
4729 4587 l
-25 -2 -21 24 39 6 11 -14 3397 4594 4 1 f
10 -12 -14 -1 3401 4608 2 1 f
0 stg
3401 4608 m
3397 4594 l
-21 48 25 -22 4660 4686 2 0.89 f
-27 24 -2 4 4 26 10 -9 16 -37 4634 4732 5 0.89 f
7 -15 -8 7 4635 4740 2 0.89 f
0 stg
4660 4686 m
4664 4712 l
0 stg
4635 4740 m
4634 4732 l
16 13 -33 -35 4477 4807 2 0.89 f
-5 -6 -25 -9 38 28 9 8 4460 4786 4 0.776 f
0 stg
4477 4807 m
4460 4786 l
-11 -2 -4 2 3746 4565 2 1 f
-17 10 38 9 22 -16 -28 -4 3732 4566 4 1 f
0 stg
3732 4566 m
3746 4565 l
36 11 26 -21 -36 -11 5279 4522 3 1 f
11.31 s
0 stg
5269 4490 m
5305 4501 l
0 stg
5305 4501 m
5279 4522 l
-2 2 -21 39 17 -17 3130 4738 3 0.89 f
-24 29 -5 24 24 -24 3 -7 3103 4770 4 0.89 f
18 -40 -16 20 3101 4791 2 0.776 f
6.786 s
0 stg
3125 4762 m
3130 4738 l
0 stg
3101 4791 m
3103 4770 l
37 9 25 -21 -36 -5 4805 4582 3 1 f
7 5 -16 -16 4347 4663 2 1 f
11 13 17 12 -9 -11 -22 -22 -11 -11 4380 4696 5 0.89 f
-14 -14 28 33 4365 4677 2 0.89 f
0 stg
4347 4663 m
4338 4652 l
0 stg
4365 4677 m
4380 4696 l
11 11 -24 -27 4392 4712 2 0.89 f
13 15 14 14 -13 -16 -14 -16 -13 -13 4419 4741 5 0.89 f
-12 -13 26 30 4406 4724 2 0.89 f
0 stg
4392 4712 m
4380 4696 l
0 stg
4406 4724 m
4419 4741 l
13 13 -27 -31 4433 4759 2 0.89 f
17 18 12 13 -14 -18 -11 -13 -16 -13 4460 4786 5 0.89 f
-9 -8 21 21 4449 4772 2 0.776 f
0 stg
4433 4759 m
4419 4741 l
0 stg
4449 4772 m
4460 4786 l
-7 -1 -25 26 28 2 4960 4538 3 1 f
8 0 25 -24 -29 -3 4956 4564 3 1 f
0 stg
4956 4564 m
4960 4538 l
7 22 -39 -18 -6 -17 2719 4798 3 0.89 f
14 7 8 23 -38 -14 -8 -25 2727 4823 4 0.776 f
-1 -4 26 13 2702 4814 2 0.776 f
0 stg
2681 4784 m
2718 4798 l
0 stg
2702 4814 m
2727 4823 l
11.31 s
0 stg
2673 4763 m
2689 4807 l
3 3 24 8 -38 -30 -7 -5 4338 4652 4 1 f
-17 -12 35 37 4320 4628 2 0.89 f
6.786 s
0 stg
4320 4628 m
4338 4652 l
-35 -1 -23 41 36 -17 21 -20 4547 4834 4 0.776 f
3 -3 -2 -0 4546 4837 2 0.776 f
0 stg
4546 4837 m
4547 4834 l
39 9 21 -24 -39 -7 3486 4593 3 1 f
-2 2 -21 39 14 -19 3029 4928 3 0.667 f
-29 28 -8 22 23 -30 3006 4958 3 0.667 f
5 -7 20 -24 -11 11 2992 4978 3 0.557 f
0 stg
3021 4950 m
3029 4928 l
0 stg
2992 4978 m
3006 4958 l
38 8 23 -14 -38 -8 4195 4596 3 1 f
36 9 26 -20 -36 -10 5182 4522 3 1 f
39 9 21 -21 -39 -6 3644 4573 3 1 f
36 4 25 -25 -36 -3 5024 4542 3 1 f
38 11 22 -8 -38 -10 3998 4575 3 1 f
-38 16 -20 21 40 -14 14 -17 3174 4682 4 0.89 f
6 -7 -2 1 3169 4688 2 0.89 f
0 stg
3169 4688 m
3174 4682 l
38 9 22 -12 -38 -7 3900 4566 3 1 f
38 9 23 -8 -38 -12 4096 4591 3 1 f
6 -0 -19 -11 4274 4606 2 1 f
-18 -11 -24 -8 38 30 17 -0 4261 4595 4 1 f
0 stg
4274 4606 m
4261 4595 l
-19 37 20 -14 4688 4632 2 1 f
-25 22 -4 9 2 23 15 -10 14 -32 4659 4675 5 0.89 f
9 -19 -10 9 4660 4686 2 0.89 f
0 stg
4688 4632 m
4690 4655 l
0 stg
4660 4686 m
4659 4675 l
-18 1 -20 21 19 -2 3269 4630 3 1 f
21 -2 20 -19 -21 1 3249 4650 3 0.89 f
0 stg
3249 4650 m
3269 4630 l
36 8 25 -17 -36 -10 4866 4575 3 1 f
11 10 -40 2 -19 6 26 -15 2954 5004 4 0.557 f
15 -9 6 6 2933 5007 2 0.557 f
0 stg
2933 5007 m
2954 5004 l
38 10 22 -14 -38 -8 3802 4563 3 1 f
36 7 25 -22 -36 -6 5084 4524 3 1 f
39 10 21 -22 -39 -8 3546 4580 3 1 f
39 -2 21 -22 -39 -1 3327 4630 3 1 f
36 10 26 -20 -36 -10 5243 4511 3 1 f
11.31 s
0 stg
5233 4480 m
5269 4490 l
38 11 22 -20 -38 -7 3704 4562 3 1 f
-11 14 13 1 3395 4580 2 1 f
26 1 21 -25 -39 -3 -10 12 3397 4594 4 1 f
6.786 s
0 stg
3395 4580 m
3397 4594 l
-17 17 -20 32 31 -26 3137 4715 3 0.89 f
10 -9 21 -39 -24 24 3130 4738 3 0.89 f
0 stg
3130 4738 m
3137 4715 l
36 4 24 -29 -36 4 4768 4578 3 1 f
13 -4 -38 -14 -6 0 4261 4595 3 1 f
-17 0 38 20 11 -3 4230 4578 3 1 f
0 stg
4230 4578 m
4261 4595 l
36 3 25 -22 -36 -6 4927 4561 3 1 f
-20 42 22 -19 4605 4766 2 0.89 f
13 -11 24 -37 -36 17 -3 7 4607 4790 4 0.776 f
0 stg
4605 4766 m
4607 4790 l
-11 26 9 -13 3055 4875 2 0.776 f
-14 19 -10 22 -2 13 21 -30 3034 4905 4 0.667 f
-23 30 -6 23 13 -19 13 -26 3008 4949 4 0.667 f
8 -15 -5 7 3006 4958 2 0.557 f
0 stg
3055 4874 m
3052 4887 l
0 stg
3029 4928 m
3034 4905 l
0 stg
3006 4958 m
3008 4949 l
36 8 26 -20 -36 -9 5146 4512 3 1 f
39 6 21 -24 -39 -6 3447 4586 3 1 f
15 -8 -38 -8 -23 14 20 3 4160 4571 4 1 f
17 2 8 -4 4134 4573 2 1 f
0 stg
4134 4573 m
4160 4571 l
39 10 21 -23 -39 -8 3605 4567 3 1 f
38 11 22 -11 -38 -9 3960 4565 3 1 f
-3 5 3 -1 4729 4583 2 1 f
-20 14 -20 32 -0 4 32 -13 10 -20 4687 4616 5 1 f
13 -27 -15 10 4688 4632 2 0.89 f
0 stg
4729 4583 m
4729 4587 l
0 stg
4688 4632 m
4687 4616 l
38 11 23 -7 -38 -12 4059 4580 3 1 f
5 -1 -33 -13 4540 4835 2 0.776 f
-21 20 8 -1 4561 4815 2 0.776 f
-5 -2 -3 3 -13 19 29 -3 19 -3 4512 4821 5 0.776 f
0 stg
4540 4835 m
4512 4821 l
0 stg
4561 4815 m
4547 4834 l
38 10 22 -14 -38 -8 3862 4559 3 1 f
-28 -2 -25 25 36 2 14 -14 4963 4526 4 1 f
11 -11 -8 -0 4960 4538 2 1 f
0 stg
4960 4538 m
4963 4526 l
37 10 25 -18 -37 -9 4830 4565 3 1 f
38 13 22 -18 -38 -9 3764 4556 3 1 f
39 8 21 -22 -39 -9 3507 4571 3 1 f
36 5 25 -23 -36 -4 5049 4518 3 1 f
36 9 26 -20 -36 -9 5207 4501 3 1 f
11.31 s
0 stg
5197 4472 m
5233 4480 l
39 12 22 -23 -39 -9 3665 4555 3 1 f
9 18 -39 -16 -11 -10 2933 5007 3 0.557 f
-6 -6 40 -3 8 17 2891 4999 3 0.557 f
6.786 s
0 stg
2891 4999 m
2933 5007 l
-16 37 18 -18 4632 4712 2 0.89 f
-22 19 -7 15 2 20 17 -17 11 -22 4604 4751 5 0.89 f
13 -26 -13 11 4605 4766 2 0.776 f
0 stg
4632 4712 m
4634 4732 l
0 stg
4605 4766 m
4604 4751 l
-8 19 7 -10 3078 4820 2 0.776 f
-9 13 -13 32 -1 9 21 -30 3058 4851 4 0.776 f
-21 30 -3 24 15 -22 6 -15 3036 4888 4 0.667 f
15 -36 -13 19 3034 4905 2 0.667 f
0 stg
3078 4820 m
3077 4829 l
0 stg
3055 4874 m
3058 4850 l
0 stg
3034 4905 m
3036 4888 l
14 -11 -40 14 -20 19 38 -16 3210 4649 4 0.89 f
2 -1 6 -5 3202 4654 2 0.89 f
0 stg
3202 4654 m
3210 4649 l
8 -3 -38 -8 -13 4 4230 4578 3 1 f
-11 3 38 11 15 -7 4188 4570 3 1 f
0 stg
4188 4570 m
4230 4578 l
-19 2 -21 22 18 -5 3290 4611 3 1 f
22 -6 20 -16 -21 2 3269 4630 3 0.89 f
0 stg
3269 4630 m
3291 4611 l
36 6 25 -19 -36 -8 4891 4556 3 1 f
38 12 22 -14 -38 -9 3922 4556 3 1 f
36 8 26 -21 -36 -7 5110 4503 3 1 f
40 -7 21 -20 -39 2 3348 4604 3 1 f
16 8 -38 -28 -5 1 4512 4821 3 0.776 f
-19 3 37 12 9 4 4485 4801 3 0.776 f
0 stg
4485 4801 m
4512 4821 l
-14 17 3 -2 3185 4667 2 0.89 f
-31 26 -6 7 -12 15 34 -26 3151 4693 4 0.89 f
4 -3 20 -27 -10 9 3137 4715 3 0.89 f
0 stg
3185 4667 m
3174 4682 l
0 stg
3137 4715 m
3151 4693 l
39 9 21 -22 -39 -10 3567 4559 3 1 f
38 13 23 -8 -38 -11 4021 4568 3 1 f
5 -2 -38 -9 -15 8 4134 4573 3 1 f
-8 4 38 6 18 -8 4086 4570 3 1 f
0 stg
4086 4570 m
4134 4573 l
38 12 22 -17 -38 -10 3824 4551 3 1 f
-3 1 -24 29 25 -3 4731 4556 3 1 f
11 -1 24 -39 -32 13 4729 4583 3 1 f
0 stg
4729 4583 m
4731 4556 l
-13 -1 -21 24 21 -1 3408 4557 3 1 f
18 -1 21 -21 -26 -1 3395 4580 3 1 f
0 stg
3395 4580 m
3408 4557 l
39 14 22 -21 -38 -11 3725 4546 3 1 f
-26 15 -20 24 22 -22 2979 4987 3 0.557 f
21 -21 19 -5 -15 9 2954 5004 3 0.557 f
0 stg
2954 5004 m
2979 4987 l
37 8 25 -23 -36 -4 4793 4556 3 1 f
-14 32 16 -15 4657 4658 2 0.89 f
-18 18 -9 19 1 18 19 -18 8 -18 4630 4693 5 0.89 f
16 -36 -17 17 4632 4712 2 0.89 f
0 stg
4657 4658 m
4659 4675 l
0 stg
4632 4712 m
4630 4693 l
-14 14 10 1 4966 4511 2 1 f
26 2 25 -24 -36 -3 -11 11 4963 4526 4 1 f
0 stg
4966 4511 m
4963 4526 l
3 10 -24 -21 2868 4968 2 0.667 f
8 26 -21 -11 -14 -12 -9 -18 2891 4999 4 0.557 f
-8 -17 40 18 4 14 2855 4984 3 0.557 f
0 stg
2868 4968 m
2847 4958 l
0 stg
2855 4984 m
2891 4999 l
-3 7 3 -4 3103 4766 2 0.89 f
-7 10 -18 40 -1 4 22 -30 3082 4796 4 0.776 f
-21 30 -3 24 18 -25 4 -9 3060 4831 4 0.776 f
17 -42 -15 22 3058 4851 2 0.667 f
0 stg
3103 4766 m
3103 4770 l
0 stg
3078 4820 m
3082 4796 l
0 stg
3058 4850 m
3060 4831 l
7 7 -17 -18 4449 4772 2 0.89 f
12 9 18 16 -10 -11 -21 -21 -16 -8 4485 4801 5 0.776 f
-9 -4 26 19 4469 4787 2 0.776 f
0 stg
4449 4772 m
4439 4761 l
0 stg
4469 4787 m
4485 4801 l
1 1 -3 -3 4320 4628 2 1 f
21 18 -2 -2 -35 -37 -5 -5 4360 4670 4 0.89 f
36 43 2 2 -21 -26 -19 -20 4379 4690 4 0.89 f
-1 -1 2 2 4378 4689 2 0.89 f
0 stg
4320 4628 m
4318 4626 l
0 stg
4339 4644 m
4360 4670 l
0 stg
4378 4689 m
4379 4690 l
5 5 -11 -13 4365 4677 2 0.89 f
19 20 -6 -7 -28 -33 -6 -7 4399 4716 4 0.89 f
37 45 1 1 -20 -26 -19 -21 4417 4737 4 0.89 f
-1 -1 1 1 4417 4736 2 0.776 f
0 stg
4365 4677 m
4360 4670 l
0 stg
4379 4690 m
4399 4716 l
0 stg
4417 4736 m
4417 4737 l
39 10 21 -23 -39 -10 3627 4546 3 1 f
6 7 -13 -15 4406 4724 2 0.89 f
19 21 -7 -8 -26 -30 -7 -7 4439 4761 4 0.89 f
-18 -16 38 40 1 1 4417 4737 3 0.776 f
0 stg
4406 4724 m
4399 4716 l
0 stg
4417 4737 m
4439 4761 l
36 8 26 -20 -36 -8 5172 4492 3 1 f
11.31 s
0 stg
5161 4463 m
5197 4472 l
39 3 21 -18 -39 -6 3468 4562 3 1 f
36 4 25 -25 -36 -2 5013 4514 3 1 f
15 8 -38 -30 -1 -1 4318 4626 3 1 f
33 33 9 5 -24 -23 -21 -18 4339 4644 4 0.89 f
-2 -2 5 5 4336 4641 2 0.89 f
6.786 s
0 stg
4294 4603 m
4318 4626 l
0 stg
4336 4641 m
4339 4644 l
-8 1 -24 37 23 -13 4569 4790 3 0.776 f
13 -7 24 -20 -29 3 4561 4815 3 0.776 f
0 stg
4561 4815 m
4569 4790 l
2 7 -11 -13 2816 4918 2 0.667 f
7 27 -10 -6 -27 -30 -3 -10 2847 4958 4 0.667 f
5 5 6 25 -33 -18 -8 -26 2855 4984 4 0.557 f
-4 -14 33 29 2826 4969 2 0.557 f
0 stg
2816 4918 m
2807 4912 l
0 stg
2814 4939 m
2847 4958 l
0 stg
2826 4969 m
2855 4984 l
1 5 -7 -8 2774 4870 2 0.776 f
6 27 -6 -3 -31 -35 -2 -7 2807 4912 4 0.667 f
6 27 -33 -18 -7 -27 2814 4940 3 0.667 f
-6 -25 39 39 1 3 2781 4921 3 0.557 f
0 stg
2774 4870 m
2768 4867 l
0 stg
2774 4894 m
2807 4912 l
0 stg
2781 4921 m
2814 4939 l
-20 -3 -8 3 4188 4570 2 1 f
-15 7 38 6 23 -11 -17 -2 4160 4571 4 1 f
0 stg
4160 4571 m
4188 4570 l
38 15 22 -11 -38 -11 3983 4556 3 1 f
38 13 22 -17 -38 -10 3884 4547 3 1 f
5 23 -39 -35 -1 -5 2768 4867 3 0.776 f
6 27 -35 -17 -6 -27 2774 4894 3 0.667 f
31 27 3 13 -35 -17 -6 -27 2781 4921 4 0.667 f
-1 -3 8 7 2774 4918 2 0.557 f
0 stg
2733 4850 m
2768 4867 l
0 stg
2740 4877 m
2774 4894 l
0 stg
2774 4918 m
2781 4921 l
37 8 25 -18 -37 -10 4854 4547 3 1 f
-10 20 11 -8 4686 4604 2 1 f
-16 15 -13 27 1 12 25 -18 6 -15 4655 4637 5 0.89 f
17 -39 -19 18 4657 4658 2 0.89 f
0 stg
4686 4604 m
4687 4616 l
0 stg
4657 4658 m
4655 4637 l
39 15 22 -19 -38 -13 3786 4541 3 1 f
36 7 25 -22 -36 -5 5074 4496 3 1 f
2 -1 -38 -11 -5 2 4086 4570 3 1 f
-18 8 38 10 21 -8 4046 4560 3 1 f
0 stg
4046 4560 m
4086 4570 l
39 4 21 -18 -39 -8 3528 4549 3 1 f
9 6 24 5 -38 -20 -15 -8 4294 4603 4 1 f
-9 -5 29 22 4273 4586 2 0.89 f
0 stg
4273 4586 m
4294 4603 l
39 13 22 -21 -39 -12 3687 4535 3 1 f
-3 4 -21 39 15 -20 3111 4743 3 0.89 f
-22 30 -8 23 23 -29 3088 4773 3 0.776 f
4 -5 21 -44 -18 25 3082 4796 3 0.776 f
0 stg
3103 4766 m
3111 4743 l
0 stg
3082 4796 m
3088 4773 l
1 2 -14 -7 2702 4814 2 0.776 f
6 27 -13 -5 -26 -13 -5 -23 2733 4850 4 0.776 f
6 27 -38 -13 -6 -27 2740 4877 3 0.667 f
-3 -13 40 20 2 7 2701 4864 3 0.667 f
0 stg
2702 4814 m
2689 4809 l
0 stg
2695 4837 m
2733 4850 l
0 stg
2701 4864 m
2740 4877 l
11.31 s
0 stg
2689 4807 m
2703 4871 l
-25 3 -25 23 37 3 12 -16 4732 4542 4 1 f
12 -15 -11 1 4731 4556 2 1 f
6.786 s
0 stg
4731 4556 m
4732 4542 l
36 4 25 -22 -36 -6 4916 4534 3 1 f
-38 16 -20 16 26 -16 3243 4632 3 0.89 f
15 -9 20 -8 -2 1 3210 4649 3 0.89 f
0 stg
3210 4649 m
3243 4632 l
-18 5 -21 20 13 -6 3316 4592 3 1 f
27 -13 20 -11 -22 6 3290 4611 3 0.89 f
0 stg
3291 4611 m
3316 4592 l
36 8 26 -20 -36 -8 5136 4483 3 1 f
11.31 s
0 stg
5125 4455 m
5161 4463 l
39 5 21 -19 -39 -9 3588 4536 3 1 f
40 -14 21 -14 -40 7 3369 4579 3 1 f
-3 2 -14 11 3202 4654 2 0.89 f
-34 26 -17 13 -6 5 31 -26 3177 4675 4 0.89 f
10 -9 20 -13 -4 3 3151 4693 3 0.89 f
6.786 s
0 stg
3185 4667 m
3202 4654 l
0 stg
3151 4693 m
3177 4675 l
-13 26 8 -12 3013 4935 2 0.667 f
-22 22 -8 15 -5 14 22 -30 2991 4966 4 0.557 f
12 -16 20 -26 -21 21 2979 4987 3 0.557 f
0 stg
3013 4935 m
3008 4949 l
0 stg
2979 4987 m
2991 4965 l
38 16 22 -15 -38 -12 3945 4545 3 1 f
-11 22 11 -9 4604 4739 2 0.89 f
-23 13 -13 26 0 12 25 -22 8 -12 4572 4773 5 0.776 f
16 -25 -13 7 4569 4790 2 0.776 f
0 stg
4604 4739 m
4604 4751 l
0 stg
4569 4790 m
4572 4773 l
38 18 24 -2 -38 -11 4241 4574 3 1 f
-10 -1 -25 25 28 2 4974 4485 3 1 f
8 1 25 -25 -26 -2 4966 4511 3 1 f
0 stg
4966 4511 m
4974 4485 l
38 14 22 -18 -38 -12 3846 4537 3 1 f
-21 1 -21 18 10 -2 3439 4540 3 1 f
29 -6 21 -12 -18 1 3408 4557 3 1 f
0 stg
3408 4557 m
3439 4540 l
-11 8 -24 39 36 -17 2 -4 4683 4577 4 1 f
22 -45 -25 18 4686 4604 2 0.89 f
0 stg
4686 4604 m
4683 4577 l
38 6 23 -11 -38 -6 4142 4568 3 1 f
39 14 22 -19 -39 -14 3747 4529 3 1 f
5 -2 -38 -13 -2 1 4046 4560 3 1 f
-21 8 38 14 18 -8 4010 4546 3 1 f
0 stg
4010 4546 m
4046 4560 l
37 9 25 -19 -37 -8 4818 4538 3 1 f
37 -6 25 -3 -37 -12 4532 4818 3 0.776 f
39 8 22 -19 -39 -10 3648 4523 3 1 f
36 5 25 -24 -36 -4 5038 4491 3 1 f
5 4 -40 3 -19 5 11 -7 2948 5015 4 0.557 f
31 -18 13 12 2904 5021 2 0.557 f
0 stg
2904 5020 m
2948 5015 l
11 -5 -39 -3 -21 18 28 -3 3483 4527 4 1 f
12 -1 10 -5 3461 4533 2 1 f
0 stg
3461 4533 m
3483 4527 l
-15 20 -20 27 21 -26 3126 4722 3 0.89 f
-23 29 -15 21 21 -27 7 -10 3098 4759 4 0.776 f
13 -19 -4 5 3088 4773 2 0.776 f
0 stg
3111 4743 m
3126 4722 l
0 stg
3088 4773 m
3098 4759 l
-8 18 8 -8 4630 4684 2 0.89 f
-11 9 -16 36 1 9 26 -27 4603 4711 4 0.89 f
1 -1 23 -49 -25 22 4604 4739 3 0.776 f
0 stg
4630 4684 m
4630 4693 l
0 stg
4604 4739 m
4603 4711 l
37 5 25 -19 -37 -8 4879 4528 3 1 f
36 7 26 -21 -36 -7 5099 4476 3 1 f
11.31 s
0 stg
5089 4448 m
5125 4455 l
38 15 22 -18 -38 -13 3907 4533 3 1 f
39 13 22 -17 -39 -15 3808 4525 3 1 f
-6 15 5 -8 3037 4881 2 0.667 f
-8 12 -15 36 -1 7 20 -31 3017 4912 4 0.667 f
-22 30 -5 23 18 -28 3 -6 2996 4946 4 0.557 f
18 -36 -12 16 2991 4966 2 0.557 f
6.786 s
0 stg
3037 4881 m
3036 4888 l
0 stg
3013 4935 m
3017 4912 l
0 stg
2991 4965 m
2996 4946 l
38 12 23 -7 -38 -6 4203 4563 3 1 f
39 -4 21 -11 -39 -4 3549 4527 3 1 f
14 -8 -38 -15 -5 2 4010 4546 3 1 f
-18 8 38 17 8 -4 3982 4526 3 1 f
0 stg
3982 4526 m
4010 4546 l
39 10 22 -16 -39 -13 3709 4515 3 1 f
-12 16 10 -2 4735 4529 2 1 f
27 -6 24 -39 -36 17 -12 15 4732 4542 4 1 f
0 stg
4735 4529 m
4732 4542 l
38 9 23 -11 -38 -10 4104 4562 3 1 f
4 2 -12 -9 4469 4787 2 0.776 f
-26 -19 -25 3 38 12 21 11 4461 4780 4 0.776 f
0 stg
4469 4787 m
4461 4780 l
36 2 25 -23 -36 -4 4941 4510 3 1 f
37 6 25 -22 -37 -3 4781 4529 3 1 f
-6 15 7 -7 4654 4629 2 0.89 f
-8 8 -17 39 1 8 27 -27 4627 4656 4 0.89 f
-26 27 3 28 1 -1 22 -53 4603 4711 4 0.89 f
1 -2 -1 1 4603 4711 2 0.776 f
0 stg
4654 4629 m
4655 4637 l
0 stg
4630 4684 m
4627 4656 l
0 stg
4603 4711 m
4603 4711 l
39 -2 21 -13 -39 -5 3610 4513 3 1 f
-28 -2 -25 24 36 3 12 -11 4979 4472 4 1 f
13 -13 -8 -1 4974 4485 2 1 f
0 stg
4974 4485 m
4979 4472 l
-13 6 -21 14 4 -3 3346 4575 3 1 f
18 -4 -27 13 -30 17 35 -25 3311 4600 4 0.89 f
2 -1 2 -0 3307 4602 2 0.89 f
0 stg
3316 4592 m
3346 4575 l
0 stg
3307 4602 m
3311 4600 l
19 19 -38 -40 -4 -2 4461 4780 3 0.776 f
-21 -11 38 28 6 6 4437 4757 3 0.776 f
0 stg
4437 4757 m
4461 4780 l
5 -1 -40 14 -21 12 25 -14 3385 4560 4 1 f
15 -8 16 -3 3354 4571 2 0.89 f
0 stg
3354 4571 m
3385 4560 l
-26 16 -20 11 12 -11 3276 4616 3 0.89 f
28 -25 20 -1 -15 9 3243 4632 3 0.89 f
0 stg
3243 4632 m
3277 4616 l
15 20 -36 -43 4378 4689 2 0.89 f
18 20 10 13 -21 -23 -2 -2 -16 -21 4396 4712 5 0.89 f
-9 -11 21 24 4384 4699 2 0.776 f
0 stg
4378 4689 m
4356 4666 l
0 stg
4384 4699 m
4396 4712 l
16 21 -37 -45 4417 4736 2 0.89 f
24 25 9 11 -21 -24 -1 -1 -19 -19 4437 4757 5 0.776 f
-6 -6 14 14 4429 4748 2 0.776 f
0 stg
4417 4736 m
4396 4712 l
0 stg
4429 4748 m
4437 4757 l
-4 9 3 -5 3061 4826 2 0.776 f
-5 8 -17 42 -1 4 19 -31 3042 4857 4 0.667 f
-20 31 -4 24 19 -31 3023 4888 3 0.667 f
2 -4 21 -48 -18 28 3017 4912 3 0.557 f
0 stg
3061 4826 m
3060 4831 l
0 stg
3037 4881 m
3042 4857 l
0 stg
3017 4912 m
3023 4888 l
12 13 -33 -33 4336 4641 2 0.89 f
12 13 13 15 -21 -19 -5 -5 -15 -20 4356 4666 5 0.89 f
-10 -13 26 29 4340 4650 2 0.89 f
0 stg
4336 4641 m
4314 4621 l
0 stg
4340 4650 m
4356 4666 l
5 11 -40 -18 -5 -4 2904 5021 3 0.557 f
11 24 -39 -11 -13 -12 31 -2 2886 5035 4 0.557 f
10 -1 1 2 2875 5033 2 0.443 f
0 stg
2864 5009 m
2904 5020 l
0 stg
2875 5033 m
2886 5035 l
39 13 22 -17 -38 -14 3868 4520 3 1 f
21 10 23 -15 -38 -16 -14 8 3982 4526 4 1 f
-8 4 18 8 3972 4513 2 1 f
0 stg
3972 4513 m
3982 4526 l
-31 26 -20 8 17 -18 3211 4659 3 0.89 f
24 -24 20 -0 -10 9 3177 4675 3 0.89 f
0 stg
3177 4675 m
3211 4659 l
-8 12 6 -4 4573 4765 2 0.776 f
30 -18 24 -20 -37 6 -16 25 4572 4773 4 0.776 f
0 stg
4573 4765 m
4572 4773 l
39 10 22 -14 -39 -14 3769 4510 3 1 f
37 7 25 -17 -37 -9 4843 4520 3 1 f
36 6 26 -22 -36 -5 5063 4469 3 1 f
11.31 s
0 stg
5053 4442 m
5089 4448 l
2 2 -9 -6 4273 4586 2 1 f
21 18 -7 -4 -29 -22 -12 -13 4314 4621 4 0.89 f
-13 -15 38 36 1 1 4288 4600 3 0.89 f
6.786 s
0 stg
4273 4586 m
4267 4582 l
0 stg
4288 4600 m
4314 4621 l
-10 2 -11 5 3461 4533 2 1 f
-10 5 40 -17 21 -1 -29 6 3439 4540 4 1 f
0 stg
3439 4540 m
3461 4533 l
38 9 23 -10 -38 -6 4165 4557 3 1 f
38 14 23 -11 -38 -14 4066 4552 3 1 f
39 2 22 -11 -39 -8 3670 4502 3 1 f
-2 4 2 -2 4683 4575 2 1 f
-7 7 -22 45 0 2 31 -25 4652 4601 4 0.89 f
-27 27 2 28 3 -3 22 -51 4627 4654 4 0.89 f
1 -3 -1 1 4627 4656 2 0.89 f
0 stg
4683 4575 m
4683 4577 l
0 stg
4654 4629 m
4652 4601 l
0 stg
4627 4656 m
4627 4654 l
-21 26 -20 13 16 -20 3151 4704 3 0.89 f
7 -4 -21 27 -25 18 23 -30 3129 4733 4 0.776 f
4 -5 13 -7 3112 4745 2 0.776 f
0 stg
3126 4722 m
3152 4704 l
0 stg
3112 4745 m
3129 4733 l
36 2 25 -20 -37 -5 4904 4506 3 1 f
-28 3 -21 11 4 -1 3528 4513 3 1 f
36 -13 21 -1 -12 1 3483 4527 3 1 f
0 stg
3483 4527 m
3528 4513 l
-11 7 -20 26 13 -13 2966 4995 3 0.557 f
14 -4 -31 18 -18 19 27 -29 2939 5025 4 0.557 f
3 -3 5 -1 2931 5029 2 0.443 f
0 stg
2948 5015 m
2966 4995 l
0 stg
2931 5029 m
2939 5025 l
8 4 -38 -18 -2 -2 4267 4582 3 1 f
34 25 16 8 -32 -16 -21 -18 4288 4600 4 0.89 f
-1 -1 4 3 4285 4598 2 0.89 f
0 stg
4235 4565 m
4267 4582 l
0 stg
4285 4598 m
4288 4600 l
-10 2 -25 22 20 -1 4749 4505 3 1 f
17 -1 24 -29 -27 6 4735 4529 3 1 f
0 stg
4735 4529 m
4749 4505 l
1 2 -5 -5 2826 4969 2 0.557 f
8 27 -5 -2 -33 -29 -5 -11 2864 5009 4 0.557 f
14 6 7 26 -36 -15 -11 -24 2875 5033 4 0.557 f
-1 -2 26 10 2850 5025 2 0.443 f
0 stg
2826 4969 m
2821 4967 l
0 stg
2829 4993 m
2864 5009 l
0 stg
2850 5025 m
2875 5033 l
-3 5 -21 44 16 -26 3069 4804 3 0.776 f
-19 31 -9 23 19 -31 3050 4835 3 0.667 f
-19 31 -9 23 9 -15 17 -34 3025 4884 4 0.667 f
4 -8 -2 4 3023 4888 2 0.557 f
0 stg
3061 4826 m
3069 4803 l
0 stg
3042 4857 m
3051 4835 l
0 stg
3023 4888 m
3025 4884 l
39 16 22 -15 -38 -15 3929 4518 3 1 f
39 9 22 -13 -39 -13 3830 4506 3 1 f
-12 11 6 0 4985 4460 2 1 f
30 1 25 -23 -36 -2 -13 13 4979 4472 4 1 f
0 stg
4985 4460 m
4979 4472 l
39 4 22 -7 -39 -10 3730 4496 3 1 f
3 -0 -39 4 -21 13 16 -5 3576 4501 4 1 f
23 -8 18 -3 3534 4512 2 1 f
0 stg
3534 4512 m
3576 4501 l
38 17 23 -11 -38 -17 4028 4539 3 1 f
5 25 -39 -39 -1 -2 2821 4967 3 0.557 f
6 28 -34 -17 -8 -27 2829 4994 3 0.557 f
-7 -26 40 26 3 15 2793 4978 3 0.557 f
0 stg
2787 4949 m
2821 4967 l
0 stg
2793 4978 m
2829 4993 l
37 6 25 -17 -37 -6 4806 4511 3 1 f
-2 2 -24 39 22 -14 4686 4548 3 1 f
-31 25 -3 27 13 -8 20 -40 4652 4597 4 0.89 f
3 -6 -3 3 4652 4601 2 0.89 f
0 stg
4683 4575 m
4686 4548 l
0 stg
4652 4601 m
4652 4597 l
-6 4 -23 49 28 -26 4575 4738 3 0.776 f
8 -8 24 -37 -30 18 4573 4765 3 0.776 f
0 stg
4573 4765 m
4575 4738 l
38 10 23 -11 -38 -9 4127 4551 3 1 f
36 4 25 -22 -36 -3 5027 4464 3 1 f
11.31 s
0 stg
5016 4438 m
5053 4442 l
11 1 -38 -12 -8 -4 4235 4565 3 1 f
-16 -8 38 21 13 1 4199 4551 3 0.89 f
6.786 s
0 stg
4199 4551 m
4235 4565 l
3 15 -31 -27 2774 4918 2 0.667 f
5 29 -29 -13 -8 -7 -5 -25 2787 4950 4 0.557 f
5 29 -36 -15 -6 -28 2793 4978 3 0.557 f
-3 -15 40 26 1 3 2756 4963 3 0.557 f
0 stg
2774 4918 m
2745 4906 l
0 stg
2751 4934 m
2787 4949 l
0 stg
2756 4963 m
2793 4978 l
12 -1 -38 -12 -24 20 18 -3 4525 4786 4 0.776 f
19 -3 13 -1 4493 4790 2 0.667 f
0 stg
4493 4790 m
4525 4786 l
12 -2 -39 2 -22 11 26 -6 3627 4489 4 1 f
14 -3 9 -1 3604 4494 2 1 f
0 stg
3604 4494 m
3627 4489 l
39 10 22 -11 -39 -13 3890 4503 3 1 f
37 3 25 -17 -37 -7 4868 4501 3 1 f
-4 3 -5 1 3354 4571 2 1 f
-35 25 -8 4 -16 3 19 -18 3351 4586 4 0.89 f
22 -20 20 4 -2 1 3311 4600 3 0.89 f
0 stg
3346 4575 m
3354 4571 l
0 stg
3311 4600 m
3351 4585 l
8 -4 -21 -10 3972 4513 2 1 f
-18 -8 -23 11 39 17 15 -7 3959 4500 4 1 f
0 stg
3972 4513 m
3959 4500 l
-7 10 2 -3 3103 4752 2 0.776 f
-16 26 -13 19 -6 7 18 -31 3085 4783 4 0.776 f
-19 31 -16 21 18 -31 3066 4814 3 0.667 f
5 -8 20 -28 -9 15 3050 4835 3 0.667 f
0 stg
3103 4752 m
3098 4759 l
0 stg
3069 4803 m
3085 4783 l
0 stg
3051 4835 m
3066 4814 l
39 3 22 -5 -39 -10 3791 4493 3 1 f
-25 14 -21 1 2 -2 3429 4546 3 1 f
18 5 -15 8 -44 14 35 -26 3394 4572 4 0.89 f
4 -3 3 1 3388 4573 2 0.89 f
0 stg
3385 4560 m
3429 4546 l
0 stg
3388 4573 m
3394 4572 l
4 22 -40 -20 -3 -15 2745 4906 3 0.667 f
5 29 -39 -13 -5 -29 2751 4934 3 0.557 f
13 6 5 27 -39 -13 -5 -29 2756 4963 4 0.557 f
-1 -3 27 11 2730 4955 2 0.557 f
0 stg
2707 4893 m
2745 4906 l
0 stg
2712 4922 m
2751 4934 l
0 stg
2730 4955 m
2756 4963 l
11.31 s
0 stg
2703 4871 m
2716 4949 l
-12 11 -18 4 3307 4602 2 0.89 f
2 1 -28 25 -30 14 -2 0 25 -27 3285 4628 5 0.89 f
17 -18 18 5 3250 4642 2 0.89 f
6.786 s
0 stg
3277 4616 m
3307 4602 l
0 stg
3250 4642 m
3285 4628 l
-22 53 23 -26 4602 4684 2 0.89 f
-28 26 -1 2 1 27 12 -14 15 -31 4575 4728 5 0.776 f
9 -18 -8 8 4575 4738 2 0.776 f
0 stg
4602 4684 m
4603 4711 l
0 stg
4575 4738 m
4575 4728 l
-3 6 2 -3 2997 4943 2 0.557 f
-13 13 -18 36 -1 3 21 -31 2976 4974 4 0.557 f
-27 29 -10 22 20 -29 7 -9 2949 5012 4 0.557 f
13 -16 -3 3 2939 5025 2 0.443 f
0 stg
2997 4943 m
2996 4946 l
0 stg
2966 4995 m
2976 4974 l
0 stg
2939 5025 m
2949 5012 l
38 13 23 -10 -38 -14 4089 4542 3 1 f
36 -0 25 -21 -36 -2 4930 4483 3 1 f
-17 18 -20 1 2 -2 3246 4643 3 0.89 f
3 1 -24 24 -35 16 24 -29 3222 4672 4 0.89 f
16 -20 17 7 3190 4685 2 0.776 f
0 stg
3211 4659 m
3246 4643 l
0 stg
3190 4685 m
3222 4672 l
11 -2 -38 -9 -11 -1 4199 4551 3 1 f
-13 -1 38 16 12 -2 4162 4539 3 0.89 f
0 stg
4162 4539 m
4199 4551 l
14 0 -39 -2 -22 7 23 -3 3691 4482 4 1 f
16 -2 7 0 3667 4484 2 1 f
0 stg
3667 4484 m
3691 4482 l
-22 14 -24 29 36 -14 6 -8 4691 4528 4 1 f
19 -28 -13 8 4686 4548 2 0.89 f
0 stg
4686 4548 m
4691 4528 l
-20 1 -25 17 13 1 4782 4487 3 1 f
24 1 25 -20 -17 1 4749 4505 3 1 f
0 stg
4749 4505 m
4782 4487 l
2 1 -40 17 -21 1 12 -8 3479 4535 4 1 f
28 -18 19 7 3433 4545 2 0.89 f
0 stg
3433 4545 m
3479 4535 l
18 12 -38 -28 -12 1 4493 4790 3 0.776 f
-13 1 38 10 7 5 4461 4774 3 0.667 f
0 stg
4461 4774 m
4493 4790 l
-6 -0 -25 22 10 0 5006 4438 3 1 f
26 1 25 -22 -30 -1 4985 4460 3 1 f
0 stg
4985 4460 m
5006 4438 l
11.31 s
0 stg
4980 4437 m
5016 4438 l
-16 20 -20 0 3 -4 3184 4687 3 0.89 f
-23 30 -33 16 22 -30 3162 4717 3 0.776 f
18 -25 20 4 -4 5 3129 4733 3 0.776 f
6.786 s
0 stg
3152 4704 m
3184 4687 l
0 stg
3129 4733 m
3162 4717 l
-31 2 -14 4 2931 5029 2 0.557 f
16 16 -10 1 -45 6 -5 1 37 -24 2899 5051 5 0.443 f
5 -3 2 2 2892 5052 2 0.443 f
0 stg
2886 5035 m
2931 5029 l
0 stg
2892 5052 m
2899 5051 l
-22 51 21 -25 4627 4628 2 0.89 f
-23 26 -1 3 -1 26 14 -16 11 -24 4603 4669 5 0.89 f
13 -29 -12 14 4602 4684 2 0.776 f
0 stg
4627 4628 m
4627 4654 l
0 stg
4602 4684 m
4603 4669 l
12 -4 -39 -16 -8 4 3959 4500 3 1 f
-15 7 39 12 10 -3 3925 4484 3 1 f
0 stg
3925 4484 m
3959 4500 l
-4 1 -3 0 3534 4512 2 1 f
9 3 -36 13 -7 2 -18 3 23 -14 3530 4523 5 1 f
17 -10 12 4 3501 4530 2 0.89 f
0 stg
3528 4513 m
3534 4512 l
0 stg
3501 4529 m
3530 4523 l
16 -3 -39 -9 -22 11 20 1 3854 4477 4 1 f
19 1 7 -1 3829 4477 2 1 f
0 stg
3829 4477 m
3854 4477 l
14 -8 -37 -6 -25 17 24 2 4833 4475 4 1 f
13 1 12 -7 4808 4480 2 1 f
0 stg
4808 4480 m
4833 4475 l
9 11 -24 -25 4429 4748 2 0.776 f
8 5 16 20 -16 -14 -14 -14 -18 -12 4461 4774 5 0.776 f
-7 -5 31 20 4438 4759 2 0.667 f
0 stg
4429 4748 m
4414 4734 l
0 stg
4438 4759 m
4461 4774 l
39 14 23 -7 -38 -17 4051 4528 3 1 f
-18 3 -24 37 26 -18 4541 4763 3 0.776 f
11 -7 24 -18 -19 3 4525 4786 3 0.667 f
0 stg
4525 4786 m
4541 4763 l
6 10 -18 -20 4384 4699 2 0.89 f
15 24 -11 -10 -21 -24 -9 -11 4414 4734 4 0.776 f
-16 -20 39 35 4 6 4387 4713 3 0.776 f
0 stg
4384 4699 m
4372 4689 l
0 stg
4387 4713 m
4414 4734 l
9 2 -39 -4 -22 5 6 -1 3769 4478 4 1 f
33 -5 13 3 3722 4480 2 1 f
0 stg
3722 4480 m
3769 4478 l
-2 3 -21 48 16 -28 3005 4920 3 0.557 f
-21 31 -7 23 18 -32 2986 4952 3 0.557 f
10 -17 21 -35 -20 29 2976 4974 3 0.557 f
0 stg
2997 4943 m
3005 4920 l
0 stg
2976 4974 m
2986 4952 l
-16 5 -12 2 3604 4494 2 1 f
17 4 -23 8 -29 7 -9 1 34 -18 3580 4511 5 1 f
6 -3 4 1 3570 4513 2 0.89 f
0 stg
3576 4501 m
3604 4494 l
0 stg
3570 4513 m
3580 4511 l
4 7 -12 -13 4340 4650 2 0.89 f
15 24 -8 -7 -26 -29 -6 -10 4372 4689 4 0.89 f
26 27 7 11 -26 -21 -15 -24 4387 4713 4 0.776 f
-4 -6 13 13 4379 4706 2 0.776 f
0 stg
4340 4650 m
4331 4643 l
0 stg
4346 4667 m
4372 4689 l
0 stg
4379 4706 m
4387 4713 l
11 -3 -38 -10 -11 2 4162 4539 3 1 f
-12 2 38 13 13 -4 4123 4527 3 0.89 f
0 stg
4123 4527 m
4162 4539 l
15 22 -38 -36 -4 -7 4331 4643 3 0.89 f
17 18 10 15 -28 -20 -15 -24 4346 4667 4 0.89 f
-7 -11 22 23 4331 4655 2 0.776 f
0 stg
4304 4623 m
4331 4643 l
0 stg
4331 4655 m
4346 4667 l
-20 40 17 -18 4656 4574 2 0.89 f
-21 25 -3 6 -4 23 19 -20 7 -16 4629 4610 5 0.89 f
16 -35 -14 16 4627 4628 2 0.89 f
0 stg
4656 4574 m
4652 4597 l
0 stg
4627 4628 m
4629 4610 l
36 -0 25 -18 -37 -3 4893 4480 3 1 f
7 8 -34 -25 4285 4598 2 0.89 f
4 4 17 19 -27 -17 -4 -3 -15 -22 4304 4623 5 0.89 f
-10 -15 35 33 4279 4604 2 0.89 f
0 stg
4285 4598 m
4258 4581 l
0 stg
4279 4604 m
4304 4623 l
-2 3 -7 4 3112 4745 2 0.776 f
-18 31 -8 6 -13 7 16 -26 3109 4764 4 0.776 f
-18 31 -24 19 19 -31 3091 4795 3 0.667 f
9 -15 20 -11 -5 8 3066 4814 3 0.667 f
0 stg
3103 4752 m
3112 4745 l
0 stg
3085 4783 m
3109 4764 l
0 stg
3066 4814 m
3091 4795 l
37 -7 25 -27 -36 14 4733 4506 3 1 f
6 -0 -39 -10 -12 4 3925 4484 3 1 f
-10 3 39 4 17 -1 3880 4478 3 1 f
0 stg
3880 4478 m
3925 4484 l
-26 6 -14 -0 3667 4484 2 1 f
21 8 -14 3 -40 6 -7 -0 39 -16 3635 4500 5 1 f
0 -0 0 0 3635 4500 2 0.89 f
0 stg
3627 4489 m
3667 4484 l
0 stg
3635 4500 m
3635 4500 l
36 -1 25 -21 -36 0 4955 4459 3 1 f
11.31 s
0 stg
4944 4439 m
4980 4437 l
39 12 23 -2 -39 -17 4013 4510 3 1 f
15 10 -38 -21 -7 -8 4258 4581 3 0.89 f
-17 -19 39 31 9 6 4228 4563 3 0.89 f
6.786 s
0 stg
4228 4563 m
4258 4581 l
0 1 -14 -6 2850 5025 2 0.557 f
10 25 -14 -4 -26 -10 -16 -16 2892 5052 4 0.443 f
-2 -2 41 -8 6 16 2846 5046 3 0.443 f
0 stg
2850 5025 m
2837 5020 l
0 stg
2846 5046 m
2892 5052 l
-13 -1 -14 8 4808 4480 2 1 f
-12 7 37 3 25 -15 -24 -1 4782 4487 4 1 f
0 stg
4782 4487 m
4808 4480 l
2 1 -39 -3 -16 3 3829 4477 3 1 f
-7 1 39 -7 20 5 3776 4478 3 1 f
0 stg
3776 4478 m
3829 4477 l
-19 18 -18 -5 3388 4573 2 0.89 f
6 3 -22 20 -37 12 -3 -1 25 -25 3366 4599 5 0.89 f
16 -16 14 7 3336 4609 2 0.89 f
0 stg
3351 4585 m
3388 4573 l
0 stg
3336 4609 m
3366 4599 l
11 -2 -38 -13 -11 3 4123 4527 3 1 f
-13 4 38 11 12 -2 4085 4515 3 0.89 f
0 stg
4085 4515 m
4123 4527 l
-17 34 9 -16 3033 4866 2 0.667 f
-16 28 -4 8 -8 18 17 -32 3016 4898 4 0.557 f
-18 32 -12 22 17 -32 2999 4930 3 0.557 f
2 -4 21 -34 -10 17 2986 4952 3 0.557 f
0 stg
3033 4866 m
3025 4884 l
0 stg
3005 4920 m
3016 4898 l
0 stg
2986 4952 m
2999 4930 l
-25 27 -20 -4 7 -8 3323 4613 3 0.89 f
9 4 -17 18 -38 15 24 -29 3299 4642 4 0.89 f
11 -13 11 5 3277 4651 2 0.776 f
0 stg
3285 4628 m
3323 4613 l
0 stg
3277 4651 m
3299 4642 l
-6 8 3 -3 4693 4522 2 1 f
-17 18 -19 28 -2 6 31 -25 4662 4548 4 0.89 f
2 -1 24 -45 -19 20 4656 4574 3 0.89 f
0 stg
4693 4522 m
4691 4528 l
0 stg
4656 4574 m
4662 4548 l
-15 31 13 -14 4578 4712 2 0.776 f
-26 18 -9 18 -2 17 23 -26 5 -7 4550 4744 5 0.776 f
19 -27 -11 7 4541 4763 2 0.667 f
0 stg
4578 4712 m
4575 4728 l
0 stg
4541 4763 m
4550 4744 l
-2 2 -2 -1 3433 4545 2 1 f
-35 26 -4 1 -19 -7 8 -7 3443 4560 4 0.89 f
19 13 -4 3 -49 12 31 -27 3412 4587 4 0.89 f
2 -1 1 1 3410 4587 2 0.89 f
0 stg
3429 4546 m
3433 4545 l
0 stg
3394 4572 m
3443 4560 l
0 stg
3410 4587 m
3412 4587 l
-2 2 -2 -1 3250 4642 2 0.89 f
-24 29 -4 2 -18 -5 8 -11 3260 4657 4 0.89 f
7 4 -16 20 -38 15 22 -30 3238 4687 4 0.776 f
12 -17 12 8 3213 4697 2 0.776 f
0 stg
3246 4643 m
3250 4642 l
0 stg
3222 4672 m
3260 4657 l
0 stg
3213 4697 m
3238 4687 l
-23 3 -9 -2 3722 4480 2 1 f
18 11 -16 2 -32 1 -13 -3 32 -11 3704 4494 5 1 f
8 -3 3 2 3693 4495 2 0.89 f
0 stg
3691 4482 m
3722 4480 l
0 stg
3693 4495 m
3704 4494 l
23 8 -38 -16 -15 -10 4228 4563 3 0.89 f
-9 -6 39 24 1 0 4197 4544 3 0.89 f
0 stg
4197 4544 m
4228 4563 l
37 -12 25 3 -38 -10 4506 4789 3 0.667 f
-24 -2 -25 18 8 0 4874 4459 3 1 f
29 1 25 -15 -13 -1 4833 4475 3 1 f
0 stg
4833 4475 m
4874 4459 l
-7 9 1 -2 2955 5004 2 0.557 f
-37 24 -13 16 -6 7 25 -30 2929 5035 4 0.443 f
17 -20 19 0 -5 3 2899 5051 3 0.443 f
0 stg
2955 5004 m
2949 5012 l
0 stg
2899 5051 m
2929 5035 l
-12 8 -9 -3 3501 4530 2 1 f
6 4 -28 18 -21 5 -12 -4 18 -15 3494 4548 5 0.89 f
22 -18 15 10 3457 4556 2 0.89 f
0 stg
3479 4535 m
3501 4529 l
0 stg
3457 4556 m
3494 4548 l
39 5 23 5 -39 -12 3974 4493 3 1 f
3 13 -40 -26 -0 -1 2837 5020 3 0.557 f
7 28 -37 -14 -10 -25 2846 5046 3 0.443 f
-6 -16 41 6 5 22 2806 5034 3 0.443 f
0 stg
2800 5006 m
2837 5020 l
0 stg
2806 5034 m
2846 5046 l
-3 4 -3 -1 3190 4685 2 0.89 f
-22 30 -6 2 -17 -7 7 -10 3200 4702 4 0.776 f
4 2 -18 25 -37 15 21 -31 3179 4733 4 0.776 f
15 -23 16 10 3148 4745 2 0.667 f
0 stg
3184 4687 m
3190 4685 l
0 stg
3162 4717 m
3200 4702 l
0 stg
3148 4745 m
3179 4732 l
-20 -1 -6 0 3880 4478 2 1 f
-17 1 39 -7 22 8 -19 -1 3854 4477 4 1 f
0 stg
3854 4477 m
3880 4478 l
36 -1 25 -20 -36 0 4918 4459 3 1 f
11.31 s
0 stg
4907 4440 m
4944 4439 l
-23 14 -17 -4 3570 4513 2 1 f
13 7 -17 10 -40 10 -4 -1 29 -22 3545 4536 5 0.89 f
11 -9 8 4 3526 4541 2 0.89 f
6.786 s
0 stg
3530 4523 m
3570 4513 l
0 stg
3526 4541 m
3545 4536 l
10 1 -39 -14 -11 2 4085 4515 3 1 f
-12 2 39 8 13 1 4046 4504 3 0.89 f
0 stg
4046 4504 m
4085 4515 l
-11 24 9 -12 4605 4657 2 0.89 f
-13 14 -13 29 -2 12 21 -29 4584 4686 4 0.776 f
6 -8 24 -44 -23 26 4578 4712 3 0.776 f
0 stg
4605 4657 m
4603 4669 l
0 stg
4578 4712 m
4584 4686 l
37 -1 25 -21 -37 7 4758 4486 3 1 f
-9 16 -20 28 12 -24 3050 4846 3 0.667 f
-17 32 -17 20 16 -32 3033 4878 3 0.557 f
-17 32 -17 20 15 -30 7 -9 3011 4917 4 0.557 f
14 -17 -2 4 2999 4930 2 0.557 f
0 stg
3033 4866 m
3050 4846 l
0 stg
3016 4898 m
3033 4878 l
0 stg
2999 4930 m
3011 4917 l
27 11 24 5 -38 -13 -23 -8 4197 4544 4 0.89 f
-1 -0 11 5 4187 4540 2 0.89 f
0 stg
4187 4540 m
4197 4544 l
-3 3 -25 27 12 -6 4709 4499 3 1 f
-31 25 -16 23 24 -13 22 -33 4663 4545 4 0.89 f
3 -4 -2 1 4662 4548 2 0.89 f
0 stg
4693 4522 m
4709 4499 l
0 stg
4662 4548 m
4663 4545 l
-6 1 -2 -1 3776 4478 2 1 f
13 9 -33 5 -8 0 -20 -5 17 -6 3780 4490 5 1 f
22 -9 9 7 3748 4492 2 0.89 f
0 stg
3769 4478 m
3776 4478 l
0 stg
3748 4492 m
3780 4490 l
-34 18 -21 -8 3635 4500 2 1 f
20 12 -6 3 -55 10 -0 -0 37 -24 3598 4525 5 0.89 f
3 -2 2 1 3593 4526 2 0.89 f
0 stg
3580 4511 m
3635 4500 l
0 stg
3593 4526 m
3598 4525 l
-16 26 -20 -4 3 -5 3141 4748 3 0.776 f
-19 31 -32 17 19 -31 3122 4779 3 0.667 f
16 3 -9 15 -32 17 19 -31 3104 4810 4 0.667 f
2 -4 4 1 3097 4813 2 0.557 f
0 stg
3109 4764 m
3141 4747 l
0 stg
3091 4795 m
3123 4779 l
0 stg
3097 4813 m
3104 4810 l
5 26 -40 -26 -3 -13 2800 5006 3 0.557 f
5 29 -38 -13 -7 -28 2806 5034 3 0.443 f
-5 -22 41 12 4 22 2767 5022 3 0.443 f
0 stg
2762 4992 m
2800 5006 l
0 stg
2767 5022 m
2806 5034 l
2 1 -8 -5 4438 4759 2 0.776 f
21 20 -6 -3 -31 -20 -25 -3 11 1 4482 4781 5 0.667 f
27 3 3 3 4452 4776 2 0.667 f
0 stg
4438 4759 m
4432 4756 l
0 stg
4452 4776 m
4482 4781 l
37 3 25 -15 -37 -3 4820 4473 3 1 f
-7 16 6 -8 4631 4602 2 0.89 f
-9 12 -16 35 -2 8 20 -29 4611 4631 4 0.89 f
-21 29 -6 26 9 -13 16 -33 4586 4677 4 0.776 f
8 -16 -6 8 4584 4686 2 0.776 f
0 stg
4631 4602 m
4629 4610 l
0 stg
4605 4657 m
4611 4631 l
0 stg
4584 4686 m
4586 4677 l
14 8 -39 -4 -23 -5 9 -1 3949 4487 4 1 f
30 -3 9 5 3911 4485 2 0.89 f
0 stg
3911 4485 m
3949 4487 l
8 4 -39 -12 -10 -1 4046 4504 3 1 f
-13 -1 39 3 16 7 4005 4494 3 0.89 f
0 stg
4005 4494 m
4046 4504 l
-39 16 -18 -11 3693 4495 2 1 f
20 16 -0 0 -58 6 -3 -2 37 -20 3659 4516 5 0.89 f
3 -2 1 1 3655 4517 2 0.89 f
0 stg
3635 4500 m
3693 4495 l
0 stg
3655 4517 m
3659 4516 l
-1 2 -21 35 9 -15 2967 4983 3 0.557 f
-25 30 -13 21 19 -32 2948 5015 3 0.443 f
15 -25 20 -14 -17 20 2929 5035 3 0.443 f
0 stg
2955 5004 m
2967 4983 l
0 stg
2929 5035 m
2948 5015 l
11 18 -39 -35 -2 -1 4432 4756 3 0.776 f
11 5 14 23 -29 -19 -21 -20 4452 4776 4 0.667 f
-3 -3 28 14 4428 4765 2 0.667 f
0 stg
4403 4737 m
4432 4756 l
0 stg
4428 4765 m
4452 4776 l
0 2 -13 -6 2730 4955 2 0.557 f
5 30 -13 -4 -27 -11 -5 -26 2762 4993 4 0.557 f
5 30 -40 -12 -5 -29 2767 5022 3 0.443 f
-4 -22 41 12 4 21 2727 5010 3 0.443 f
0 stg
2730 4955 m
2717 4951 l
0 stg
2722 4980 m
2762 4992 l
0 stg
2727 5010 m
2767 5022 l
11.31 s
0 stg
2716 4949 m
2730 5031 l
-8 -0 -25 20 4 0 4904 4440 3 1 f
33 0 25 -19 -29 -1 4874 4459 3 1 f
6.786 s
0 stg
4874 4459 m
4904 4440 l
11.31 s
0 stg
4871 4440 m
4907 4440 l
-5 7 2 -2 4552 4739 2 0.776 f
7 -3 -37 12 -19 27 -3 5 30 -27 4522 4766 5 0.667 f
5 -4 18 -9 4500 4779 2 0.667 f
6.786 s
0 stg
4552 4739 m
4550 4744 l
0 stg
4500 4779 m
4522 4766 l
23 7 -38 -11 -24 -5 27 5 4132 4523 4 0.89 f
11 2 1 0 4120 4520 2 0.89 f
0 stg
4120 4520 m
4132 4523 l
7 5 -39 7 -22 -8 3 -1 3855 4485 4 1 f
36 -15 15 12 3803 4489 2 0.89 f
0 stg
3803 4489 m
3855 4485 l
-25 25 -19 -13 3410 4587 2 0.89 f
9 6 -16 16 -44 12 -1 -1 27 -27 3384 4614 5 0.89 f
14 -14 11 7 3359 4621 2 0.776 f
0 stg
3366 4599 m
3410 4587 l
0 stg
3359 4621 m
3384 4614 l
-7 8 -6 -3 3336 4609 2 0.89 f
-24 29 -13 5 -14 -7 10 -12 3339 4628 4 0.89 f
14 6 -11 13 -40 15 25 -29 3315 4657 4 0.776 f
7 -8 7 3 3301 4662 2 0.776 f
0 stg
3323 4613 m
3336 4609 l
0 stg
3299 4642 m
3339 4628 l
0 stg
3301 4662 m
3315 4657 l
7 14 -26 -27 4379 4706 2 0.776 f
13 26 -19 -13 -13 -13 -11 -18 4403 4737 4 0.776 f
-14 -23 39 32 5 10 4373 4718 3 0.667 f
0 stg
4379 4706 m
4360 4692 l
0 stg
4373 4718 m
4403 4737 l
-6 8 -24 45 21 -27 4639 4576 3 0.89 f
-20 29 -8 26 14 -18 10 -22 4615 4616 4 0.89 f
13 -28 -9 13 4611 4631 2 0.776 f
0 stg
4631 4602 m
4639 4576 l
0 stg
4611 4631 m
4615 4616 l
5 9 -17 -18 4331 4655 2 0.89 f
13 26 -12 -9 -22 -23 -7 -14 4360 4692 4 0.776 f
21 22 7 14 -28 -20 -13 -26 4373 4718 4 0.776 f
-5 -10 18 19 4360 4709 2 0.667 f
0 stg
4331 4655 m
4319 4646 l
0 stg
4332 4672 m
4360 4692 l
0 stg
4360 4709 m
4373 4718 l
5 8 -41 8 -19 -0 12 -10 2901 5064 4 0.443 f
31 -25 13 19 2858 5070 2 0.333 f
0 stg
2858 5070 m
2901 5064 l
1 2 -4 -4 4279 4604 2 0.89 f
14 24 -3 -2 -35 -33 -5 -9 4319 4647 4 0.89 f
14 16 10 16 -28 -20 -13 -26 4332 4672 4 0.776 f
-7 -14 25 28 4315 4659 2 0.776 f
0 stg
4279 4604 m
4276 4602 l
0 stg
4291 4626 m
4319 4646 l
0 stg
4315 4659 m
4332 4672 l
-12 6 -25 21 17 -5 4729 4477 3 1 f
20 -6 25 -30 -24 13 4709 4499 3 0.89 f
0 stg
4709 4499 m
4729 4477 l
-8 7 -6 -4 3457 4556 2 0.89 f
-31 27 -14 3 -15 -10 9 -8 3463 4575 4 0.89 f
20 14 -2 1 -50 12 30 -27 3432 4602 4 0.89 f
1 -1 1 0 3431 4602 2 0.776 f
0 stg
3443 4560 m
3457 4556 l
0 stg
3412 4587 m
3463 4575 l
0 stg
3431 4602 m
3432 4602 l
-8 11 -9 -4 3277 4651 2 0.89 f
-22 30 -17 7 -11 -5 12 -16 3276 4672 4 0.776 f
11 5 -12 17 -38 15 22 -30 3254 4702 4 0.776 f
8 -11 9 4 3237 4709 2 0.667 f
0 stg
3260 4657 m
3277 4651 l
0 stg
3238 4687 m
3276 4672 l
0 stg
3237 4709 m
3254 4702 l
-12 24 -20 11 9 -16 3073 4827 3 0.667 f
-16 32 -24 19 17 -32 3056 4859 3 0.557 f
7 -5 -15 30 -23 19 17 -32 3040 4891 4 0.557 f
2 -4 13 -9 3024 4904 2 0.557 f
0 stg
3050 4846 m
3073 4827 l
0 stg
3033 4878 m
3056 4859 l
0 stg
3024 4904 m
3040 4891 l
10 14 -39 -31 -1 -2 4276 4602 3 0.89 f
6 6 14 20 -29 -19 -14 -24 4291 4626 4 0.89 f
-10 -16 33 34 4267 4608 2 0.776 f
0 stg
4247 4582 m
4276 4602 l
0 stg
4267 4608 m
4291 4626 l
37 2 25 -18 -37 1 4783 4471 3 1 f
-32 11 -13 -9 3748 4492 2 1 f
16 16 -8 3 -44 2 -9 -7 25 -13 3733 4511 5 0.89 f
15 -8 6 6 3712 4513 2 0.89 f
0 stg
3704 4494 m
3748 4492 l
0 stg
3712 4513 m
3733 4511 l
-18 15 -13 -7 3526 4541 2 0.89 f
7 5 -22 18 -31 8 -8 -4 21 -18 3513 4563 5 0.89 f
20 -17 14 9 3479 4571 2 0.89 f
0 stg
3494 4548 m
3526 4541 l
0 stg
3479 4571 m
3513 4563 l
2 2 -39 -5 -8 -4 4005 4494 3 1 f
20 18 -44 -7 -16 -7 35 -4 3986 4506 4 0.89 f
4 -0 1 1 3980 4505 2 0.89 f
0 stg
3960 4487 m
4005 4494 l
0 stg
3980 4505 m
3986 4506 l
18 19 -39 -24 -10 -14 4247 4582 3 0.89 f
-14 -20 39 32 6 6 4216 4564 3 0.89 f
0 stg
4216 4564 m
4247 4582 l
-7 10 -7 -4 3213 4697 2 0.776 f
-21 31 -14 6 -12 -8 9 -13 3217 4717 4 0.776 f
6 4 -15 23 -38 15 21 -31 3196 4748 4 0.667 f
13 -19 14 8 3170 4759 2 0.667 f
0 stg
3200 4702 m
3213 4697 l
0 stg
3179 4732 m
3217 4717 l
0 stg
3170 4759 m
3196 4748 l
1 1 -39 7 -14 -8 3911 4485 3 1 f
19 18 -52 -0 -9 -5 34 -13 3886 4503 4 0.89 f
5 -2 2 2 3879 4503 2 0.89 f
0 stg
3859 4485 m
3911 4485 l
0 stg
3879 4503 m
3886 4503 l
15 10 -39 -8 -23 -7 4120 4520 3 0.89 f
-1 -0 39 -0 9 6 4074 4515 3 0.89 f
0 stg
4074 4515 m
4120 4520 l
-29 22 -20 -12 3593 4526 2 0.89 f
15 9 -11 9 -48 11 -2 -1 31 -24 3564 4551 5 0.89 f
9 -7 6 4 3549 4554 2 0.89 f
0 stg
3545 4536 m
3593 4526 l
0 stg
3549 4554 m
3564 4551 l
37 3 25 -18 -37 -3 4845 4458 3 1 f
11.31 s
0 stg
4834 4437 m
4871 4440 l
-22 33 11 -11 4674 4523 2 0.89 f
-21 27 -3 4 -11 22 25 -25 3 -5 4646 4553 5 0.89 f
21 -41 -14 18 4639 4576 2 0.89 f
6.786 s
0 stg
4674 4523 m
4663 4545 l
0 stg
4639 4576 m
4646 4553 l
-9 15 -21 34 15 -29 2982 4963 3 0.557 f
-19 32 -15 21 17 -32 2965 4995 3 0.443 f
13 -24 20 -21 -15 25 2948 5015 3 0.443 f
0 stg
2967 4983 m
2982 4963 l
0 stg
2948 5015 m
2965 4995 l
-2 2 -24 44 16 -22 4562 4715 3 0.776 f
-30 27 -10 24 20 -28 7 -8 4535 4750 4 0.667 f
17 -20 -5 4 4522 4766 2 0.667 f
0 stg
4552 4739 m
4562 4715 l
0 stg
4522 4766 m
4535 4750 l
-3 5 -4 -2 3148 4745 2 0.776 f
-19 31 -7 3 -16 -10 5 -8 3159 4763 4 0.667 f
-19 31 -36 16 20 -31 3139 4794 3 0.667 f
18 -28 19 9 -2 4 3104 4810 3 0.557 f
0 stg
3141 4747 m
3148 4745 l
0 stg
3123 4779 m
3159 4763 l
0 stg
3104 4810 m
3139 4794 l
2 2 -27 -11 4187 4540 2 0.89 f
20 19 -25 -10 -11 -5 -18 -19 4216 4564 4 0.89 f
-6 -6 39 19 2 2 4181 4549 3 0.89 f
0 stg
4187 4540 m
4161 4530 l
0 stg
4181 4549 m
4216 4564 l
-11 -1 -7 3 4500 4779 2 0.667 f
25 11 -27 -3 -18 2 -18 9 37 -19 4481 4790 5 0.667 f
0 -0 0 0 4480 4790 2 0.557 f
0 stg
4482 4781 m
4500 4779 l
0 stg
4480 4790 m
4481 4790 l
-37 24 -20 -16 3655 4517 2 0.89 f
19 15 -3 2 -57 8 -1 -1 36 -23 3621 4541 5 0.89 f
4 -3 2 2 3614 4542 2 0.89 f
0 stg
3598 4525 m
3655 4517 l
0 stg
3614 4542 m
3621 4541 l
-17 6 -7 -5 3803 4489 2 1 f
10 11 -22 9 -24 1 -15 -12 11 -6 3808 4507 5 0.89 f
28 -16 12 13 3767 4509 2 0.89 f
0 stg
3780 4490 m
3803 4489 l
0 stg
3767 4509 m
3808 4507 l
2 6 -41 -6 -5 -8 2858 5070 3 0.443 f
8 27 -44 -8 -13 -19 5 -2 2865 5091 4 0.333 f
37 -16 6 19 2822 5089 2 0.333 f
0 stg
2813 5062 m
2858 5070 l
0 stg
2822 5089 m
2865 5091 l
-17 5 -25 18 17 -2 4754 4456 3 1 f
20 -2 25 -25 -20 6 4729 4477 3 0.89 f
0 stg
4729 4477 m
4754 4456 l
-16 33 10 -16 4591 4661 2 0.776 f
-16 22 -8 16 -6 17 19 -30 4573 4691 4 0.776 f
7 -11 24 -41 -20 28 4562 4715 3 0.667 f
0 stg
4591 4660 m
4586 4677 l
0 stg
4562 4715 m
4573 4691 l
-9 1 -2 -2 3960 4487 2 1 f
11 13 -30 3 -11 -1 -20 -18 3980 4505 4 0.89 f
-1 -1 39 -12 12 15 3930 4503 3 0.89 f
0 stg
3949 4487 m
3960 4487 l
0 stg
3930 4503 m
3980 4505 l
-11 11 -25 30 23 -16 4686 4499 3 0.89 f
13 -9 24 -40 -25 25 4674 4523 3 0.89 f
0 stg
4674 4523 m
4686 4499 l
37 3 25 -20 -37 -2 4808 4456 3 1 f
11.31 s
0 stg
4797 4434 m
4834 4437 l
7 8 -39 -3 -15 -10 4074 4515 3 0.89 f
-9 -6 39 -8 16 19 4027 4510 3 0.89 f
6.786 s
0 stg
4027 4510 m
4074 4515 l
-37 20 -16 -16 3712 4513 2 0.89 f
17 17 -3 2 -52 4 -6 -6 28 -15 3690 4534 5 0.89 f
12 -6 5 5 3673 4536 2 0.89 f
0 stg
3659 4516 m
3712 4513 l
0 stg
3673 4535 m
3690 4534 l
-9 16 -16 -3 3097 4813 2 0.667 f
-17 32 -24 14 -4 -1 16 -28 3085 4842 4 0.557 f
-17 32 -29 17 18 -32 3067 4874 3 0.557 f
10 -17 20 -4 -2 4 3040 4891 3 0.557 f
0 stg
3073 4827 m
3097 4813 l
0 stg
3056 4859 m
3085 4842 l
0 stg
3040 4891 m
3067 4873 l
-10 12 -9 -6 3359 4621 2 0.89 f
-25 29 -19 6 -11 -7 14 -14 3355 4642 4 0.776 f
27 -26 20 4 -7 8 3315 4657 3 0.776 f
0 stg
3339 4628 m
3359 4621 l
0 stg
3315 4657 m
3355 4642 l
-27 -5 -2 -2 4161 4530 2 0.89 f
18 19 -11 -2 -29 -7 -20 -19 4181 4549 4 0.89 f
-2 -2 39 5 6 6 4139 4540 3 0.89 f
0 stg
4132 4523 m
4161 4530 l
0 stg
4139 4540 m
4181 4549 l
-12 10 -20 14 5 -7 2928 5047 3 0.443 f
2 1 -31 25 -27 17 23 -31 2905 5078 4 0.333 f
16 -22 16 9 2872 5091 2 0.333 f
0 stg
2901 5064 m
2928 5047 l
0 stg
2872 5091 m
2905 5078 l
-7 9 1 -2 3017 4910 2 0.557 f
-15 29 -14 17 -6 7 16 -33 3001 4943 4 0.557 f
-17 32 -18 20 16 -33 2984 4975 3 0.443 f
12 -23 20 -21 -13 24 2965 4995 3 0.443 f
0 stg
3017 4910 m
3011 4917 l
0 stg
2982 4963 m
3001 4943 l
0 stg
2965 4995 m
2984 4975 l
-27 27 -20 -14 3431 4602 2 0.89 f
13 5 -14 14 -47 12 -1 -0 32 -26 3400 4629 5 0.776 f
9 -8 8 3 3383 4633 2 0.776 f
0 stg
3384 4614 m
3431 4602 l
0 stg
3383 4633 m
3400 4629 l
-3 1 -1 -1 3859 4485 2 1 f
5 5 -36 15 -4 0 -19 -18 3879 4503 4 0.89 f
17 20 -55 3 -2 -2 37 -21 3843 4526 4 0.89 f
2 -1 1 1 3840 4526 2 0.89 f
0 stg
3855 4485 m
3859 4485 l
0 stg
3823 4506 m
3879 4503 l
0 stg
3840 4526 m
3843 4526 l
-12 16 -14 -6 3301 4662 2 0.776 f
-22 30 -25 10 -7 -3 18 -22 3290 4686 4 0.776 f
24 -28 20 1 -8 11 3254 4702 3 0.667 f
0 stg
3276 4672 m
3301 4662 l
0 stg
3254 4702 m
3290 4686 l
1 1 -11 -5 4428 4765 2 0.667 f
18 22 -10 -4 -28 -14 -25 -11 4480 4790 4 0.667 f
-0 -0 38 -2 7 8 4436 4783 3 0.557 f
0 stg
4428 4765 m
4418 4761 l
0 stg
4436 4783 m
4480 4790 l
-9 8 -7 -5 3479 4571 2 0.89 f
-30 27 -16 4 -14 -9 12 -9 3481 4589 4 0.89 f
29 -22 21 9 -1 1 3432 4602 3 0.776 f
0 stg
3463 4575 m
3479 4571 l
0 stg
3432 4602 m
3481 4589 l
-10 22 7 -11 4618 4605 2 0.89 f
-10 16 -13 28 -4 11 18 -30 4600 4635 4 0.776 f
-19 30 -9 25 10 -17 13 -27 4577 4679 4 0.776 f
11 -23 -7 11 4573 4691 2 0.667 f
0 stg
4618 4605 m
4615 4616 l
0 stg
4591 4660 m
4600 4635 l
0 stg
4573 4691 m
4577 4679 l
2 7 -41 -12 -2 -6 2814 5062 3 0.443 f
6 29 -41 -11 -8 -27 2822 5089 3 0.333 f
6 29 -43 -9 -6 -19 30 -3 2798 5111 4 0.333 f
12 -1 1 4 2785 5109 2 0.333 f
0 stg
2773 5051 m
2813 5062 l
0 stg
2779 5080 m
2822 5089 l
0 stg
2785 5109 m
2798 5111 l
-21 18 -15 -9 3549 4554 2 0.89 f
10 4 -20 17 -36 9 -6 -4 25 -19 3529 4577 5 0.89 f
15 -11 11 4 3503 4584 2 0.776 f
0 stg
3513 4563 m
3549 4554 l
0 stg
3503 4584 m
3529 4577 l
-9 13 -11 -5 3237 4709 2 0.776 f
-21 31 -20 8 -9 -4 14 -19 3231 4732 4 0.667 f
13 1 -13 19 -35 16 23 -30 3209 4762 4 0.667 f
5 -7 7 1 3196 4768 2 0.557 f
0 stg
3217 4717 m
3237 4709 l
0 stg
3196 4748 m
3232 4732 l
0 stg
3196 4768 m
3209 4762 l
-25 13 -10 -11 3767 4509 2 0.89 f
11 13 -15 8 -35 2 -12 -13 13 -7 3766 4530 5 0.89 f
27 -15 11 13 3729 4532 2 0.89 f
0 stg
3733 4511 m
3767 4509 l
0 stg
3729 4532 m
3766 4530 l
-7 8 1 -2 4541 4744 2 0.667 f
-37 19 -17 20 -5 6 25 -28 4515 4773 4 0.667 f
10 -11 25 -7 -0 0 4481 4790 3 0.557 f
0 stg
4541 4744 m
4535 4750 l
0 stg
4481 4790 m
4515 4773 l
9 16 -39 -32 -1 -1 4418 4761 3 0.667 f
14 26 -31 -17 -18 -22 4436 4783 3 0.667 f
-7 -8 39 17 3 6 4401 4769 3 0.557 f
0 stg
4387 4743 m
4418 4761 l
0 stg
4401 4769 m
4436 4783 l
-17 2 -25 20 17 -1 4780 4435 3 1 f
20 -1 25 -22 -20 2 4754 4456 3 0.89 f
0 stg
4754 4456 m
4780 4435 l
11.31 s
0 stg
4759 4436 m
4797 4434 l
-31 24 -19 -15 3614 4542 2 0.89 f
18 8 -9 7 -50 9 -2 -2 36 -22 3581 4565 5 0.89 f
5 -3 3 1 3573 4567 2 0.776 f
6.786 s
0 stg
3564 4551 m
3614 4542 l
0 stg
3573 4567 m
3581 4565 l
-23 16 -25 25 35 -16 4699 4474 3 0.89 f
2 -1 25 -33 -13 9 4686 4499 3 0.89 f
0 stg
4686 4499 m
4699 4474 l
-35 4 -7 -8 4027 4510 2 0.89 f
14 22 -4 0 -42 -4 -16 -19 4 -2 4040 4530 5 0.89 f
35 -12 9 15 3995 4528 2 0.89 f
0 stg
3986 4506 m
4027 4510 l
0 stg
3995 4528 m
4040 4530 l
-3 5 2 -2 4647 4550 2 0.89 f
-7 11 -21 41 -1 3 20 -29 4627 4580 4 0.89 f
-18 30 -9 26 14 -20 9 -19 4605 4619 4 0.776 f
15 -34 -10 17 4600 4635 2 0.776 f
0 stg
4647 4550 m
4646 4553 l
0 stg
4618 4605 m
4627 4580 l
0 stg
4600 4635 m
4605 4619 l
10 14 -39 0 -18 -19 4139 4540 3 0.89 f
-6 -6 39 -8 14 20 4092 4535 3 0.89 f
0 stg
4092 4535 m
4139 4540 l
-34 13 -11 -13 3930 4503 2 0.89 f
14 20 -5 2 -45 -1 -12 -15 12 -6 3930 4525 5 0.89 f
27 -13 9 13 3894 4525 2 0.89 f
0 stg
3886 4503 m
3930 4503 l
0 stg
3894 4525 m
3930 4525 l
-5 8 -6 -4 3170 4759 2 0.667 f
-20 31 -11 5 -14 -8 9 -12 3175 4779 4 0.667 f
3 0 -18 28 -36 16 22 -31 3153 4809 4 0.557 f
12 -17 17 3 3124 4823 2 0.557 f
0 stg
3159 4763 m
3170 4759 l
0 stg
3139 4794 m
3175 4779 l
0 stg
3123 4823 m
3153 4809 l
5 12 -21 -22 4360 4709 2 0.776 f
13 27 -16 -10 -18 -19 -9 -16 4387 4743 4 0.667 f
25 21 8 16 -30 -19 -14 -26 4401 4769 4 0.667 f
-3 -6 14 12 4390 4762 2 0.557 f
0 stg
4360 4709 m
4345 4698 l
0 stg
4357 4725 m
4387 4743 l
0 stg
4390 4762 m
4401 4769 l
4 9 -14 -16 4315 4659 2 0.776 f
12 26 -10 -7 -25 -28 -5 -12 4345 4698 4 0.776 f
12 13 9 20 -28 -20 -13 -27 4357 4725 4 0.667 f
-8 -16 28 31 4338 4710 2 0.667 f
0 stg
4315 4659 m
4304 4651 l
0 stg
4317 4678 m
4345 4698 l
0 stg
4338 4710 m
4357 4725 l
2 3 -6 -6 4267 4608 2 0.89 f
13 26 -4 -3 -33 -34 -4 -9 4304 4651 4 0.776 f
7 8 11 22 -29 -20 -12 -26 4317 4678 4 0.776 f
-9 -20 32 37 4294 4661 2 0.667 f
0 stg
4267 4608 m
4263 4605 l
0 stg
4276 4631 m
4304 4651 l
0 stg
4294 4661 m
4317 4678 l
2 8 -41 -12 -2 -7 2773 5051 3 0.443 f
6 29 -41 -11 -6 -29 2779 5080 3 0.333 f
6 29 -41 -11 -6 -29 2785 5109 3 0.333 f
-1 -4 41 6 1 7 2743 5099 3 0.333 f
0 stg
2732 5040 m
2773 5051 l
0 stg
2737 5069 m
2779 5080 l
0 stg
2743 5099 m
2785 5109 l
11.31 s
0 stg
2730 5031 m
2745 5106 l
-1 2 -7 5 3024 4904 2 0.557 f
-16 33 -8 6 -13 9 15 -29 3023 4924 4 0.557 f
-16 33 -22 19 17 -33 3006 4956 3 0.443 f
13 -24 20 -18 -12 23 2984 4975 3 0.443 f
6.786 s
0 stg
3017 4910 m
3024 4904 l
0 stg
3001 4943 m
3023 4924 l
0 stg
2984 4975 m
3006 4956 l
9 17 -39 -32 -2 -3 4263 4605 3 0.89 f
14 25 -31 -18 -13 -26 4276 4631 3 0.776 f
-11 -22 39 36 2 4 4245 4612 3 0.776 f
0 stg
4232 4587 m
4263 4605 l
0 stg
4245 4612 m
4276 4631 l
-36 23 -17 -17 3673 4536 2 0.89 f
19 14 -4 3 -52 5 -5 -5 35 -16 3643 4557 5 0.89 f
5 -3 2 2 3636 4557 2 0.776 f
0 stg
3621 4541 m
3673 4535 l
0 stg
3636 4557 m
3644 4557 l
-5 7 -20 21 5 -8 2948 5028 3 0.443 f
-23 31 -20 19 19 -32 2929 5060 3 0.333 f
14 -2 -16 22 -24 18 19 -32 2910 5092 4 0.333 f
2 -4 6 -1 2902 5097 2 0.333 f
0 stg
2928 5047 m
2948 5027 l
0 stg
2905 5078 m
2929 5060 l
0 stg
2902 5097 m
2910 5092 l
-11 6 -5 -5 3823 4506 2 0.89 f
5 6 -28 16 -15 1 -17 -20 3840 4526 4 0.89 f
17 21 -56 3 -1 -1 38 -23 3803 4550 4 0.89 f
1 -1 1 1 3801 4550 2 0.776 f
0 stg
3808 4507 m
3823 4506 l
0 stg
3785 4529 m
3840 4526 l
0 stg
3801 4550 m
3803 4550 l
-16 28 -19 -9 2 -3 3119 4825 3 0.557 f
-18 32 -34 16 21 -31 3098 4857 3 0.557 f
20 -30 20 -4 -10 17 3067 4874 3 0.557 f
0 stg
3085 4842 m
3119 4825 l
0 stg
3067 4873 m
3098 4856 l
-2 2 -24 40 15 -18 4658 4525 3 0.89 f
-20 29 -11 25 21 -25 4 -8 4633 4558 4 0.89 f
20 -42 -14 20 4627 4580 2 0.776 f
0 stg
4647 4550 m
4658 4525 l
0 stg
4627 4580 m
4633 4558 l
12 22 -39 -19 -9 -17 4232 4587 3 0.89 f
14 7 13 23 -36 -14 -14 -25 4245 4612 4 0.776 f
-2 -4 25 14 4222 4603 2 0.776 f
0 stg
4196 4573 m
4232 4587 l
0 stg
4222 4603 m
4245 4612 l
-14 14 -13 -5 3383 4633 2 0.776 f
4 -1 -27 26 -28 9 -8 -3 29 -18 3362 4654 5 0.776 f
12 -7 17 -6 3333 4667 2 0.667 f
0 stg
3355 4642 m
3383 4633 l
0 stg
3333 4667 m
3362 4654 l
-5 2 -2 -1 2872 5091 2 0.333 f
4 7 -37 16 -7 1 -16 -9 9 -9 2879 5109 5 0.333 f
12 24 -48 6 31 -29 2849 5138 3 0.333 f
4 -4 1 3 2844 5139 2 0.224 f
0 stg
2865 5091 m
2872 5091 l
0 stg
2831 5115 m
2879 5108 l
0 stg
2844 5139 m
2849 5138 l
-1 2 -24 41 12 -19 4554 4721 3 0.667 f
-25 28 -13 24 19 -30 4534 4751 3 0.667 f
4 -7 24 -26 -10 11 4515 4773 3 0.557 f
0 stg
4541 4744 m
4554 4721 l
0 stg
4515 4773 m
4534 4751 l
-18 22 -20 -4 2 -2 3326 4670 3 0.776 f
6 -4 -24 28 -36 16 34 -27 3292 4697 4 0.667 f
5 -4 15 -9 3272 4710 2 0.667 f
0 stg
3290 4686 m
3326 4670 l
0 stg
3272 4710 m
3292 4697 l
-32 26 -21 -9 7 -4 3446 4615 3 0.776 f
34 -18 21 -3 -9 8 3400 4629 3 0.776 f
0 stg
3400 4629 m
3446 4615 l
-35 16 -25 22 37 -13 18 -18 4705 4467 4 0.89 f
7 -7 -2 1 4699 4474 2 0.89 f
0 stg
4699 4474 m
4705 4467 l
11.31 s
0 stg
4723 4449 m
4759 4436 l
-12 9 -10 -4 3503 4584 2 0.89 f
7 -1 -29 22 -22 6 -11 -4 26 -13 3488 4601 5 0.776 f
14 -7 14 -2 3459 4611 2 0.776 f
6.786 s
0 stg
3481 4589 m
3503 4584 l
0 stg
3459 4611 m
3488 4601 l
-28 15 -11 -13 3729 4532 2 0.89 f
14 13 -12 6 -39 2 -11 -13 18 -8 3722 4553 5 0.89 f
22 -9 8 8 3692 4554 2 0.776 f
0 stg
3690 4534 m
3729 4532 l
0 stg
3692 4554 m
3722 4553 l
4 7 -39 12 -14 -22 3995 4528 3 0.89 f
13 24 -49 -3 -9 -15 17 -8 3988 4551 4 0.89 f
22 -10 6 11 3960 4549 2 0.776 f
0 stg
3946 4525 m
3995 4528 l
0 stg
3960 4549 m
3988 4551 l
1 2 -39 8 -10 -14 4092 4535 3 0.89 f
14 24 -48 -4 -14 -20 6 -3 4100 4557 4 0.89 f
33 -14 9 16 4058 4555 2 0.776 f
0 stg
4045 4531 m
4092 4535 l
0 stg
4058 4555 m
4100 4557 l
16 10 -38 2 -25 7 24 -15 4482 4799 4 0.557 f
13 -9 9 6 4459 4802 2 0.557 f
0 stg
4459 4802 m
4482 4799 l
-14 19 -20 -1 2 -2 3264 4715 3 0.667 f
-23 30 -33 17 29 -28 3235 4744 3 0.667 f
11 -11 21 -15 -5 7 3209 4762 3 0.557 f
0 stg
3232 4732 m
3265 4715 l
0 stg
3209 4762 m
3235 4744 l
-25 19 -18 -8 3573 4567 2 0.89 f
-3 -1 40 -17 22 -3 -15 11 3529 4577 4 0.776 f
0 stg
3529 4577 m
3573 4567 l
-37 21 -14 -20 3894 4525 2 0.89 f
15 21 -2 1 -51 1 -9 -13 18 -10 3886 4547 5 0.89 f
22 -12 8 11 3856 4548 2 0.776 f
0 stg
3843 4526 m
3894 4525 l
0 stg
3856 4548 m
3886 4547 l
-15 18 -25 33 27 -26 4670 4500 3 0.89 f
9 -9 24 -41 -21 25 4658 4525 3 0.89 f
0 stg
4658 4525 m
4670 4500 l
9 17 -39 -5 -12 -22 4196 4573 3 0.89 f
13 25 -42 -9 -13 -23 13 1 4195 4594 4 0.776 f
25 2 2 4 4167 4588 2 0.776 f
0 stg
4154 4563 m
4196 4573 l
0 stg
4167 4588 m
4195 4594 l
-15 29 -20 4 9 -15 3048 4905 3 0.557 f
-17 33 -26 18 19 -32 3029 4937 3 0.443 f
15 -25 20 -18 -13 24 3006 4956 3 0.443 f
0 stg
3023 4924 m
3048 4905 l
0 stg
3006 4956 m
3029 4937 l
-13 27 8 -13 4582 4666 2 0.776 f
-12 19 -11 23 -5 13 17 -31 4565 4696 4 0.667 f
-19 30 -11 24 11 -19 15 -27 4539 4742 4 0.667 f
9 -16 -4 7 4534 4751 2 0.557 f
0 stg
4582 4666 m
4577 4679 l
0 stg
4554 4721 m
4565 4696 l
0 stg
4534 4751 m
4539 4742 l
-36 22 -19 -14 3636 4557 2 0.89 f
-2 -2 40 -10 22 2 -5 3 3581 4565 4 0.776 f
0 stg
3581 4565 m
3636 4557 l
-9 12 -13 -1 3196 4768 2 0.667 f
-22 31 -21 10 -7 -1 22 -23 3182 4792 4 0.557 f
21 -22 21 -13 -12 17 3153 4809 3 0.557 f
0 stg
3175 4779 m
3196 4768 l
0 stg
3153 4809 m
3182 4792 l
-5 8 -20 21 5 -9 2968 5008 3 0.443 f
-19 32 -20 19 18 -33 2950 5041 3 0.333 f
-19 32 -21 19 18 -33 2932 5074 3 0.333 f
4 -8 20 -14 -2 4 2910 5092 3 0.333 f
0 stg
2948 5027 m
2968 5008 l
0 stg
2929 5060 m
2950 5041 l
0 stg
2910 5092 m
2932 5074 l
-13 7 -5 -6 3785 4529 2 0.89 f
7 7 -27 15 -18 1 -17 -21 3801 4550 4 0.89 f
-1 -1 40 -18 16 16 3746 4552 3 0.776 f
0 stg
3766 4530 m
3785 4529 l
0 stg
3746 4552 m
3801 4550 l
-30 3 -4 -7 2831 5115 2 0.333 f
8 24 -12 1 -33 -4 -12 -24 2844 5139 4 0.333 f
-1 -3 43 -21 9 27 2794 5136 3 0.224 f
0 stg
2798 5111 m
2831 5115 l
0 stg
2794 5136 m
2844 5139 l
13 18 -39 -17 -16 -10 4459 4802 3 0.557 f
-9 -6 38 -3 13 17 4418 4793 3 0.557 f
0 stg
4418 4793 m
4459 4802 l
-2 3 -3 -0 3124 4823 2 0.557 f
-21 31 -5 2 -17 -3 13 -14 3128 4839 4 0.557 f
7 -5 -20 30 -30 17 28 -29 3100 4869 4 0.557 f
3 -3 13 -9 3085 4881 2 0.443 f
0 stg
3119 4825 m
3123 4823 l
0 stg
3098 4856 m
3128 4839 l
0 stg
3085 4881 m
3100 4869 l
-9 19 6 -10 4608 4609 2 0.776 f
-8 13 -15 34 -3 9 17 -31 4591 4640 4 0.776 f
-17 31 -8 25 13 -23 7 -16 4571 4678 4 0.667 f
17 -37 -11 19 4565 4696 2 0.667 f
0 stg
4608 4609 m
4605 4619 l
0 stg
4582 4666 m
4591 4640 l
0 stg
4565 4696 m
4571 4678 l
-2 2 -4 1 3333 4667 2 0.776 f
-34 27 -7 3 -17 6 41 -12 6 -8 3302 4681 5 0.667 f
15 -20 -5 4 3292 4697 2 0.667 f
0 stg
3326 4670 m
3333 4667 l
0 stg
3292 4697 m
3302 4681 l
-29 18 -21 3 19 -3 3392 4636 3 0.776 f
21 -3 21 -22 -12 7 3362 4654 3 0.667 f
0 stg
3362 4654 m
3392 4636 l
-35 16 -14 -13 3692 4554 2 0.89 f
-8 -8 40 -6 22 8 -5 3 3643 4557 4 0.776 f
0 stg
3644 4557 m
3692 4554 l
-4 2 -1 -2 4045 4531 2 0.89 f
4 9 -35 12 -5 -0 -14 -24 4058 4555 4 0.89 f
12 26 -49 -3 -9 -16 14 -7 4053 4579 4 0.776 f
25 -13 7 14 4022 4578 2 0.776 f
0 stg
4040 4530 m
4045 4531 l
0 stg
4009 4552 m
4058 4555 l
0 stg
4022 4577 m
4053 4579 l
-12 6 -4 -7 3946 4525 2 0.89 f
6 10 -27 13 -16 -1 -13 -24 3960 4549 4 0.89 f
14 24 -51 -2 -6 -11 26 -12 3939 4572 4 0.776 f
13 -6 4 6 3923 4572 2 0.776 f
0 stg
3930 4525 m
3946 4525 l
0 stg
3909 4547 m
3960 4549 l
0 stg
3923 4571 m
3939 4572 l
-7 4 -7 1 3459 4611 2 0.776 f
-14 2 41 -5 22 -20 -34 18 3446 4615 4 0.776 f
0 stg
3446 4615 m
3459 4611 l
-18 18 2 -2 4720 4452 2 0.89 f
-27 26 -7 7 -15 16 30 -26 4690 4478 4 0.89 f
4 -3 25 -28 -9 9 4670 4500 3 0.89 f
0 stg
4720 4451 m
4705 4467 l
0 stg
4670 4500 m
4690 4478 l
11.31 s
0 stg
4686 4481 m
4723 4449 l
2 3 -39 8 -9 -17 4154 4563 3 0.89 f
12 26 -46 -6 -13 -25 4167 4588 3 0.776 f
-2 -4 39 -13 10 22 4120 4584 3 0.776 f
6.786 s
0 stg
4108 4558 m
4154 4563 l
0 stg
4120 4583 m
4167 4588 l
-2 2 -6 4 3272 4710 2 0.667 f
-29 28 -8 5 -15 9 41 -19 3246 4721 4 0.667 f
0 -0 21 -34 -11 11 3235 4744 3 0.557 f
0 stg
3265 4715 m
3272 4710 l
0 stg
3235 4744 m
3246 4721 l
-26 13 -22 3 8 -1 3527 4586 3 0.776 f
32 -3 22 -20 -14 7 3488 4601 3 0.776 f
0 stg
3488 4601 m
3527 4586 l
-9 9 -14 2 2902 5097 2 0.333 f
-31 29 -23 11 -6 1 21 -28 2887 5124 4 0.333 f
23 -31 18 13 -4 4 2849 5138 3 0.224 f
0 stg
2879 5108 m
2902 5097 l
0 stg
2849 5138 m
2887 5124 l
-24 15 -24 26 19 -23 4511 4780 3 0.557 f
18 -22 25 -6 -13 9 4482 4799 3 0.557 f
0 stg
4482 4799 m
4511 4780 l
-38 23 -15 -21 3856 4548 2 0.89 f
17 19 -1 1 -53 2 -8 -11 25 -11 3839 4569 5 0.776 f
14 -6 5 6 3819 4570 2 0.776 f
0 stg
3803 4550 m
3856 4548 l
0 stg
3819 4570 m
3839 4569 l
5 10 -25 -21 4390 4762 2 0.667 f
14 26 -19 -11 -14 -12 -13 -18 4418 4793 4 0.557 f
-13 -17 39 19 7 14 4384 4777 3 0.557 f
0 stg
4390 4762 m
4370 4751 l
0 stg
4384 4777 m
4418 4793 l
-4 8 2 -4 4635 4554 2 0.89 f
-6 10 -20 42 -1 4 18 -30 4617 4584 4 0.776 f
-17 31 -9 26 15 -25 4 -10 4597 4619 4 0.776 f
19 -44 -13 23 4591 4640 2 0.667 f
0 stg
4635 4554 m
4633 4558 l
0 stg
4608 4609 m
4617 4584 l
0 stg
4591 4640 m
4597 4619 l
-9 15 -20 4 1 -2 3076 4888 3 0.557 f
-19 32 -28 18 25 -30 3051 4918 3 0.443 f
17 -20 21 -25 -15 25 3029 4937 3 0.443 f
0 stg
3048 4905 m
3076 4888 l
0 stg
3029 4937 m
3051 4918 l
19 -15 -40 17 -22 -2 38 2 3560 4568 4 0.776 f
2 0 3 -2 3555 4570 2 0.776 f
0 stg
3555 4570 m
3560 4568 l
-5 9 -20 18 5 -8 2988 4989 3 0.443 f
-18 33 -21 19 19 -32 2969 5021 3 0.333 f
-18 33 -19 20 19 -32 2951 5054 3 0.333 f
2 -4 20 -24 -4 8 2932 5074 3 0.333 f
0 stg
2968 5008 m
2988 4989 l
0 stg
2950 5041 m
2969 5021 l
0 stg
2932 5074 m
2951 5054 l
3 7 -12 -13 4338 4710 2 0.667 f
12 27 -9 -6 -28 -31 -5 -10 4370 4751 4 0.667 f
6 5 11 25 -29 -19 -14 -26 4384 4777 4 0.557 f
-7 -14 34 30 4358 4761 2 0.557 f
0 stg
4338 4710 m
4329 4704 l
0 stg
4341 4732 m
4370 4751 l
0 stg
4358 4761 m
4384 4777 l
-22 23 -21 15 27 -15 3198 4770 3 0.557 f
15 -9 21 -34 -21 22 3182 4792 3 0.557 f
0 stg
3182 4792 m
3198 4770 l
2 5 -7 -8 4294 4661 2 0.776 f
11 28 -5 -4 -32 -37 -3 -7 4329 4704 4 0.667 f
11 28 -29 -20 -12 -27 4341 4732 3 0.667 f
-11 -25 40 41 1 3 4311 4712 3 0.557 f
0 stg
4294 4661 m
4288 4657 l
0 stg
4300 4685 m
4329 4704 l
0 stg
4311 4712 m
4341 4732 l
6 21 -41 -6 -8 -24 2794 5136 3 0.333 f
8 28 -43 -9 -9 -27 3 0 2799 5163 4 0.224 f
39 0 2 7 2758 5155 2 0.224 f
0 stg
2750 5127 m
2794 5136 l
0 stg
2758 5155 m
2799 5163 l
11.31 s
0 stg
2745 5106 m
2760 5162 l
-18 8 -7 -7 3746 4552 2 0.89 f
14 8 -22 9 -25 1 -16 -16 13 -2 3749 4570 5 0.776 f
27 -4 8 4 3714 4569 2 0.776 f
6.786 s
0 stg
3722 4553 m
3746 4552 l
0 stg
3714 4569 m
3749 4570 l
9 23 -39 -36 -2 -5 4288 4657 3 0.776 f
11 28 -32 -18 -11 -28 4300 4685 3 0.667 f
32 28 5 14 -32 -18 -11 -28 4311 4712 4 0.667 f
-1 -3 8 7 4305 4709 2 0.557 f
0 stg
4257 4639 m
4288 4657 l
0 stg
4268 4667 m
4300 4685 l
0 stg
4305 4709 m
4311 4712 l
40 11 22 -44 -41 12 3350 4661 3 0.667 f
21 -10 -40 10 -22 -8 35 7 3625 4560 4 0.776 f
5 1 1 -0 3619 4559 2 0.776 f
0 stg
3619 4559 m
3625 4560 l
-2 4 -24 41 13 -20 4648 4529 3 0.89 f
-18 30 -13 24 19 -30 4629 4559 3 0.776 f
3 -5 24 -45 -15 25 4617 4584 3 0.776 f
0 stg
4635 4554 m
4648 4529 l
0 stg
4617 4584 m
4629 4559 l
-19 3 -22 20 40 13 10 -18 3382 4619 4 0.776 f
11 -20 -21 3 3392 4636 2 0.667 f
0 stg
3392 4636 m
3382 4619 l
-6 8 12 1 3297 4672 2 0.667 f
-41 19 -15 20 6 9 29 3 22 -51 3246 4720 5 0.667 f
0 -0 -0 0 3246 4721 2 0.557 f
0 stg
3297 4672 m
3302 4681 l
0 stg
3246 4721 m
3246 4720 l
-13 14 -21 13 11 -7 3150 4820 3 0.557 f
-28 29 -22 20 31 -18 16 -25 3103 4863 4 0.557 f
5 -8 -3 3 3100 4869 2 0.443 f
0 stg
3128 4839 m
3150 4820 l
0 stg
3100 4869 m
3103 4863 l
1 2 -14 -7 4222 4603 2 0.776 f
11 28 -13 -5 -25 -14 -9 -23 4257 4639 4 0.776 f
11 28 -36 -14 -11 -28 4268 4667 3 0.667 f
-5 -14 39 21 3 7 4231 4653 3 0.667 f
0 stg
4222 4603 m
4209 4598 l
0 stg
4220 4625 m
4257 4639 l
0 stg
4231 4653 m
4268 4667 l
40 13 22 -38 -41 5 3474 4608 3 0.776 f
-18 10 -6 -10 3909 4548 2 0.89 f
8 11 -22 12 -24 -0 -14 -24 3923 4572 4 0.776 f
-4 -6 40 -12 15 20 3872 4570 3 0.776 f
0 stg
3886 4547 m
3909 4547 l
0 stg
3872 4570 m
3923 4571 l
-17 8 -4 -9 4009 4552 2 0.89 f
7 14 -22 10 -22 -1 -12 -26 4022 4578 4 0.776 f
12 26 -49 -3 -7 -14 21 -9 4008 4601 4 0.776 f
18 -8 5 10 3985 4600 2 0.667 f
0 stg
3988 4551 m
4009 4552 l
0 stg
3973 4574 m
4022 4577 l
0 stg
3985 4600 m
4008 4601 l
-6 3 -2 -3 4108 4558 2 0.89 f
4 9 -33 14 -8 -1 -12 -26 4120 4584 4 0.776 f
12 26 -49 -3 -10 -22 7 -4 4124 4609 4 0.776 f
32 -17 9 20 4083 4607 2 0.667 f
0 stg
4100 4557 m
4108 4558 l
0 stg
4071 4580 m
4120 4583 l
0 stg
4083 4607 m
4124 4609 l
-15 27 7 -12 4547 4727 2 0.667 f
-19 23 -9 16 -8 15 19 -31 4528 4758 4 0.557 f
10 -17 25 -28 -18 22 4511 4780 3 0.557 f
0 stg
4547 4727 m
4539 4742 l
0 stg
4511 4780 m
4528 4758 l
35 14 5 -8 3513 4560 2 0.776 f
-8 1 -19 15 3555 4570 2 0.776 f
-3 2 5 2 40 6 18 -29 -32 3 3527 4586 5 0.776 f
0 stg
3527 4586 m
3513 4560 l
0 stg
3553 4566 m
3555 4570 l
-27 15 -21 34 41 -2 14 -36 3190 4758 4 0.557 f
8 -20 -15 9 3198 4770 2 0.557 f
0 stg
3198 4770 m
3190 4758 l
4 2 -40 18 -17 -19 3819 4570 3 0.776 f
-5 -6 40 -5 19 11 3766 4570 3 0.776 f
0 stg
3766 4570 m
3819 4570 l
-5 8 -20 18 5 -7 3008 4969 3 0.443 f
-19 32 -20 20 23 -31 2985 5000 3 0.333 f
-19 32 -16 21 16 -22 15 -25 2954 5047 4 0.333 f
6 -10 -2 4 2951 5054 2 0.333 f
0 stg
2988 4989 m
3008 4969 l
0 stg
2969 5021 m
2985 5000 l
0 stg
2951 5054 m
2954 5047 l
-1 2 -7 5 3085 4881 2 0.557 f
-25 30 -9 7 -13 9 37 -24 3061 4895 4 0.443 f
5 -3 21 -39 -17 20 3051 4918 3 0.443 f
0 stg
3076 4888 m
3085 4881 l
0 stg
3051 4918 m
3061 4895 l
7 4 -38 3 -25 6 10 -7 4483 4808 4 0.557 f
28 -18 19 12 4437 4815 2 0.557 f
0 stg
4437 4815 m
4483 4808 l
-21 28 -20 14 17 -24 2911 5106 3 0.333 f
1 -1 -23 31 -24 18 22 -32 2889 5138 4 0.224 f
6 -9 18 -8 2865 5154 2 0.224 f
0 stg
2887 5124 m
2911 5106 l
0 stg
2865 5154 m
2889 5138 l
5 -1 -40 6 -14 -8 3714 4569 3 0.776 f
-8 -4 40 11 18 -4 3665 4566 3 0.776 f
0 stg
3665 4566 m
3714 4569 l
8 5 1 -4 3289 4607 2 0.776 f
-12 -1 -22 44 32 20 9 1 18 -53 3271 4661 5 0.667 f
3 -8 -29 -3 3297 4672 2 0.667 f
0 stg
3289 4607 m
3298 4609 l
0 stg
3297 4672 m
3271 4661 l
-10 18 40 29 16 -41 3337 4612 3 0.776 f
7 -17 -40 -11 -11 20 3382 4619 3 0.667 f
0 stg
3337 4612 m
3382 4619 l
-13 -1 -1 -2 4209 4598 2 0.776 f
9 23 -25 -2 -14 -3 -11 -28 4220 4625 4 0.776 f
11 28 -42 -10 -11 -28 4231 4653 3 0.667 f
-3 -7 39 3 5 14 4190 4643 3 0.667 f
0 stg
4195 4594 m
4209 4598 l
0 stg
4179 4616 m
4220 4625 l
0 stg
4189 4643 m
4231 4653 l
38 21 21 -30 3559 4566 2 0.776 f
-38 -2 -21 10 3619 4559 2 0.776 f
-1 0 2 1 59 -8 1 -1 -2 -0 3560 4568 5 0.776 f
0 stg
3560 4568 m
3559 4566 l
0 stg
3618 4558 m
3619 4559 l
-13 20 -25 28 17 -26 4669 4507 3 0.89 f
-19 30 -21 22 18 -27 9 -10 4642 4544 4 0.776 f
16 -20 -3 5 4629 4559 2 0.776 f
0 stg
4648 4529 m
4669 4507 l
0 stg
4629 4559 m
4642 4544 l
11.31 s
0 stg
4651 4534 m
4686 4481 l
0 0 -43 21 -18 -13 1 -1 2863 5155 4 0.224 f
43 -33 17 25 2803 5163 2 0.224 f
6.786 s
0 stg
2803 5163 m
2863 5155 l
0 stg
2818 5184 m
2826 5183 l
13 9 4 -9 3411 4556 2 0.776 f
19 -45 -40 -13 -22 38 27 20 3428 4556 4 0.776 f
0 stg
3411 4556 m
3428 4556 l
-11 7 -21 34 41 -3 6 -15 3135 4796 4 0.557 f
16 -41 -31 18 3150 4820 2 0.557 f
0 stg
3150 4820 m
3135 4796 l
11 5 1 -3 3226 4652 2 0.667 f
-22 51 29 14 12 2 16 -51 3211 4703 4 0.667 f
6 -19 -41 2 -0 0 3246 4720 3 0.557 f
0 stg
3226 4652 m
3239 4655 l
0 stg
3211 4703 m
3246 4720 l
-7 16 4 -8 4574 4671 2 0.667 f
-7 12 -17 37 -3 7 16 -31 4557 4702 4 0.667 f
-19 31 -10 25 15 -29 3 -6 4539 4737 4 0.557 f
21 -37 -10 17 4528 4758 2 0.557 f
0 stg
4574 4671 m
4571 4678 l
0 stg
4547 4727 m
4557 4702 l
0 stg
4528 4758 m
4539 4737 l
-5 8 40 30 14 -34 3463 4557 3 0.776 f
8 -19 -40 -13 -18 29 3513 4560 3 0.776 f
0 stg
3463 4557 m
3513 4560 l
25 26 8 -26 3305 4556 2 0.776 f
-16 41 15 15 33 0 15 -47 -8 -5 3298 4609 5 0.776 f
-32 -20 -7 17 3337 4612 2 0.667 f
0 stg
3305 4556 m
3338 4556 l
0 stg
3298 4609 m
3337 4612 l
-1 4 40 36 10 -36 3240 4603 3 0.776 f
-18 53 49 4 13 -46 -11 -5 3239 4655 4 0.667 f
-29 -14 -3 8 3271 4661 2 0.667 f
0 stg
3240 4603 m
3289 4607 l
0 stg
3239 4655 m
3271 4661 l
-4 9 40 42 17 -51 3358 4556 3 0.776 f
5 -15 -40 -29 -19 45 3411 4556 3 0.776 f
0 stg
3358 4556 m
3411 4556 l
-21 30 40 35 22 -50 -35 -14 3553 4566 4 0.776 f
-5 -2 -1 1 3559 4566 2 0.776 f
0 stg
3553 4566 m
3559 4566 l
18 21 6 -20 3268 4505 2 0.89 f
-8 26 22 25 24 0 14 -49 3254 4554 4 0.776 f
4 -13 -40 -36 -15 47 3305 4556 3 0.776 f
0 stg
3268 4505 m
3291 4506 l
0 stg
3254 4554 m
3305 4556 l
-25 11 -8 -11 3872 4570 2 0.776 f
16 11 -14 6 -33 -0 -15 -20 8 -0 3879 4590 5 0.776 f
32 -1 7 5 3841 4587 2 0.667 f
0 stg
3839 4569 m
3872 4570 l
0 stg
3840 4587 m
3879 4590 l
8 6 20 -22 3623 4556 2 0.776 f
-35 -7 -5 1 3665 4566 2 0.776 f
-18 4 32 22 28 -16 3 -3 -5 -1 3625 4560 5 0.776 f
0 stg
3625 4560 m
3623 4556 l
0 stg
3651 4540 m
3665 4566 l
38 46 15 -48 3321 4505 2 0.89 f
-17 51 1 2 53 -2 8 -25 -25 -26 3338 4556 5 0.776 f
-15 -15 -5 15 3358 4556 2 0.776 f
0 stg
3321 4505 m
3374 4503 l
0 stg
3338 4556 m
3358 4556 l
-26 12 -7 -14 3973 4574 2 0.776 f
10 18 -13 6 -33 -2 -12 -26 3985 4600 4 0.776 f
-5 -10 40 -9 13 23 3937 4596 3 0.667 f
0 stg
3939 4572 m
3973 4574 l
0 stg
3937 4596 m
3985 4600 l
-5 7 -21 25 12 -10 3022 4947 3 0.443 f
-23 31 -13 22 31 -25 3 -6 2988 4979 4 0.333 f
19 -43 -16 22 2985 5000 2 0.333 f
0 stg
3008 4969 m
3022 4947 l
0 stg
2985 5000 m
2988 4979 l
-14 36 41 17 12 -39 3152 4744 3 0.557 f
11 -37 -41 3 -8 20 3190 4758 3 0.557 f
0 stg
3152 4744 m
3190 4758 l
18 19 7 -19 3431 4501 2 0.89 f
-14 34 22 22 25 -1 16 -46 -13 -9 3428 4556 5 0.776 f
-27 -20 -8 19 3463 4557 2 0.776 f
0 stg
3431 4501 m
3456 4500 l
0 stg
3428 4556 m
3463 4557 l
38 44 14 -45 3282 4456 2 0.89 f
-15 48 2 2 51 -1 9 -30 -18 -21 3291 4506 5 0.89 f
-22 -25 -8 25 3321 4505 2 0.776 f
0 stg
3282 4456 m
3334 4454 l
0 stg
3291 4506 m
3321 4505 l
-16 25 31 -2 3088 4839 2 0.557 f
-37 24 -5 8 15 24 10 -1 19 -51 3058 4891 5 0.443 f
3 -7 -5 3 3061 4895 2 0.443 f
0 stg
3088 4839 m
3103 4863 l
0 stg
3061 4895 m
3058 4891 l
13 14 4 -13 3230 4455 2 0.89 f
-6 20 27 30 16 1 13 -49 3217 4504 4 0.89 f
-14 49 51 2 6 -22 -27 -28 3237 4554 4 0.776 f
-13 -14 -4 13 3254 4554 2 0.776 f
0 stg
3230 4455 m
3246 4456 l
0 stg
3217 4504 m
3268 4505 l
0 stg
3237 4554 m
3254 4554 l
34 34 11 -33 3246 4404 2 0.89 f
-14 45 5 5 45 1 12 -38 -13 -14 3246 4456 5 0.89 f
-27 -30 -9 30 3282 4456 2 0.89 f
0 stg
3246 4404 m
3291 4405 l
0 stg
3246 4456 m
3282 4456 l
-13 2 -4 -2 3766 4570 2 0.776 f
-19 -11 40 11 22 -4 -27 4 3749 4570 4 0.776 f
0 stg
3749 4570 m
3766 4570 l
-4 13 40 37 14 -47 3180 4452 3 0.89 f
-13 49 50 3 9 -32 -18 -18 3188 4502 4 0.89 f
-22 -23 -6 22 3217 4504 2 0.776 f
0 stg
3180 4452 m
3230 4455 l
0 stg
3188 4502 m
3217 4504 l
-14 7 -4 -9 4071 4580 2 0.776 f
5 12 -25 13 -18 -1 -12 -26 4083 4607 4 0.776 f
12 27 -49 -3 -9 -20 12 -6 4080 4632 4 0.667 f
28 -14 7 16 4046 4630 2 0.667 f
0 stg
4053 4579 m
4071 4580 l
0 stg
4034 4604 m
4083 4607 l
0 stg
4046 4630 m
4080 4632 l
-4 10 3 -5 4599 4614 2 0.776 f
-4 8 -19 44 -2 5 16 -31 4584 4646 4 0.667 f
-16 31 -10 25 16 -31 4568 4677 3 0.667 f
2 -4 24 -49 -15 29 4557 4702 3 0.557 f
0 stg
4599 4614 m
4597 4619 l
0 stg
4574 4671 m
4584 4646 l
0 stg
4557 4702 m
4568 4677 l
13 15 5 -16 3393 4451 2 0.89 f
-7 19 27 32 18 -1 17 -52 3376 4503 4 0.89 f
1 -2 -40 -42 -16 46 3431 4501 3 0.776 f
0 stg
3393 4451 m
3411 4450 l
0 stg
3376 4503 m
3431 4501 l
27 28 7 -26 3204 4552 2 0.776 f
-10 36 13 14 33 2 12 -47 3192 4599 4 0.776 f
5 -18 -40 -33 -13 46 3240 4603 3 0.667 f
0 stg
3204 4552 m
3237 4554 l
0 stg
3192 4599 m
3240 4603 l
11 13 5 -14 3354 4402 2 0.89 f
-5 16 29 34 16 -1 17 -52 3337 4454 4 0.89 f
-17 52 56 -3 1 -3 -38 -46 3374 4503 4 0.89 f
-1 -2 -1 2 3376 4503 2 0.776 f
0 stg
3354 4402 m
3369 4401 l
0 stg
3337 4454 m
3393 4451 l
0 stg
3374 4503 m
3376 4503 l
8 11 -39 -19 -7 -4 4437 4815 3 0.557 f
17 24 -38 -12 -19 -12 29 -2 4427 4828 4 0.557 f
10 -1 2 2 4416 4826 2 0.443 f
0 stg
4399 4802 m
4437 4815 l
0 stg
4416 4826 m
4427 4828 l
3 3 1 -3 3317 4350 2 1 f
-5 14 37 38 4 -0 19 -55 3298 4405 4 0.89 f
-17 52 56 -3 2 -6 -38 -44 3334 4454 4 0.89 f
-2 -2 -1 3 3337 4454 2 0.89 f
0 stg
3317 4350 m
3322 4350 l
0 stg
3298 4405 m
3354 4402 l
0 stg
3334 4454 m
3337 4454 l
34 37 14 -40 3486 4499 2 0.89 f
8 -23 -40 -30 -22 50 5 6 3535 4496 4 0.776 f
0 stg
3486 4499 m
3535 4496 l
-1 3 40 33 8 -30 3179 4647 3 0.667 f
-16 51 47 6 13 -48 3167 4694 3 0.667 f
3 -11 -41 -17 -6 19 3211 4703 3 0.557 f
0 stg
3179 4647 m
3226 4652 l
0 stg
3167 4694 m
3211 4703 l
18 18 4 -17 3166 4501 2 0.89 f
-7 26 22 23 22 1 12 -47 3154 4548 4 0.776 f
-12 47 50 3 7 -27 -21 -22 3169 4597 4 0.776 f
-18 -19 -5 18 3192 4599 2 0.667 f
0 stg
3166 4501 m
3188 4502 l
0 stg
3154 4548 m
3204 4552 l
0 stg
3169 4597 m
3192 4599 l
9 7 2 -6 3214 4348 2 1 f
-11 33 31 22 11 1 19 -55 3194 4402 4 0.89 f
1 -3 -40 -37 -12 38 3246 4404 3 0.89 f
0 stg
3214 4348 m
3225 4348 l
0 stg
3194 4402 m
3246 4404 l
4 4 1 -4 3130 4449 2 0.89 f
-4 17 36 34 5 0 13 -48 3116 4498 4 0.89 f
-12 47 50 3 9 -33 -15 -16 3122 4547 4 0.776 f
-25 -28 -7 27 3154 4548 2 0.776 f
0 stg
3130 4449 m
3135 4450 l
0 stg
3116 4498 m
3166 4501 l
0 stg
3122 4547 m
3154 4548 l
2 5 -39 13 -9 -23 4179 4616 3 0.776 f
11 28 -46 -6 -11 -28 4190 4643 3 0.667 f
11 28 -46 -6 -5 -14 31 -9 4164 4666 4 0.667 f
8 -2 1 3 4155 4665 2 0.557 f
0 stg
4133 4610 m
4179 4616 l
0 stg
4144 4637 m
4189 4643 l
0 stg
4155 4665 m
4164 4666 l
-17 24 -20 24 21 -28 2927 5085 3 0.333 f
-22 32 -16 20 23 -31 1 -2 2902 5118 4 0.224 f
19 -28 -6 9 2889 5138 2 0.224 f
0 stg
2911 5106 m
2927 5085 l
0 stg
2889 5138 m
2902 5118 l
-1 3 40 32 14 -35 3265 4350 3 1 f
-19 55 53 0 8 -21 -34 -34 3291 4405 4 0.89 f
-5 -5 -2 6 3298 4405 2 0.89 f
0 stg
3265 4350 m
3317 4350 l
0 stg
3291 4405 m
3298 4405 l
36 26 7 -21 3146 4397 2 0.89 f
-14 47 4 3 43 4 16 -48 -4 -4 3135 4450 5 0.89 f
-36 -34 -9 32 3180 4452 2 0.89 f
0 stg
3146 4397 m
3189 4402 l
0 stg
3135 4450 m
3180 4452 l
28 33 12 -35 3449 4448 2 0.89 f
-14 40 12 14 40 -2 11 -34 -18 -19 3456 4500 5 0.89 f
-22 -22 -8 23 3486 4499 2 0.776 f
0 stg
3449 4448 m
3489 4446 l
0 stg
3456 4500 m
3486 4499 l
-20 22 40 41 22 -43 -38 -21 3618 4558 4 0.776 f
-2 -1 -3 3 3623 4556 2 0.776 f
0 stg
3618 4558 m
3623 4556 l
25 28 10 -30 3411 4398 2 0.89 f
-12 35 15 17 35 -2 12 -37 -13 -15 3411 4450 5 0.89 f
-27 -32 -11 34 3449 4448 2 0.89 f
0 stg
3411 4398 m
3446 4396 l
0 stg
3411 4450 m
3449 4448 l
-1 4 40 32 10 -32 3081 4445 3 0.89 f
-13 48 49 4 13 -44 -6 -6 3074 4496 4 0.89 f
-34 -35 -9 33 3116 4498 2 0.776 f
0 stg
3081 4445 m
3130 4449 l
0 stg
3074 4496 m
3116 4498 l
17 17 7 -18 3374 4346 2 1 f
-10 30 23 23 24 -1 16 -41 -11 -13 3369 4401 5 0.89 f
-29 -34 -12 37 3411 4398 2 0.89 f
0 stg
3374 4346 m
3398 4345 l
0 stg
3369 4401 m
3411 4398 l
-6 15 41 19 7 -23 3094 4785 3 0.557 f
-31 2 -16 41 42 11 15 -50 3079 4835 4 0.557 f
1 -5 -10 1 3088 4839 2 0.443 f
0 stg
3094 4785 m
3135 4796 l
0 stg
3088 4839 m
3079 4835 l
21 22 5 -20 3142 4595 2 0.776 f
-8 30 18 19 26 2 11 -47 3131 4642 4 0.667 f
-13 48 48 4 7 -29 -25 -22 3149 4693 4 0.667 f
-15 -13 -3 11 3167 4694 2 0.557 f
0 stg
3142 4595 m
3169 4597 l
0 stg
3131 4642 m
3179 4647 l
0 stg
3149 4693 m
3167 4694 l
-3 -0 -0 -0 2803 5163 2 0.224 f
-17 -25 42 -4 17 30 -39 -0 2799 5163 4 0.224 f
0 stg
2799 5163 m
2803 5163 l
0 stg
2770 5179 m
2818 5184 l
11.31 s
0 stg
2760 5162 m
2778 5192 l
15 16 4 -15 3104 4546 2 0.776 f
-5 20 25 28 18 1 11 -47 3092 4592 4 0.776 f
-11 47 50 3 8 -35 -12 -13 3096 4640 4 0.667 f
-28 -31 -7 29 3131 4642 2 0.667 f
6.786 s
0 stg
3104 4546 m
3122 4547 l
0 stg
3092 4592 m
3142 4595 l
0 stg
3096 4640 m
3131 4642 l
35 43 20 -51 3543 4495 2 0.89 f
3 -7 -40 -35 -22 43 5 6 3598 4488 4 0.776 f
0 stg
3543 4495 m
3598 4488 l
-7 18 40 32 22 -50 -3 -3 3322 4350 4 1 f
-37 -38 -16 41 3374 4346 2 0.89 f
0 stg
3322 4350 m
3374 4346 l
6 6 1 -6 3066 4495 2 0.89 f
-4 15 34 35 8 1 12 -47 3054 4542 4 0.776 f
-11 47 50 3 10 -39 -7 -8 3051 4590 4 0.776 f
-33 -37 -8 35 3092 4592 2 0.667 f
0 stg
3066 4495 m
3074 4496 l
0 stg
3054 4542 m
3104 4546 l
0 stg
3051 4590 m
3092 4592 l
-2 6 41 19 7 -18 3168 4340 3 1 f
-19 55 46 7 15 -36 -36 -26 3189 4402 4 0.89 f
-4 -3 -1 3 3194 4402 2 0.89 f
0 stg
3168 4340 m
3214 4348 l
0 stg
3189 4402 m
3194 4402 l
-12 10 -21 39 42 -8 6 -19 3007 4925 4 0.443 f
16 -48 -31 25 3022 4947 2 0.333 f
0 stg
3022 4947 m
3007 4925 l
-14 35 41 21 22 -48 -9 -7 3225 4348 4 1 f
-31 -22 -8 21 3265 4350 2 0.89 f
0 stg
3225 4348 m
3265 4350 l
-10 7 -25 28 11 -14 4507 4788 3 0.557 f
19 -5 -28 18 -24 21 24 -30 4483 4817 4 0.557 f
2 -3 6 -2 4475 4822 2 0.443 f
0 stg
4483 4808 m
4507 4788 l
0 stg
4475 4822 m
4483 4817 l
-7 21 41 21 14 -37 3099 4392 3 0.89 f
8 -21 -40 -32 -16 48 3146 4397 3 0.89 f
0 stg
3098 4392 m
3146 4397 l
37 43 16 -47 3467 4395 2 0.89 f
-18 50 3 3 53 -4 6 -18 -28 -33 3489 4446 5 0.89 f
-12 -14 -5 15 3505 4444 2 0.89 f
0 stg
3467 4395 m
3520 4391 l
0 stg
3489 4446 m
3505 4444 l
35 45 18 -50 3505 4444 2 0.89 f
-20 51 4 5 53 -5 5 -15 -34 -37 3535 4496 5 0.89 f
-5 -6 -3 7 3543 4495 2 0.776 f
0 stg
3505 4444 m
3558 4439 l
0 stg
3535 4496 m
3543 4495 l
25 22 5 -18 3119 4689 2 0.667 f
-12 39 15 13 30 3 12 -47 3107 4737 4 0.557 f
7 -26 -41 -19 -11 37 3152 4744 3 0.557 f
0 stg
3119 4689 m
3149 4693 l
0 stg
3107 4737 m
3152 4744 l
1 2 -6 -5 4358 4761 2 0.557 f
13 27 -4 -3 -34 -30 -8 -11 4399 4802 4 0.557 f
14 6 12 26 -33 -16 -17 -24 4416 4826 4 0.557 f
-2 -2 25 11 4392 4818 2 0.443 f
0 stg
4358 4761 m
4353 4759 l
0 stg
4366 4786 m
4399 4802 l
0 stg
4392 4818 m
4416 4826 l
40 29 23 -22 -40 -11 3722 4573 3 0.776 f
32 31 13 -34 3430 4343 2 1 f
-16 47 8 7 45 -2 10 -25 -25 -28 3446 4396 5 0.89 f
-15 -17 -6 18 3467 4395 2 0.89 f
0 stg
3430 4343 m
3475 4341 l
0 stg
3446 4396 m
3467 4395 l
-1 6 40 32 9 -33 3019 4489 3 0.89 f
-12 47 47 6 13 -48 3006 4537 3 0.776 f
2 -8 -40 -37 -10 39 3054 4542 3 0.776 f
0 stg
3019 4489 m
3066 4495 l
0 stg
3006 4537 m
3054 4542 l
-3 5 -24 45 13 -26 4613 4590 3 0.776 f
-16 31 -14 24 15 -32 4598 4622 3 0.667 f
-16 31 -14 24 7 -15 19 -35 4571 4673 4 0.667 f
5 -9 -2 4 4568 4677 2 0.557 f
0 stg
4599 4614 m
4613 4590 l
0 stg
4584 4646 m
4598 4622 l
0 stg
4568 4677 m
4571 4673 l
-10 32 41 25 17 -51 3033 4440 3 0.89 f
6 -17 -40 -32 -13 44 3081 4445 3 0.89 f
0 stg
3033 4440 m
3081 4445 l
21 12 6 -11 3295 4284 2 1 f
16 -31 -40 -32 -22 50 20 11 3321 4285 4 1 f
0 stg
3295 4284 m
3321 4285 l
11 -1 -40 5 -16 -11 3841 4587 3 0.776 f
-7 -5 40 13 12 -1 3795 4580 3 0.667 f
0 stg
3795 4580 m
3840 4587 l
6 4 2 -5 3401 4284 2 1 f
-13 34 34 26 8 -0 20 -44 -17 -17 3398 4345 5 1 f
-23 -23 -10 25 3430 4343 2 0.89 f
0 stg
3401 4284 m
3409 4284 l
0 stg
3398 4345 m
3430 4343 l
12 13 3 -12 3081 4639 2 0.667 f
-5 18 28 31 15 1 11 -46 3070 4685 4 0.667 f
-12 47 49 4 10 -42 -6 -5 3066 4732 4 0.557 f
-35 -30 -7 26 3107 4737 2 0.557 f
0 stg
3081 4639 m
3096 4640 l
0 stg
3070 4685 m
3119 4689 l
0 stg
3066 4732 m
3107 4737 l
10 25 -40 -41 -1 -2 4353 4759 3 0.557 f
11 28 -31 -18 -13 -27 4366 4786 3 0.557 f
-12 -26 39 27 6 15 4333 4769 3 0.557 f
0 stg
4322 4741 m
4353 4759 l
0 stg
4333 4769 m
4366 4786 l
1 1 -40 12 -10 -18 3937 4596 3 0.776 f
19 20 -48 -4 -13 -23 11 1 3939 4617 4 0.667 f
29 3 3 3 3907 4611 2 0.667 f
0 stg
3888 4591 m
3937 4596 l
0 stg
3907 4611 m
3939 4617 l
7 8 2 -8 3042 4589 2 0.776 f
-3 12 33 37 9 1 10 -46 3032 4635 4 0.667 f
-11 46 49 4 10 -46 3021 4681 3 0.667 f
1 -6 -40 -41 -10 42 3070 4685 3 0.557 f
0 stg
3042 4589 m
3051 4590 l
0 stg
3032 4635 m
3081 4639 l
0 stg
3021 4681 m
3070 4685 l
14 6 1 -2 3036 4826 2 0.557 f
-19 51 26 11 15 4 14 -49 3022 4875 4 0.443 f
9 -32 -42 8 -3 7 3058 4891 3 0.443 f
0 stg
3036 4826 m
3051 4829 l
0 stg
3022 4875 m
3058 4891 l
-1 1 -1 1 2865 5154 2 0.224 f
-18 8 44 -38 19 -4 -43 33 2863 5155 4 0.224 f
0 stg
2863 5155 m
2865 5154 l
0 stg
2826 5183 m
2858 5168 l
40 41 19 -47 3487 4340 2 1 f
-21 56 0 0 59 -6 3 -8 -37 -43 3520 4391 5 0.89 f
-3 -3 -1 4 3524 4390 2 0.89 f
0 stg
3487 4340 m
3545 4334 l
0 stg
3520 4391 m
3524 4390 l
37 48 21 -56 3524 4390 2 0.89 f
-20 53 3 3 58 -8 1 -4 -35 -45 3558 4439 5 0.89 f
-4 -5 -2 6 3565 4438 2 0.89 f
0 stg
3524 4390 m
3583 4382 l
0 stg
3558 4439 m
3565 4438 l
26 29 23 -39 -8 -6 3651 4540 3 0.776 f
-32 -22 -23 22 14 16 3690 4524 3 0.776 f
0 stg
3651 4540 m
3690 4524 l
-14 37 41 16 21 -48 3051 4387 3 0.89 f
1 -2 -41 -25 -8 21 3099 4392 3 0.89 f
0 stg
3051 4387 m
3098 4392 l
-7 18 41 12 10 -20 3125 4330 3 1 f
12 -24 -41 -21 -15 36 3168 4340 3 0.89 f
0 stg
3125 4330 m
3168 4340 l
-9 33 41 19 11 -42 2975 4480 3 0.89 f
-13 48 44 10 12 -44 -14 -7 2977 4531 4 0.776 f
-27 -14 -2 8 3006 4537 2 0.776 f
0 stg
2975 4480 m
3019 4489 l
0 stg
2977 4531 m
3006 4537 l
11.31 s
0 stg
2963 4524 m
2986 4437 l
-2 8 40 37 9 -38 2995 4583 3 0.776 f
-10 46 47 6 10 -46 2985 4629 3 0.667 f
-10 46 47 6 5 -22 -32 -28 3012 4680 4 0.667 f
-8 -7 -1 6 3021 4681 2 0.557 f
6.786 s
0 stg
2995 4583 m
3042 4589 l
0 stg
2985 4629 m
3032 4635 l
0 stg
3012 4680 m
3021 4681 l
-15 25 9 -9 2960 5031 2 0.333 f
-21 28 -6 10 -6 16 31 -30 2929 5061 4 0.333 f
4 -4 22 -52 -23 31 2927 5085 3 0.224 f
0 stg
2960 5031 m
2954 5047 l
0 stg
2927 5085 m
2929 5061 l
41 12 22 -41 -41 -19 3216 4342 3 1 f
29 12 2 -4 3007 4377 2 0.89 f
-17 51 12 5 30 7 19 -54 2989 4431 4 0.89 f
2 -7 -41 -19 -6 17 3033 4440 3 0.89 f
0 stg
3007 4377 m
3038 4384 l
0 stg
2989 4431 m
3033 4440 l
11.31 s
0 stg
2986 4437 m
3009 4372 l
31 43 20 -53 3565 4438 2 0.89 f
-20 45 9 13 51 -10 2 -6 -35 -43 3598 4488 5 0.89 f
-5 -6 -3 7 3606 4486 2 0.776 f
6.786 s
0 stg
3565 4438 m
3616 4429 l
0 stg
3598 4488 m
3606 4486 l
6 5 1 -4 3059 4731 2 0.557 f
-7 23 35 30 7 1 12 -47 3048 4778 4 0.557 f
-15 50 46 7 11 -45 -14 -6 3051 4829 4 0.557 f
-26 -11 -1 5 3079 4835 2 0.443 f
0 stg
3059 4731 m
3066 4732 l
0 stg
3048 4778 m
3094 4785 l
0 stg
3051 4829 m
3079 4835 l
-2 5 40 22 15 -27 3347 4285 3 1 f
7 -12 -40 -32 -20 44 3401 4284 3 1 f
0 stg
3347 4285 m
3401 4284 l
23 18 9 -19 3456 4282 2 1 f
-19 47 17 13 33 -2 13 -28 -32 -31 3475 4341 5 1 f
-8 -7 -3 8 3487 4340 2 0.89 f
0 stg
3456 4282 m
3489 4280 l
0 stg
3475 4341 m
3487 4340 l
5 15 -32 -28 4305 4709 2 0.667 f
10 29 -27 -13 -8 -7 -10 -25 4322 4741 4 0.557 f
10 29 -34 -16 -11 -28 4333 4769 3 0.557 f
-6 -15 40 27 1 3 4298 4754 3 0.557 f
0 stg
4305 4709 m
4278 4695 l
0 stg
4288 4725 m
4322 4741 l
0 stg
4298 4754 m
4333 4769 l
25 34 20 -45 3606 4486 2 0.89 f
3 -7 -40 -41 -23 39 15 20 3650 4476 4 0.776 f
0 stg
3606 4486 m
3650 4476 l
-21 9 -5 -12 4034 4604 2 0.776 f
8 16 -18 8 -26 -2 -12 -27 4046 4630 4 0.667 f
13 26 -48 -5 -7 -16 25 -7 4028 4653 4 0.667 f
15 -4 3 6 4011 4651 2 0.557 f
0 stg
4008 4601 m
4034 4604 l
0 stg
3998 4626 m
4046 4630 l
0 stg
4011 4651 m
4028 4653 l
-6 11 41 15 12 -19 3248 4278 3 1 f
10 -16 -41 -21 -16 31 3295 4284 3 1 f
0 stg
3248 4278 m
3295 4284 l
14 7 1 -4 2962 4528 2 0.776 f
-9 38 27 14 15 3 10 -46 2952 4573 4 0.776 f
-10 46 43 10 10 -46 2941 4619 3 0.667 f
3 -11 -41 -21 -5 22 2985 4629 3 0.667 f
0 stg
2962 4528 m
2977 4531 l
0 stg
2952 4573 m
2995 4583 l
0 stg
2941 4619 m
2985 4629 l
11.31 s
0 stg
2939 4630 m
2963 4524 l
34 39 22 -50 3546 4334 2 1 f
-21 51 6 7 56 -11 0 -0 -37 -48 3583 4382 5 0.89 f
-3 -3 -2 4 3587 4381 2 0.89 f
6.786 s
0 stg
3546 4334 m
3602 4323 l
0 stg
3583 4382 m
3587 4381 l
-7 4 -2 -5 4133 4610 2 0.776 f
3 7 -32 17 -9 -1 -11 -28 4144 4637 4 0.667 f
11 27 -49 -4 -11 -28 4155 4665 3 0.667 f
-1 -3 39 -17 10 25 4106 4661 3 0.557 f
0 stg
4124 4609 m
4133 4610 l
0 stg
4095 4633 m
4144 4637 l
0 stg
4106 4661 m
4155 4665 l
-1 4 40 41 9 -40 3011 4726 3 0.557 f
-12 47 48 5 10 -45 3001 4772 3 0.557 f
5 -24 -41 -27 -11 45 3048 4778 3 0.557 f
0 stg
3011 4726 m
3059 4731 l
0 stg
3001 4772 m
3048 4778 l
-9 19 40 21 22 -38 -6 -4 3409 4284 4 1 f
-34 -26 -13 28 3456 4282 2 1 f
0 stg
3409 4284 m
3456 4282 l
19 14 23 -22 -40 -11 -11 1 3795 4580 4 0.776 f
-12 1 21 16 3786 4562 2 0.667 f
0 stg
3786 4562 m
3795 4580 l
-9 10 1 -3 4649 4537 2 0.776 f
-13 26 -16 20 -7 8 15 -32 4634 4568 4 0.776 f
-15 32 -21 22 15 -32 4619 4600 3 0.667 f
4 -8 25 -30 -7 15 4598 4622 3 0.667 f
0 stg
4649 4537 m
4642 4544 l
0 stg
4613 4590 m
4634 4568 l
0 stg
4598 4622 m
4619 4600 l
11.31 s
0 stg
4615 4607 m
4651 4534 l
26 22 15 -28 3513 4278 2 1 f
-22 50 14 12 41 -6 8 -15 -40 -41 3545 4334 5 1 f
-0 -0 -0 0 3546 4334 2 0.89 f
6.786 s
0 stg
3513 4278 m
3554 4272 l
0 stg
3545 4334 m
3546 4334 l
7 22 -39 -21 -5 -15 4278 4696 3 0.667 f
10 29 -37 -14 -10 -29 4288 4725 3 0.557 f
13 6 9 28 -37 -13 -10 -29 4298 4754 4 0.557 f
-1 -3 26 12 4273 4745 2 0.557 f
0 stg
4241 4682 m
4278 4695 l
0 stg
4251 4711 m
4288 4725 l
0 stg
4273 4745 m
4298 4754 l
-21 48 41 14 22 -47 -29 -12 3038 4384 4 0.89 f
-12 -5 -1 2 3051 4387 2 0.89 f
0 stg
3038 4384 m
3051 4387 l
11.31 s
0 stg
3009 4372 m
3030 4325 l
-3 6 5 -2 2986 4975 2 0.333 f
-9 9 -19 43 3 4 37 -16 5 -15 2944 5007 5 0.333 f
-31 30 17 24 16 -51 2927 5058 3 0.333 f
2 -6 -4 4 2929 5061 2 0.224 f
6.786 s
0 stg
2986 4975 m
2988 4979 l
0 stg
2960 5031 m
2944 5007 l
0 stg
2929 5061 m
2927 5058 l
29 40 21 -51 3587 4381 2 0.89 f
-16 39 11 16 50 -11 2 -4 -31 -43 3616 4429 5 0.89 f
-9 -13 -7 16 3632 4425 2 0.89 f
0 stg
3587 4381 m
3637 4370 l
0 stg
3616 4429 m
3632 4425 l
-15 27 41 15 22 -31 -21 -12 3321 4285 4 1 f
-20 -11 -7 12 3347 4285 2 1 f
0 stg
3321 4285 m
3347 4285 l
-3 6 2 -3 4541 4733 2 0.557 f
-11 14 -21 37 -2 3 18 -31 4523 4765 4 0.557 f
-24 30 -16 23 17 -30 9 -9 4497 4804 4 0.557 f
16 -17 -2 3 4483 4817 2 0.443 f
0 stg
4541 4733 m
4539 4737 l
0 stg
4507 4788 m
4523 4765 l
0 stg
4483 4817 m
4497 4804 l
-10 20 41 10 10 -18 3083 4318 3 1 f
11 -20 -41 -16 -12 24 3125 4330 3 0.89 f
0 stg
3083 4318 m
3125 4330 l
32 28 5 -23 2975 4674 2 0.667 f
-9 40 8 7 37 6 9 -45 2966 4719 4 0.557 f
-10 45 46 7 9 -45 2956 4764 3 0.557 f
1 -5 -41 -27 -5 24 3001 4772 3 0.557 f
0 stg
2975 4674 m
3012 4680 l
0 stg
2966 4719 m
3011 4726 l
0 stg
2956 4764 m
3001 4772 l
41 7 21 -35 -41 -12 3175 4323 3 1 f
-8 0 -1 -1 3888 4591 2 0.776 f
11 6 23 3 -32 1 -9 -1 -19 -20 3907 4611 5 0.667 f
-3 -3 29 14 3882 4600 2 0.667 f
0 stg
3879 4590 m
3888 4591 l
0 stg
3882 4600 m
3907 4611 l
20 30 16 -39 3632 4425 2 0.89 f
-10 23 20 29 36 -9 7 -16 -25 -34 3650 4476 5 0.89 f
-15 -20 -12 27 3677 4469 2 0.776 f
0 stg
3632 4425 m
3668 4416 l
0 stg
3650 4476 m
3677 4469 l
7 8 7 -12 3720 4515 2 0.776 f
15 -26 -40 -29 -23 22 33 38 3734 4510 4 0.776 f
0 stg
3720 4515 m
3734 4510 l
-15 28 40 23 22 -36 -23 -18 3489 4280 4 1 f
-17 -13 -8 15 3513 4278 2 1 f
0 stg
3489 4280 m
3513 4278 l
-1 2 41 27 5 -22 2991 4818 3 0.557 f
-14 49 45 8 11 -46 2980 4864 3 0.443 f
8 -36 -42 -6 -9 32 3022 4875 3 0.443 f
0 stg
2991 4818 m
3036 4826 l
0 stg
2980 4864 m
3022 4875 l
-6 19 42 6 3 -10 2969 4910 3 0.443 f
-5 2 -16 48 38 15 12 -48 2957 4958 4 0.333 f
9 -34 -37 16 2986 4975 2 0.333 f
0 stg
2969 4910 m
3007 4925 l
0 stg
2986 4975 m
2957 4958 l
-12 19 41 9 7 -11 3211 4261 3 1 f
14 -21 -41 -12 -10 16 3248 4278 3 1 f
0 stg
3211 4261 m
3248 4278 l
41 14 22 -30 -40 -22 3403 4279 3 1 f
12 17 10 -23 3677 4469 2 0.89 f
-7 12 28 40 22 -6 12 -27 -26 -29 3690 4524 5 0.776 f
-14 -16 -15 26 3720 4515 2 0.776 f
0 stg
3677 4469 m
3699 4462 l
0 stg
3690 4524 m
3720 4515 l
-29 2 -19 5 4475 4822 2 0.557 f
23 16 -10 1 -48 6 -6 2 33 -24 4448 4844 5 0.443 f
5 -3 3 2 4440 4845 2 0.443 f
0 stg
4427 4828 m
4475 4822 l
0 stg
4440 4845 m
4448 4844 l
-5 23 41 21 7 -34 2932 4664 3 0.667 f
-9 45 43 10 9 -45 2923 4708 3 0.557 f
-9 45 43 10 9 -42 -14 -6 2928 4757 4 0.557 f
-27 -12 -1 5 2956 4764 2 0.557 f
0 stg
2932 4664 m
2975 4674 l
0 stg
2923 4708 m
2966 4719 l
0 stg
2928 4757 m
2956 4764 l
11.31 s
0 stg
2914 4751 m
2939 4630 l
23 28 18 -39 3612 4321 2 1 f
-14 34 17 21 41 -10 4 -9 -29 -40 3637 4370 5 0.89 f
-11 -16 -9 20 3656 4366 2 0.89 f
6.786 s
0 stg
3612 4321 m
3654 4310 l
0 stg
3637 4370 m
3656 4366 l
-1 2 1 -1 2903 5117 2 0.224 f
43 -33 21 -34 -44 38 -19 28 2902 5118 4 0.224 f
0 stg
2903 5117 m
2902 5118 l
0 stg
2858 5168 m
2866 5145 l
16 16 13 -23 3578 4267 2 1 f
-18 39 24 22 29 -8 9 -17 -34 -39 3602 4323 5 1 f
-6 -7 -4 9 3612 4321 2 0.89 f
0 stg
3578 4267 m
3607 4260 l
0 stg
3602 4323 m
3612 4321 l
41 11 22 -28 -41 -15 3300 4273 3 1 f
5 15 -39 -3 -7 -22 4241 4682 3 0.667 f
10 29 -41 -10 -10 -29 4251 4711 3 0.557 f
10 29 -41 -10 -9 -28 13 2 4247 4737 4 0.557 f
26 4 1 3 4220 4730 2 0.557 f
0 stg
4200 4672 m
4241 4682 l
0 stg
4210 4701 m
4251 4711 l
0 stg
4220 4730 m
4247 4737 l
43 -6 19 -2 -42 4 2820 5188 3 0.224 f
11.31 s
0 stg
2778 5192 m
2797 5190 l
1 1 -40 9 -8 -16 3998 4626 3 0.667 f
16 22 -47 -6 -13 -26 4011 4651 3 0.667 f
-3 -6 40 6 6 8 3967 4642 3 0.557 f
6.786 s
0 stg
3951 4620 m
3998 4626 l
0 stg
3967 4642 m
4011 4651 l
18 26 14 -34 3656 4366 2 0.89 f
-7 18 22 32 32 -8 9 -20 -20 -30 3668 4416 5 0.89 f
-20 -29 -15 38 3703 4408 2 0.89 f
0 stg
3656 4366 m
3689 4358 l
0 stg
3668 4416 m
3703 4408 l
-10 18 41 11 10 -16 3042 4305 3 1 f
12 -19 -41 -14 -11 20 3083 4318 3 0.89 f
0 stg
3042 4306 m
3083 4318 l
11.31 s
0 stg
3030 4325 m
3052 4289 l
41 14 22 -29 -40 -21 3466 4262 3 1 f
-13 23 40 26 22 -32 -26 -22 3554 4272 4 1 f
-14 -12 -9 17 3578 4267 2 1 f
6.786 s
0 stg
3554 4272 m
3578 4267 l
-5 22 41 27 8 -40 2947 4808 3 0.557 f
-11 46 44 9 9 -45 2937 4853 3 0.443 f
7 -34 -41 -13 -8 36 2980 4864 3 0.443 f
0 stg
2947 4808 m
2991 4818 l
0 stg
2938 4853 m
2980 4864 l
40 36 23 -20 -40 -13 3847 4592 3 0.667 f
-2 3 -24 49 13 -28 4553 4709 3 0.557 f
-18 31 -13 24 15 -32 4538 4741 3 0.557 f
8 -17 25 -36 -17 30 4523 4765 3 0.557 f
0 stg
4541 4733 m
4553 4709 l
0 stg
4523 4765 m
4538 4741 l
41 7 21 -32 -41 -10 3134 4310 3 1 f
41 11 22 -25 -41 -15 3363 4258 3 1 f
9 14 7 -18 3703 4408 2 0.89 f
30 46 17 -4 15 -38 -12 -17 3699 4462 4 0.89 f
-28 -40 -23 51 1 1 3749 4450 3 0.776 f
0 stg
3703 4408 m
3720 4404 l
0 stg
3699 4462 m
3749 4450 l
-7 11 22 3 3196 4247 2 1 f
19 3 21 -31 -41 -7 -14 21 3211 4261 4 1 f
0 stg
3196 4247 m
3211 4261 l
-12 6 -3 -7 4095 4633 2 0.667 f
5 10 -28 14 -15 -1 -11 -27 4106 4661 4 0.667 f
13 26 -49 -4 -10 -25 6 -2 4111 4687 4 0.557 f
34 -10 7 14 4070 4683 2 0.557 f
0 stg
4080 4632 m
4095 4633 l
0 stg
4058 4657 m
4106 4661 l
0 stg
4070 4683 m
4111 4687 l
28 35 23 -39 -19 -14 3786 4562 3 0.776 f
-21 -16 -23 20 12 15 3819 4544 3 0.667 f
0 stg
3786 4562 m
3819 4544 l
-1 1 -22 52 43 -21 0 -1 2882 5087 4 0.224 f
22 -63 -43 33 2903 5117 2 0.224 f
0 stg
2903 5117 m
2882 5087 l
0 stg
2866 5145 m
2863 5141 l
40 17 22 -26 -40 -23 3528 4250 3 1 f
4 4 3 -6 3650 4248 2 1 f
-10 21 36 36 7 -2 19 -34 -23 -28 3654 4310 5 1 f
-17 -21 -13 28 3684 4303 2 0.89 f
0 stg
3650 4248 m
3657 4246 l
0 stg
3654 4310 m
3684 4303 l
12 16 10 -21 3684 4303 2 1 f
-6 16 28 35 22 -5 13 -28 -18 -26 3689 4358 5 0.89 f
-22 -32 -17 41 3727 4349 2 0.89 f
0 stg
3684 4303 m
3706 4298 l
0 stg
3689 4358 m
3727 4349 l
31 45 23 -51 -7 -8 3734 4510 3 0.776 f
-33 -38 -23 39 9 13 3781 4496 3 0.776 f
0 stg
3734 4510 m
3781 4496 l
14 6 1 -3 2914 4753 2 0.557 f
-8 40 27 12 14 4 9 -45 2904 4798 4 0.557 f
-9 45 42 11 9 -45 2895 4842 3 0.443 f
6 -32 -42 -13 -7 34 2937 4853 3 0.443 f
0 stg
2914 4753 m
2928 4757 l
0 stg
2904 4798 m
2947 4808 l
0 stg
2895 4842 m
2938 4853 l
11.31 s
0 stg
2889 4874 m
2914 4751 l
41 9 21 -28 -41 -9 3260 4259 3 1 f
-3 10 41 13 3 -11 2928 4898 3 0.443 f
-12 48 41 12 10 -46 2918 4944 3 0.333 f
-30 3 -9 34 39 14 10 -46 2907 4990 4 0.333 f
1 -6 -12 1 2918 4995 2 0.333 f
6.786 s
0 stg
2928 4898 m
2969 4910 l
0 stg
2918 4944 m
2957 4958 l
0 stg
2918 4995 m
2907 4990 l
41 10 22 -25 -41 -14 3425 4242 3 1 f
-3 6 40 29 22 -30 -16 -16 3607 4260 4 1 f
-24 -22 -19 34 3650 4248 2 1 f
0 stg
3607 4260 m
3650 4248 l
1 1 -14 -6 4392 4818 2 0.557 f
15 25 -13 -5 -25 -11 -23 -16 4440 4845 4 0.443 f
-3 -2 39 -8 10 17 4395 4838 3 0.443 f
0 stg
4392 4818 m
4379 4813 l
0 stg
4395 4838 m
4440 4845 l
-5 15 30 -3 2918 4995 2 0.333 f
-16 51 25 12 12 -1 11 -42 2895 5038 4 0.333 f
12 -47 -43 21 -2 6 2927 5058 3 0.224 f
0 stg
2918 4995 m
2944 5007 l
0 stg
2895 5038 m
2927 5058 l
-11 -1 -1 -1 3951 4620 2 0.667 f
23 11 -29 -3 -12 -3 -16 -22 3967 4642 4 0.667 f
-6 -8 40 26 0 0 3933 4625 3 0.557 f
0 stg
3939 4617 m
3951 4620 l
0 stg
3933 4625 m
3967 4642 l
8 12 6 -16 3727 4349 2 0.89 f
30 46 14 -3 17 -41 -9 -14 3720 4404 4 0.89 f
-22 56 1 2 52 -12 -30 -46 3749 4450 4 0.89 f
-1 -1 -1 2 3751 4449 2 0.776 f
0 stg
3727 4349 m
3741 4345 l
0 stg
3720 4404 m
3772 4391 l
0 stg
3749 4450 m
3751 4449 l
-31 9 -5 -15 4200 4672 2 0.667 f
9 25 -8 2 -36 -6 -10 -29 4210 4701 4 0.557 f
11 29 -45 -8 -10 -29 4220 4730 3 0.557 f
-1 -3 39 -4 6 15 4176 4722 3 0.557 f
0 stg
4164 4666 m
4200 4672 l
0 stg
4165 4693 m
4210 4701 l
0 stg
4176 4722 m
4220 4730 l
-19 35 7 -17 4584 4654 2 0.667 f
-13 28 -5 9 -13 19 14 -32 4570 4686 4 0.557 f
-15 32 -17 23 14 -32 4557 4719 3 0.557 f
2 -4 25 -36 -8 17 4538 4741 3 0.557 f
0 stg
4584 4654 m
4571 4673 l
0 stg
4553 4709 m
4570 4686 l
0 stg
4538 4741 m
4557 4719 l
41 10 21 -31 -41 -11 3093 4300 3 1 f
11.31 s
0 stg
3052 4289 m
3073 4258 l
41 10 22 -25 -41 -11 3322 4242 3 1 f
40 20 22 -24 -40 -26 3591 4244 3 1 f
41 12 22 -24 -41 -14 3488 4227 3 1 f
43 -4 21 -36 -43 6 2839 5184 3 0.224 f
0 stg
2797 5190 m
2818 5153 l
26 43 22 -56 3751 4449 2 0.89 f
-15 32 14 23 48 -13 1 -2 -31 -45 3781 4496 5 0.776 f
-9 -13 -8 18 3799 4491 2 0.776 f
6.786 s
0 stg
3751 4449 m
3800 4437 l
0 stg
3781 4496 m
3799 4491 l
41 7 21 -31 -41 -7 3156 4275 3 1 f
-2 4 40 42 23 -41 -12 -16 3706 4298 4 1 f
-28 -35 -21 47 3755 4286 2 0.89 f
0 stg
3706 4298 m
3755 4286 l
7 -4 -11 -6 3882 4600 2 0.667 f
40 43 17 -9 -5 -9 -29 -14 -23 -11 3933 4625 5 0.667 f
-0 -0 0 0 3933 4625 2 0.557 f
0 stg
3882 4600 m
3877 4591 l
0 stg
3933 4625 m
3933 4625 l
-9 9 1 -2 4505 4796 2 0.557 f
-33 24 -16 17 -8 7 22 -30 4483 4826 4 0.443 f
14 -20 25 -1 -5 3 4448 4844 3 0.443 f
0 stg
4505 4796 m
4497 4804 l
0 stg
4448 4844 m
4483 4826 l
2 3 2 -4 3755 4286 2 1 f
34 47 4 -1 21 -47 -8 -12 3741 4345 4 0.89 f
-22 53 4 5 51 -13 -30 -46 3772 4391 4 0.89 f
-1 -2 -1 3 3775 4391 2 0.89 f
0 stg
3755 4286 m
3758 4285 l
0 stg
3741 4345 m
3793 4333 l
0 stg
3772 4391 m
3775 4391 l
-3 11 42 13 3 -13 2886 4887 3 0.443 f
-10 46 42 11 10 -45 2876 4932 3 0.333 f
-10 46 41 12 10 -45 2867 4978 3 0.333 f
2 -11 -42 -7 -1 6 2907 4990 3 0.333 f
0 stg
2886 4887 m
2928 4898 l
0 stg
2876 4932 m
2918 4944 l
0 stg
2867 4978 m
2907 4990 l
11.31 s
0 stg
2864 4989 m
2889 4874 l
28 21 23 -31 -4 -4 3657 4246 3 1 f
-36 -36 -23 41 12 9 3704 4232 3 1 f
6.786 s
0 stg
3657 4246 m
3704 4232 l
41 10 22 -24 -41 -11 3385 4228 3 1 f
-22 -3 -21 28 41 9 14 -19 3185 4233 4 1 f
8 -11 -19 -3 3196 4247 2 1 f
0 stg
3196 4247 m
3185 4233 l
6 13 -39 -27 -1 -1 4379 4813 3 0.557 f
12 28 -35 -15 -15 -25 4395 4838 3 0.443 f
-10 -17 39 6 9 22 4356 4826 3 0.443 f
0 stg
4344 4798 m
4379 4813 l
0 stg
4356 4826 m
4395 4838 l
14 23 15 -32 3799 4491 2 0.776 f
-5 7 26 42 29 -9 8 -18 -28 -35 3819 4544 5 0.776 f
-12 -15 -19 28 3849 4531 2 0.667 f
0 stg
3799 4491 m
3827 4482 l
0 stg
3819 4544 m
3849 4531 l
-25 7 -5 -10 4058 4657 2 0.667 f
12 18 -15 4 -30 -3 -13 -26 4070 4683 4 0.557 f
-7 -14 40 5 12 17 4026 4675 3 0.557 f
0 stg
4028 4653 m
4058 4657 l
0 stg
4026 4675 m
4070 4683 l
2 3 5 -7 3849 4531 2 0.776 f
33 47 7 -3 19 -28 -40 -36 -7 4 3877 4591 5 0.667 f
-17 9 5 7 3889 4574 2 0.667 f
0 stg
3849 4531 m
3856 4527 l
0 stg
3889 4574 m
3877 4591 l
41 14 22 -21 -40 -17 3550 4218 3 1 f
24 40 22 -53 3775 4391 2 0.89 f
-10 25 16 26 46 -13 1 -3 -26 -43 3800 4437 5 0.89 f
-14 -23 -13 30 3826 4429 2 0.776 f
0 stg
3775 4391 m
3821 4378 l
0 stg
3800 4437 m
3826 4429 l
41 11 22 -27 -41 -9 3281 4231 3 1 f
40 21 22 -24 -40 -29 3653 4243 3 1 f
-0 1 3 0 2879 5085 2 0.224 f
39 0 23 -68 -43 4 -22 63 2882 5087 4 0.224 f
0 stg
2879 5085 m
2882 5087 l
0 stg
2827 5124 m
2863 5141 l
11.31 s
0 stg
2818 5153 m
2840 5085 l
-11 42 42 7 9 -36 2855 5025 3 0.333 f
-3 -0 -12 47 40 13 12 -48 2843 5072 4 0.224 f
3 -13 -39 -0 2879 5085 2 0.224 f
6.786 s
0 stg
2855 5025 m
2895 5038 l
0 stg
2879 5085 m
2843 5072 l
11.31 s
0 stg
2840 5085 m
2864 4989 l
41 10 22 -24 -41 -10 3447 4213 3 1 f
-7 17 -25 30 10 -25 4606 4632 3 0.667 f
-14 32 -22 22 13 -33 4592 4665 3 0.557 f
-14 32 -22 22 12 -31 8 -9 4572 4704 4 0.557 f
17 -18 -2 4 4557 4719 2 0.557 f
6.786 s
0 stg
4584 4654 m
4606 4632 l
0 stg
4570 4686 m
4592 4664 l
0 stg
4557 4719 m
4572 4704 l
11.31 s
0 stg
4580 4695 m
4615 4607 l
25 29 23 -41 -2 -3 3758 4285 3 1 f
-20 42 15 18 46 -15 -34 -47 3793 4333 4 0.89 f
-4 -5 -3 7 3800 4331 2 0.89 f
6.786 s
0 stg
3758 4285 m
3804 4271 l
0 stg
3793 4333 m
3800 4331 l
1 2 -39 17 -9 -25 4165 4693 3 0.557 f
12 27 -47 -5 -11 -29 4176 4722 3 0.557 f
-6 -15 40 -4 12 26 4130 4715 3 0.557 f
0 stg
4118 4688 m
4165 4693 l
0 stg
4130 4715 m
4176 4722 l
9 26 -40 -27 -6 -13 4344 4798 3 0.557 f
10 30 -36 -14 -12 -28 4356 4826 3 0.443 f
-9 -22 39 13 8 22 4318 4813 3 0.443 f
0 stg
4308 4783 m
4344 4798 l
0 stg
4318 4813 m
4356 4826 l
41 11 21 -32 -41 -10 3114 4268 3 1 f
11.31 s
0 stg
3073 4258 m
3094 4226 l
11 9 12 -17 3727 4225 2 1 f
11 -16 -40 -42 -23 41 30 24 3750 4217 4 1 f
6.786 s
0 stg
3727 4225 m
3750 4217 l
41 12 22 -26 -41 -10 3344 4217 3 1 f
10 18 10 -25 3826 4429 2 0.89 f
24 44 20 -7 13 -30 -14 -23 3827 4482 4 0.776 f
-26 -42 -23 46 6 12 3870 4466 3 0.776 f
0 stg
3826 4429 m
3846 4422 l
0 stg
3827 4482 m
3870 4466 l
19 29 20 -42 3800 4331 2 0.89 f
-7 17 21 33 39 -13 3 -7 -24 -40 3821 4378 5 0.89 f
-16 -26 -16 36 3852 4368 2 0.89 f
0 stg
3800 4331 m
3838 4318 l
0 stg
3821 4378 m
3852 4368 l
-14 19 41 10 4 -7 3153 4211 3 1 f
17 -26 -41 -7 -8 11 3185 4233 3 1 f
0 stg
3153 4211 m
3185 4233 l
41 16 22 -20 -40 -20 3613 4214 3 1 f
41 13 22 -22 -41 -12 3510 4201 3 1 f
15 10 -40 -6 -12 -18 4026 4675 3 0.557 f
-12 -17 40 26 9 6 3989 4660 3 0.557 f
0 stg
3989 4660 m
4026 4675 l
-12 17 40 22 23 -25 -28 -21 3704 4232 4 1 f
-12 -9 -11 16 3727 4225 2 1 f
0 stg
3704 4232 m
3727 4225 l
41 13 22 -31 -41 -9 3240 4222 3 1 f
-1 2 -25 36 8 -15 4523 4774 3 0.557 f
-22 30 -18 22 16 -32 4507 4806 3 0.443 f
13 -25 25 -15 -14 20 4483 4826 3 0.443 f
0 stg
4505 4796 m
4523 4773 l
0 stg
4483 4826 m
4507 4806 l
1 2 -13 -6 4273 4745 2 0.557 f
10 30 -13 -4 -26 -12 -9 -26 4308 4783 4 0.557 f
10 30 -38 -13 -10 -30 4318 4813 3 0.443 f
-8 -22 40 13 7 21 4280 4801 3 0.443 f
0 stg
4273 4745 m
4260 4741 l
0 stg
4270 4770 m
4308 4783 l
0 stg
4280 4800 m
4318 4813 l
41 12 22 -26 -41 -10 3406 4203 3 1 f
18 32 23 -46 -2 -3 3856 4527 3 0.776 f
-7 8 23 42 38 -17 -33 -47 3889 4574 4 0.667 f
-5 -7 -17 21 3910 4560 2 0.667 f
0 stg
3856 4527 m
3894 4511 l
0 stg
3889 4574 m
3910 4560 l
26 31 24 -7 -40 -26 -15 -10 3989 4660 4 0.557 f
-9 -6 15 18 3983 4649 2 0.557 f
0 stg
3983 4649 m
3989 4660 l
6 12 7 -17 3852 4368 2 0.89 f
23 44 14 -5 16 -36 -10 -18 3846 4422 4 0.89 f
-16 34 11 20 43 -15 -24 -44 3870 4466 4 0.776 f
-6 -12 -8 17 3884 4461 2 0.776 f
0 stg
3852 4368 m
3866 4363 l
0 stg
3846 4422 m
3889 4407 l
0 stg
3870 4466 m
3884 4461 l
41 15 22 -20 -41 -14 3573 4194 3 1 f
41 15 22 -29 -41 -11 3303 4206 3 1 f
7 7 -39 8 -25 1 11 -10 4458 4856 4 0.443 f
27 -25 19 19 4412 4862 2 0.333 f
0 stg
4412 4862 m
4458 4856 l
-5 9 40 39 23 -31 -25 -29 3804 4271 4 1 f
-15 -18 -18 30 3837 4259 2 0.89 f
0 stg
3804 4271 m
3837 4259 l
41 16 23 -20 -40 -21 3676 4211 3 1 f
4 5 5 -9 3837 4259 2 1 f
35 47 9 -4 18 -30 -19 -29 3838 4318 4 0.89 f
-21 -33 -23 47 2 2 3881 4302 3 0.89 f
0 stg
3837 4259 m
3846 4255 l
0 stg
3838 4318 m
3881 4302 l
2 3 7 -8 3910 4560 2 0.667 f
28 46 8 -5 17 -21 -40 -43 3933 4625 4 0.667 f
-0 -0 -24 7 11 17 3947 4601 3 0.557 f
0 stg
3910 4560 m
3919 4555 l
0 stg
3933 4625 m
3947 4600 l
-4 7 42 12 2 -3 3114 4195 3 1 f
19 -31 -41 -11 -17 26 3153 4211 3 1 f
0 stg
3114 4195 m
3153 4211 l
11.31 s
0 stg
3094 4226 m
3116 4192 l
41 13 22 -25 -41 -10 3469 4189 3 1 f
-6 2 -1 -2 4118 4688 2 0.557 f
7 11 -34 10 -7 -1 -12 -27 4130 4715 4 0.557 f
16 24 -45 -7 -12 -26 14 2 4128 4738 4 0.557 f
26 4 1 2 4100 4732 2 0.443 f
6.786 s
0 stg
4111 4687 m
4118 4688 l
0 stg
4085 4708 m
4130 4715 l
0 stg
4100 4732 m
4128 4738 l
22 14 23 -24 -11 -9 3750 4217 3 1 f
-30 -24 -23 31 19 12 3784 4199 3 1 f
0 stg
3750 4217 m
3784 4199 l
-13 -2 -1 -2 4260 4741 2 0.557 f
9 26 -26 -4 -14 -4 -10 -30 4270 4771 4 0.557 f
10 30 -41 -11 -10 -30 4280 4801 3 0.443 f
-7 -21 40 10 7 22 4239 4789 3 0.443 f
0 stg
4247 4737 m
4260 4741 l
0 stg
4229 4760 m
4270 4770 l
0 stg
4239 4789 m
4280 4800 l
41 13 22 -35 -41 -10 3199 4213 3 1 f
41 15 22 -28 -41 -12 3365 4193 3 1 f
24 42 23 -47 -6 -12 3866 4363 3 0.89 f
-10 23 16 29 41 -16 -23 -44 3889 4407 4 0.89 f
-11 -20 -13 29 3913 4398 2 0.776 f
0 stg
3866 4363 m
3907 4347 l
0 stg
3889 4407 m
3913 4398 l
11 24 16 -34 3884 4461 2 0.776 f
21 43 27 -11 8 -17 -18 -32 3894 4511 4 0.776 f
-23 -42 -23 42 8 16 3932 4494 3 0.667 f
0 stg
3884 4461 m
3911 4451 l
0 stg
3894 4511 m
3932 4494 l
41 15 22 -19 -41 -16 3636 4190 3 1 f
41 16 22 -23 -41 -13 3532 4180 3 1 f
40 19 23 -21 -40 -22 3739 4208 3 1 f
41 16 22 -32 -41 -13 3262 4195 3 1 f
-8 15 -25 36 12 -29 4543 4752 3 0.557 f
-16 32 -20 22 14 -33 4529 4785 3 0.443 f
10 -25 25 -22 -13 25 4507 4806 3 0.443 f
0 stg
4523 4773 m
4543 4751 l
0 stg
4507 4806 m
4529 4784 l
41 15 22 -29 -41 -12 3428 4179 3 1 f
13 15 23 -29 -4 -5 3846 4255 3 1 f
-21 34 27 30 33 -19 -35 -47 3881 4302 4 0.89 f
-2 -2 -3 4 3885 4300 2 0.89 f
0 stg
3846 4255 m
3879 4236 l
0 stg
3881 4302 m
3885 4300 l
6 4 -40 -5 -7 -11 4085 4708 3 0.557 f
30 19 18 12 -41 -11 -16 -24 4100 4732 4 0.557 f
-1 -2 10 6 4092 4728 2 0.443 f
0 stg
4044 4697 m
4085 4708 l
0 stg
4092 4728 m
4100 4732 l
40 32 23 -22 -40 -39 3843 4250 3 1 f
41 17 22 -31 -41 -15 3324 4181 3 1 f
42 13 22 -36 -42 -12 3157 4204 3 1 f
11.31 s
0 stg
3116 4192 m
3137 4156 l
5 13 -39 4 -9 -26 4229 4760 3 0.557 f
11 28 -43 -9 -10 -30 4239 4789 3 0.443 f
-7 -22 40 10 9 22 4198 4779 3 0.443 f
6.786 s
0 stg
4187 4750 m
4229 4760 l
0 stg
4198 4779 m
4239 4789 l
8 16 10 -23 3913 4398 2 0.89 f
21 43 18 -7 13 -29 -11 -24 3911 4451 4 0.776 f
-13 28 12 24 40 -16 -21 -43 3932 4494 4 0.776 f
-8 -16 -11 24 3951 4486 2 0.667 f
0 stg
3913 4398 m
3931 4391 l
0 stg
3911 4451 m
3952 4434 l
0 stg
3932 4494 m
3951 4486 l
12 19 21 -34 3885 4300 2 0.89 f
-3 5 28 43 33 -16 3 -4 -24 -42 3907 4347 5 0.89 f
-16 -29 -21 43 3944 4332 2 0.89 f
0 stg
3885 4300 m
3918 4285 l
0 stg
3907 4347 m
3944 4332 l
14 27 23 -42 -2 -3 3919 4555 3 0.667 f
22 44 35 -18 -28 -46 3947 4601 3 0.667 f
-11 -17 -24 27 5 10 3976 4581 3 0.557 f
0 stg
3919 4555 m
3954 4537 l
0 stg
3947 4600 m
3976 4581 l
3 6 -39 -6 -7 -7 4412 4862 3 0.443 f
14 27 -44 -8 -19 -19 5 -2 4426 4884 4 0.333 f
34 -16 10 19 4382 4881 2 0.333 f
0 stg
4368 4854 m
4412 4862 l
0 stg
4382 4881 m
4426 4884 l
41 16 23 -20 -41 -16 3699 4186 3 1 f
41 16 22 -21 -41 -15 3595 4174 3 1 f
41 18 22 -27 -41 -13 3491 4167 3 1 f
41 16 22 -35 -41 -13 3220 4182 3 1 f
14 8 23 -18 -22 -14 3784 4199 3 1 f
-19 -12 -23 22 27 15 3799 4174 3 1 f
0 stg
3784 4199 m
3799 4174 l
11 13 24 -6 -40 -26 -6 -4 4044 4697 4 0.557 f
-18 -12 30 36 4032 4672 2 0.557 f
0 stg
4032 4672 m
4044 4697 l
41 17 22 -31 -41 -15 3387 4167 3 1 f
21 35 24 -27 -26 -31 3983 4649 3 0.557 f
-15 -18 -24 6 20 34 4002 4626 3 0.557 f
0 stg
3983 4649 m
4002 4626 l
2 3 3 -5 3944 4332 2 0.89 f
23 44 4 -2 21 -43 -8 -16 3931 4391 4 0.89 f
-9 20 16 30 41 -16 -21 -43 3952 4434 4 0.776 f
-12 -24 -15 35 3979 4424 2 0.776 f
0 stg
3944 4332 m
3948 4331 l
0 stg
3931 4391 m
3972 4375 l
0 stg
3952 4434 m
3979 4424 l
-11 10 -25 15 4 -7 4490 4838 3 0.443 f
3 1 -27 25 -32 18 19 -32 4470 4869 4 0.333 f
14 -22 23 9 4434 4883 2 0.333 f
0 stg
4458 4856 m
4490 4838 l
0 stg
4434 4883 m
4470 4869 l
41 18 22 -33 -41 -16 3283 4166 3 1 f
-8 9 1 -2 4579 4697 2 0.557 f
-12 29 -17 18 -8 7 13 -33 4567 4730 4 0.557 f
-14 33 -24 21 13 -33 4554 4764 3 0.443 f
9 -24 25 -22 -10 25 4529 4785 3 0.443 f
0 stg
4579 4697 m
4572 4704 l
0 stg
4543 4751 m
4567 4730 l
0 stg
4529 4784 m
4554 4763 l
11.31 s
0 stg
4544 4787 m
4580 4695 l
41 16 23 -22 -41 -15 3658 4170 3 1 f
41 19 22 -25 -41 -16 3554 4160 3 1 f
41 19 23 -19 -40 -19 3762 4184 3 1 f
1 1 -40 4 -5 -13 4187 4750 3 0.557 f
15 25 -44 -8 -11 -28 4198 4779 3 0.443 f
-9 -22 40 17 10 17 4157 4767 3 0.443 f
6.786 s
0 stg
4143 4742 m
4187 4750 l
0 stg
4157 4767 m
4198 4779 l
9 19 13 -28 3951 4486 2 0.776 f
20 43 21 -9 11 -24 -14 -27 3954 4537 4 0.667 f
-15 28 12 27 38 -17 -22 -44 3976 4581 4 0.667 f
-5 -10 -9 16 3989 4575 2 0.557 f
0 stg
3951 4486 m
3972 4477 l
0 stg
3954 4537 m
3992 4521 l
0 stg
3976 4581 m
3989 4575 l
11 5 4 -6 3427 4114 2 1 f
18 -25 -41 -15 -22 27 30 14 3443 4113 4 1 f
0 stg
3427 4114 m
3443 4113 l
26 32 23 -31 -12 -19 3918 4285 3 0.89 f
-28 -43 -24 42 15 18 3955 4267 3 0.89 f
0 stg
3918 4285 m
3955 4267 l
42 14 22 -36 -42 -13 3179 4169 3 1 f
11.31 s
0 stg
3137 4156 m
3159 4120 l
18 16 23 -22 -13 -15 3879 4236 3 1 f
-27 -30 -23 31 22 20 3907 4215 3 0.89 f
6.786 s
0 stg
3879 4236 m
3907 4215 l
3 7 -39 -13 -3 -6 4368 4854 3 0.443 f
11 29 -40 -12 -14 -27 4382 4881 3 0.333 f
11 29 -42 -10 -10 -19 28 -3 4364 4903 4 0.333 f
11 -1 1 4 4352 4901 2 0.333 f
0 stg
4329 4842 m
4368 4854 l
0 stg
4340 4871 m
4382 4881 l
0 stg
4352 4901 m
4364 4903 l
23 10 6 -9 3321 4112 2 1 f
16 -23 -41 -17 -22 31 19 8 3350 4113 4 1 f
0 stg
3321 4112 m
3350 4113 l
40 27 23 -17 -40 -32 3866 4221 3 1 f
17 28 24 -42 -2 -3 3948 4331 3 0.89 f
-4 8 24 40 39 -17 -23 -44 3972 4375 4 0.89 f
-16 -30 -20 43 4007 4361 2 0.776 f
0 stg
3948 4331 m
3987 4313 l
0 stg
3972 4375 m
4007 4361 l
19 8 4 -5 3219 4106 2 1 f
18 -28 -41 -16 -22 33 22 9 3242 4109 4 1 f
0 stg
3219 4106 m
3242 4109 l
8 4 6 -8 3489 4106 2 1 f
16 -21 -41 -18 -22 25 33 17 3503 4102 4 1 f
0 stg
3489 4106 m
3503 4102 l
41 18 23 -21 -41 -16 3722 4165 3 1 f
41 19 23 -24 -41 -16 3618 4155 3 1 f
6 14 9 -20 3979 4424 2 0.776 f
20 43 15 -6 15 -35 -9 -19 3972 4477 4 0.776 f
-7 16 15 32 41 -16 -20 -43 3992 4521 4 0.667 f
-12 -27 -17 38 4021 4509 2 0.667 f
0 stg
3979 4424 m
3994 4418 l
0 stg
3972 4477 m
4013 4461 l
0 stg
3992 4521 m
4021 4509 l
-4 6 41 19 17 -25 3373 4114 3 1 f
5 -8 -41 -17 -18 25 3427 4114 3 1 f
0 stg
3373 4114 m
3427 4114 l
-14 -2 -1 -1 4143 4742 2 0.557 f
22 16 -26 -4 -15 -4 -15 -25 4157 4767 4 0.443 f
-10 -17 40 32 3 2 4124 4750 3 0.443 f
0 stg
4128 4738 m
4143 4742 l
0 stg
4124 4750 m
4157 4767 l
8 17 15 -28 3989 4575 2 0.667 f
21 44 23 -11 9 -16 -21 -35 4002 4626 4 0.557 f
-20 -34 -24 28 11 24 4034 4608 3 0.557 f
0 stg
3989 4575 m
4012 4564 l
0 stg
4002 4626 m
4034 4607 l
12 -9 -14 -8 3799 4174 2 1 f
-27 -15 -23 17 41 22 11 -7 3798 4157 4 1 f
0 stg
3799 4174 m
3798 4157 l
-6 9 41 18 17 -25 3269 4111 3 1 f
5 -7 -41 -18 -16 23 3321 4112 3 1 f
0 stg
3269 4111 m
3321 4112 l
3 8 -40 -13 -3 -7 4329 4842 3 0.443 f
11 30 -39 -12 -11 -29 4340 4872 3 0.333 f
11 30 -40 -11 -11 -29 4352 4901 3 0.333 f
-1 -4 40 7 3 7 4311 4890 3 0.333 f
0 stg
4289 4830 m
4329 4842 l
0 stg
4300 4860 m
4340 4871 l
0 stg
4311 4890 m
4352 4901 l
18 -5 -30 -19 4092 4728 2 0.557 f
36 45 6 -2 -12 -25 -10 -6 -22 -16 4124 4750 5 0.443 f
-3 -2 5 6 4122 4746 2 0.443 f
0 stg
4092 4728 m
4080 4703 l
0 stg
4122 4746 m
4124 4750 l
-4 5 42 15 6 -10 3175 4096 3 1 f
16 -24 -42 -14 -18 28 3219 4106 3 1 f
0 stg
3175 4096 m
3219 4106 l
11.31 s
0 stg
3159 4120 m
3181 4086 l
39 40 24 -26 -26 -32 3955 4267 3 0.89 f
-15 -18 -24 35 2 2 3992 4249 3 0.89 f
6.786 s
0 stg
3955 4267 m
3992 4249 l
-6 8 41 21 22 -31 -11 -5 3443 4113 4 1 f
-30 -14 -16 21 3489 4106 2 1 f
0 stg
3443 4113 m
3489 4106 l
3 5 4 -8 4007 4361 2 0.89 f
21 43 6 -3 20 -43 -6 -14 3994 4418 4 0.776 f
-4 10 17 36 41 -16 -20 -43 4013 4461 4 0.776 f
-15 -32 -19 45 4047 4448 2 0.667 f
0 stg
4007 4361 m
4013 4358 l
0 stg
3994 4418 m
4034 4402 l
0 stg
4013 4461 m
4047 4448 l
41 22 23 -27 -41 -19 3577 4139 3 1 f
41 20 23 -24 -41 -16 3681 4150 3 1 f
12 21 24 -28 -11 -13 4032 4672 3 0.557 f
26 45 25 -21 -30 -36 -18 5 4080 4703 4 0.557 f
-6 2 2 4 4084 4697 2 0.443 f
0 stg
4032 4672 m
4057 4652 l
0 stg
4084 4697 m
4080 4703 l
-4 7 -25 22 4 -8 4515 4817 3 0.443 f
-19 32 -25 20 15 -33 4500 4850 3 0.333 f
18 -3 -14 22 -29 19 15 -33 4484 4883 4 0.333 f
2 -4 7 -1 4475 4888 2 0.333 f
0 stg
4490 4838 m
4515 4817 l
0 stg
4470 4869 m
4500 4850 l
0 stg
4475 4888 m
4484 4883 l
31 45 24 -35 -17 -28 3987 4313 3 0.89 f
-24 -40 -24 42 10 15 4024 4296 3 0.89 f
0 stg
3987 4313 m
4024 4296 l
-17 25 41 18 22 -32 -23 -10 3350 4113 4 1 f
-19 -8 -5 8 3373 4114 2 1 f
0 stg
3350 4113 m
3373 4114 l
26 14 23 -18 -41 -19 -12 9 3798 4157 4 1 f
-11 7 15 8 3794 4142 2 1 f
0 stg
3794 4142 m
3798 4157 l
19 14 24 -20 -18 -16 3907 4215 3 1 f
-22 -20 -24 26 21 16 3932 4193 3 0.89 f
0 stg
3907 4215 m
3932 4193 l
-17 25 41 16 22 -32 -19 -8 3242 4109 4 1 f
-22 -9 -5 7 3269 4111 2 1 f
0 stg
3242 4109 m
3269 4111 l
5 11 7 -16 4021 4509 2 0.667 f
19 43 12 -5 17 -38 -8 -17 4012 4564 4 0.667 f
-3 6 17 39 39 -17 -21 -44 4034 4608 4 0.557 f
-11 -24 -20 38 4066 4593 2 0.557 f
0 stg
4021 4509 m
4033 4504 l
0 stg
4012 4564 m
4052 4547 l
0 stg
4034 4607 m
4066 4593 l
-5 2 -3 -1 4434 4883 2 0.333 f
6 7 -34 16 -8 1 -23 -9 8 -9 4449 4900 5 0.333 f
19 24 -51 7 27 -30 4422 4930 3 0.333 f
3 -4 2 3 4416 4931 2 0.224 f
0 stg
4426 4884 m
4434 4883 l
0 stg
4398 4907 m
4449 4900 l
0 stg
4416 4931 m
4422 4930 l
3 7 -40 -10 -3 -8 4289 4831 3 0.443 f
11 29 -40 -12 -11 -30 4300 4860 3 0.333 f
11 29 -39 -12 -11 -30 4311 4890 3 0.333 f
-3 -7 40 17 1 4 4272 4877 3 0.333 f
0 stg
4250 4819 m
4289 4830 l
0 stg
4261 4848 m
4300 4860 l
0 stg
4272 4877 m
4311 4890 l
41 24 23 -17 -40 -27 3889 4199 3 1 f
31 18 22 -29 -8 -4 3503 4102 3 1 f
-33 -17 -23 27 10 5 3549 4087 3 1 f
0 stg
3503 4102 m
3549 4087 l
41 20 22 -32 -41 -19 3432 4108 3 1 f
41 21 23 -27 -41 -19 3640 4133 3 1 f
15 30 24 -42 -3 -5 4013 4358 3 0.89 f
22 44 36 -18 -21 -43 4034 4402 3 0.776 f
-17 -36 -24 47 4 7 4072 4384 3 0.776 f
0 stg
4013 4358 m
4050 4340 l
0 stg
4034 4402 m
4072 4384 l
41 22 23 -22 -41 -18 3745 4147 3 1 f
41 16 22 -31 -41 -18 3327 4103 3 1 f
3 7 4 -10 4047 4448 2 0.776 f
18 43 7 -3 19 -45 -5 -11 4033 4504 4 0.667 f
18 43 40 -17 -19 -43 4052 4547 3 0.667 f
-17 -39 -24 51 2 5 4090 4530 3 0.557 f
0 stg
4047 4448 m
4055 4445 l
0 stg
4033 4504 m
4072 4488 l
0 stg
4052 4547 m
4090 4530 l
41 23 23 -17 -41 -22 3849 4172 3 1 f
42 14 22 -31 -42 -15 3222 4101 3 1 f
11.31 s
0 stg
3181 4086 m
3203 4055 l
3 6 -40 -10 -3 -7 4250 4819 3 0.443 f
14 27 -40 -12 -11 -29 4261 4848 3 0.333 f
29 20 9 19 -37 -14 -11 -29 4272 4877 4 0.333 f
-1 -4 12 8 4261 4873 2 0.333 f
6.786 s
0 stg
4210 4807 m
4250 4819 l
0 stg
4223 4834 m
4261 4848 l
0 stg
4261 4873 m
4272 4877 l
41 22 22 -30 -41 -21 3495 4098 3 1 f
-17 19 41 39 24 -23 -39 -40 3992 4249 4 0.89 f
-2 -2 -7 8 4001 4243 2 0.89 f
0 stg
3992 4249 m
4001 4243 l
11.31 s
0 stg
3977 4185 m
4018 4224 l
3 4 17 -19 4001 4243 2 0.89 f
34 48 19 -15 7 -8 -31 -45 4024 4296 4 0.89 f
-10 -15 -24 29 4 6 4054 4275 3 0.89 f
6.786 s
0 stg
4001 4243 m
4020 4228 l
0 stg
4024 4296 m
4054 4275 l
11.31 s
0 stg
4018 4224 m
4058 4281 l
41 17 22 -31 -41 -18 3391 4089 3 1 f
12 7 12 -15 3569 4080 2 1 f
10 -13 -41 -22 -23 27 29 16 3593 4071 4 1 f
6.786 s
0 stg
3569 4080 m
3593 4071 l
2 4 3 -6 4066 4593 2 0.557 f
20 43 5 -2 20 -38 -12 -21 4057 4652 4 0.557 f
-9 9 19 41 34 -18 -26 -45 4084 4697 4 0.557 f
-2 -4 -16 17 4102 4684 2 0.443 f
0 stg
4066 4593 m
4071 4590 l
0 stg
4057 4652 m
4091 4634 l
0 stg
4084 4697 m
4102 4684 l
41 23 23 -26 -41 -20 3704 4129 3 1 f
19 12 24 -21 -19 -14 3932 4193 3 1 f
-21 -16 -24 23 22 15 3955 4170 3 0.89 f
0 stg
3932 4193 m
3955 4170 l
11.31 s
0 stg
3936 4158 m
3977 4185 l
-4 8 -25 22 4 -9 4540 4797 3 0.443 f
-15 33 -25 21 14 -33 4526 4830 3 0.333 f
-15 33 -26 20 14 -33 4512 4863 3 0.333 f
4 -8 26 -16 -2 4 4484 4883 3 0.333 f
6.786 s
0 stg
4515 4817 m
4540 4797 l
0 stg
4500 4850 m
4526 4830 l
0 stg
4484 4883 m
4512 4863 l
11.31 s
0 stg
4508 4872 m
4544 4787 l
42 15 22 -30 -41 -16 3286 4085 3 1 f
7 7 -40 -17 -3 -6 4210 4807 3 0.443 f
5 5 18 19 -36 -15 -14 -27 4223 4834 4 0.333 f
-9 -19 36 37 4197 4816 2 0.333 f
6.786 s
0 stg
4174 4791 m
4210 4807 l
0 stg
4197 4816 m
4223 4834 l
9 5 23 -20 -26 -14 3794 4142 3 1 f
-15 -8 -23 17 32 19 3799 4114 3 1 f
0 stg
3794 4142 m
3799 4114 l
20 39 24 -29 -15 -30 4050 4340 3 0.89 f
-8 11 21 40 29 -20 -22 -44 4072 4384 4 0.776 f
-4 -7 -16 20 4091 4371 2 0.776 f
0 stg
4050 4340 m
4078 4320 l
0 stg
4072 4384 m
4091 4371 l
11.31 s
0 stg
4058 4281 m
4099 4360 l
15 36 24 -47 -3 -7 4055 4445 3 0.776 f
18 43 36 -18 -18 -43 4073 4488 3 0.667 f
-19 36 9 21 35 -18 -18 -43 4090 4530 4 0.667 f
-2 -5 -5 9 4097 4527 2 0.557 f
6.786 s
0 stg
4055 4445 m
4090 4427 l
0 stg
4072 4488 m
4108 4470 l
0 stg
4090 4530 m
4097 4527 l
41 20 22 -29 -41 -20 3454 4077 3 1 f
-12 15 41 23 23 -28 -31 -18 3549 4087 4 1 f
-10 -5 -10 13 3569 4080 2 1 f
0 stg
3549 4087 m
3569 4080 l
1 2 9 -9 4102 4684 2 0.557 f
24 45 10 -7 16 -17 -36 -45 4122 4746 4 0.443 f
-5 -6 -25 1 16 29 4135 4722 3 0.443 f
0 stg
4102 4684 m
4111 4677 l
0 stg
4122 4746 m
4135 4722 l
11 17 25 -1 -40 -32 -7 -7 4174 4791 4 0.443 f
-18 -19 30 43 4163 4768 2 0.333 f
0 stg
4163 4768 m
4174 4791 l
-28 3 -6 -7 4398 4907 2 0.333 f
13 24 -11 1 -33 -4 -19 -24 4416 4931 4 0.333 f
-2 -3 39 -21 14 27 4366 4928 3 0.224 f
0 stg
4364 4903 m
4398 4907 l
0 stg
4366 4928 m
4416 4931 l
41 23 23 -28 -41 -21 3663 4109 3 1 f
41 23 24 -20 -41 -24 3913 4179 3 1 f
11.31 s
0 stg
3896 4135 m
3936 4158 l
42 15 22 -30 -41 -16 3349 4071 3 1 f
41 26 23 -23 -41 -22 3768 4128 3 1 f
15 37 24 -51 -2 -4 4071 4590 3 0.557 f
17 43 37 -17 -20 -43 4091 4634 3 0.557 f
-19 -41 -24 37 9 22 4125 4616 3 0.557 f
6.786 s
0 stg
4071 4590 m
4108 4573 l
0 stg
4091 4634 m
4125 4616 l
42 14 22 -29 -42 -14 3244 4069 3 1 f
11.31 s
0 stg
3203 4055 m
3224 4026 l
41 22 23 -27 -41 -22 3517 4069 3 1 f
41 17 22 -29 -41 -17 3413 4057 3 1 f
-8 9 -18 3 4475 4888 2 0.333 f
-27 30 -26 12 -7 1 18 -28 4465 4915 4 0.333 f
20 -31 26 13 -3 4 4422 4930 3 0.224 f
6.786 s
0 stg
4449 4900 m
4475 4888 l
0 stg
4422 4930 m
4465 4915 l
41 23 23 -20 -41 -23 3872 4155 3 1 f
11.31 s
0 stg
3855 4112 m
3896 4135 l
32 18 23 -28 -12 -7 3593 4071 3 1 f
-29 -16 -23 28 9 5 3636 4055 3 1 f
6.786 s
0 stg
3593 4071 m
3636 4055 l
41 26 23 -26 -41 -23 3727 4106 3 1 f
42 13 22 -28 -42 -15 3308 4054 3 1 f
2 4 8 -11 4091 4371 2 0.776 f
18 43 10 -7 16 -20 -15 -36 4090 4427 4 0.776 f
18 43 29 -20 -18 -43 4108 4470 3 0.667 f
-9 -21 -24 31 4 11 4137 4449 3 0.667 f
0 stg
4091 4371 m
4101 4364 l
0 stg
4090 4427 m
4119 4406 l
0 stg
4108 4470 m
4137 4449 l
11.31 s
0 stg
4099 4360 m
4141 4460 l
10 21 -40 -7 -13 -24 4366 4928 3 0.333 f
13 28 -42 -10 -14 -27 3 0 4377 4955 4 0.224 f
37 1 4 7 4336 4947 2 0.224 f
6.786 s
0 stg
4323 4918 m
4366 4928 l
0 stg
4336 4947 m
4377 4955 l
41 19 22 -26 -41 -20 3476 4047 3 1 f
4 2 23 -22 -9 -5 3799 4114 3 1 f
-32 -19 -23 20 37 23 3818 4090 3 1 f
0 stg
3799 4114 m
3818 4090 l
11.31 s
0 stg
3814 4087 m
3855 4112 l
8 22 19 -36 4097 4527 2 0.667 f
16 42 27 -15 5 -9 -15 -37 4108 4573 4 0.557 f
16 42 33 -19 -17 -43 4125 4616 3 0.557 f
-9 -22 -24 37 2 5 4157 4596 3 0.557 f
6.786 s
0 stg
4097 4527 m
4125 4512 l
0 stg
4108 4573 m
4141 4554 l
0 stg
4125 4616 m
4157 4596 l
41 22 23 -26 -41 -23 3581 4065 3 1 f
42 14 22 -28 -42 -15 3371 4040 3 1 f
7 4 11 -13 3657 4046 2 1 f
12 -14 -41 -23 -23 26 34 20 3675 4037 4 1 f
0 stg
3657 4046 m
3675 4037 l
9 20 24 -37 -1 -2 4111 4677 3 0.557 f
18 43 32 -19 -24 -45 4135 4722 3 0.443 f
-16 -29 -25 16 15 34 4161 4702 3 0.443 f
0 stg
4111 4677 m
4143 4658 l
0 stg
4135 4722 m
4161 4702 l
42 13 22 -28 -42 -14 3266 4039 3 1 f
11.31 s
0 stg
3224 4026 m
3246 3998 l
41 27 23 -23 -41 -26 3791 4109 3 1 f
0 stg
3773 4060 m
3814 4087 l
41 20 23 -25 -41 -22 3540 4042 3 1 f
42 16 22 -26 -41 -17 3435 4027 3 1 f
12 24 -40 -17 -10 -21 4323 4919 3 0.333 f
3 2 14 27 -38 -14 -13 -28 4336 4947 4 0.224 f
-4 -7 38 21 4302 4933 2 0.224 f
6.786 s
0 stg
4286 4905 m
4323 4918 l
0 stg
4302 4933 m
4336 4947 l
-11 13 41 22 23 -26 -32 -18 3636 4055 4 1 f
-9 -5 -12 14 3657 4046 2 1 f
0 stg
3636 4055 m
3657 4046 l
42 13 22 -27 -42 -13 3330 4025 3 1 f
5 9 25 -16 -11 -17 4163 4768 3 0.443 f
22 44 18 -23 -30 -43 -3 -1 4195 4812 4 0.333 f
-22 -9 15 31 4202 4789 2 0.333 f
0 stg
4163 4768 m
4180 4745 l
0 stg
4202 4789 m
4195 4812 l
41 27 23 -24 -41 -26 3750 4083 3 1 f
11.31 s
0 stg
3732 4033 m
3773 4060 l
5 7 -29 -20 4261 4873 2 0.333 f
18 24 -23 -13 -12 -8 -12 -24 4286 4905 4 0.333 f
-14 -27 41 45 2 3 4256 4884 3 0.224 f
6.786 s
0 stg
4261 4873 m
4238 4860 l
0 stg
4256 4884 m
4286 4905 l
12 32 24 -31 -8 -22 4125 4512 3 0.667 f
16 42 28 -21 -16 -42 4141 4554 3 0.557 f
-8 9 15 40 27 -21 -16 -42 4157 4596 4 0.557 f
-2 -5 -16 18 4175 4583 2 0.557 f
0 stg
4125 4512 m
4153 4491 l
0 stg
4141 4554 m
4168 4534 l
0 stg
4157 4596 m
4175 4583 l
11.31 s
0 stg
4141 4460 m
4183 4573 l
-18 28 -26 16 14 -24 4494 4896 3 0.333 f
2 -1 -20 31 -29 19 19 -32 4476 4928 4 0.224 f
5 -9 24 -9 4447 4946 2 0.224 f
6.786 s
0 stg
4465 4915 m
4494 4896 l
0 stg
4447 4946 m
4476 4928 l
11.31 s
0 stg
4471 4937 m
4508 4872 l
3 1 -5 -5 4197 4816 2 0.333 f
9 14 22 9 -2 -4 -36 -37 -5 -7 4238 4860 5 0.333 f
29 47 -12 -26 -18 -24 4256 4884 3 0.333 f
-2 -3 3 6 4255 4881 2 0.224 f
6.786 s
0 stg
4197 4816 m
4195 4812 l
0 stg
4226 4834 m
4238 4860 l
0 stg
4255 4881 m
4256 4884 l
41 18 22 -24 -41 -19 3499 4020 3 1 f
0 0 -39 21 -26 -13 1 -1 4444 4947 4 0.224 f
38 -33 26 24 4380 4955 2 0.224 f
0 stg
4380 4955 m
4444 4947 l
0 stg
4403 4976 m
4411 4975 l
41 20 23 -25 -41 -22 3604 4037 3 1 f
14 38 24 -37 -9 -20 4143 4658 3 0.557 f
16 42 30 -20 -18 -43 4161 4702 3 0.443 f
-15 -34 -25 22 12 32 4188 4681 3 0.443 f
0 stg
4143 4658 m
4172 4639 l
0 stg
4161 4702 m
4188 4681 l
42 14 22 -26 -42 -14 3394 4011 3 1 f
12 7 23 -25 -7 -4 3675 4037 3 1 f
-34 -20 -23 24 29 18 3703 4016 3 1 f
0 stg
3675 4037 m
3703 4016 l
11.31 s
0 stg
3691 4008 m
3732 4033 l
42 13 22 -27 -42 -13 3288 4011 3 1 f
0 stg
3246 3998 m
3268 3971 l
42 17 22 -24 -42 -16 3458 4001 3 1 f
41 19 23 -23 -41 -20 3563 4015 3 1 f
41 22 23 -24 -41 -22 3668 4033 3 1 f
0 stg
3650 3986 m
3691 4008 l
42 13 22 -27 -42 -13 3352 3997 3 1 f
1 2 8 -9 4175 4583 2 0.557 f
15 42 9 -7 16 -18 -14 -38 4172 4639 4 0.557 f
15 42 26 -21 -16 -42 4188 4681 3 0.443 f
-12 -32 -25 23 11 30 4214 4660 3 0.443 f
6.786 s
0 stg
4175 4583 m
4184 4576 l
0 stg
4172 4639 m
4199 4618 l
0 stg
4188 4681 m
4214 4660 l
11.31 s
0 stg
4183 4573 m
4225 4691 l
4 11 25 -22 -5 -9 4180 4745 3 0.443 f
18 43 24 -21 -22 -44 4202 4789 3 0.333 f
18 43 20 -22 -15 -31 -18 3 4235 4817 4 0.333 f
-7 1 2 5 4240 4810 2 0.333 f
6.786 s
0 stg
4180 4745 m
4205 4724 l
0 stg
4202 4789 m
4222 4767 l
0 stg
4240 4810 m
4235 4817 l
42 18 23 -23 -41 -18 3521 3995 3 1 f
-3 -0 -0 -0 4380 4955 2 0.224 f
-26 -24 40 -4 26 29 -37 -1 4377 4955 4 0.224 f
0 stg
4377 4955 m
4380 4955 l
0 stg
4355 4971 m
4403 4976 l
41 20 23 -24 -41 -20 3627 4011 3 1 f
11.31 s
0 stg
3609 3967 m
3650 3986 l
42 15 22 -25 -42 -14 3416 3985 3 1 f
42 13 22 -27 -42 -13 3310 3984 3 1 f
0 stg
3268 3971 m
3290 3944 l
-1 1 -2 1 4447 4946 2 0.224 f
-24 9 39 -38 26 -5 -38 33 4444 4947 4 0.224 f
6.786 s
0 stg
4444 4947 m
4447 4946 l
0 stg
4411 4975 m
4449 4958 l
11.31 s
0 stg
4432 4975 m
4471 4937 l
42 18 23 -23 -41 -19 3586 3991 3 1 f
0 stg
3567 3949 m
3609 3967 l
42 17 23 -23 -42 -17 3480 3977 3 1 f
18 -3 -9 -14 4226 4834 2 0.333 f
20 39 7 -1 9 -17 -29 -47 4255 4881 4 0.333 f
-3 -6 -26 -12 22 44 4262 4855 3 0.224 f
6.786 s
0 stg
4226 4834 m
4235 4817 l
0 stg
4255 4881 m
4262 4855 l
0 0 -3 -2 4302 4933 2 0.224 f
-38 -21 -26 -29 41 27 26 24 4300 4932 4 0.224 f
0 stg
4302 4933 m
4300 4932 l
0 stg
4322 4953 m
4355 4971 l
42 14 22 -26 -42 -13 3374 3970 3 1 f
1 1 26 12 -41 -45 -0 -0 4300 4932 4 0.224 f
-26 -24 41 56 4285 4900 2 0.224 f
0 stg
4285 4900 m
4300 4932 l
0 stg
4320 4949 m
4322 4953 l
5 12 25 -23 -4 -11 4205 4724 3 0.443 f
17 43 25 -21 -18 -43 4222 4767 3 0.333 f
17 43 24 -21 -18 -43 4240 4810 3 0.333 f
-2 -5 -25 16 4 11 4263 4789 3 0.333 f
0 stg
4205 4724 m
4230 4703 l
0 stg
4222 4767 m
4247 4746 l
0 stg
4240 4810 m
4263 4789 l
11.31 s
0 stg
4225 4691 m
4267 4800 l
42 18 23 -23 -42 -18 3544 3972 3 1 f
0 stg
3525 3931 m
3567 3949 l
42 16 22 -24 -42 -15 3438 3960 3 1 f
42 14 22 -27 -42 -13 3332 3957 3 1 f
0 stg
3290 3944 m
3313 3917 l
40 -5 26 -3 -40 4 4406 4980 3 0.224 f
0 stg
4392 4980 m
4432 4975 l
42 17 23 -23 -42 -17 3503 3954 3 1 f
0 stg
3484 3914 m
3525 3931 l
42 15 22 -25 -42 -14 3397 3945 3 1 f
16 33 25 -16 -20 -39 4262 4855 3 0.333 f
21 44 21 -22 -22 -44 -2 1 4286 4898 4 0.224 f
-24 9 6 12 4304 4877 2 0.224 f
6.786 s
0 stg
4262 4855 m
4283 4833 l
0 stg
4304 4877 m
4286 4898 l
11.31 s
0 stg
4267 4800 m
4310 4889 l
42 17 23 -24 -42 -16 3461 3937 3 1 f
0 stg
3442 3897 m
3484 3914 l
41 29 26 -5 -41 -27 4366 4983 3 0.224 f
0 stg
4351 4951 m
4392 4980 l
42 14 22 -26 -42 -14 3355 3931 3 1 f
0 stg
3313 3917 m
3335 3891 l
2 -1 -1 -1 4285 4900 2 0.224 f
-41 -56 -26 5 42 62 24 -9 4286 4898 4 0.224 f
6.786 s
0 stg
4285 4900 m
4286 4898 l
0 stg
4320 4949 m
4333 4924 l
11.31 s
0 stg
4310 4889 m
4351 4951 l
42 16 22 -24 -42 -15 3419 3921 3 1 f
0 stg
3400 3881 m
3442 3897 l
42 15 22 -25 -42 -14 3377 3905 3 1 f
0 stg
3335 3891 m
3357 3866 l
0 stg
3357 3866 m
3400 3881 l
0 lj
0 stg
2408 4551 m
3367 3481 l
6.786 s
2426 4530 m
2457 4538 l
2563 4377 m
2594 4386 l
2706 4219 m
2737 4228 l
2854 4053 m
2886 4063 l
3010 3880 m
3042 3890 l
3172 3698 m
3205 3709 l
3342 3509 m
3375 3520 l
0.9048 s
2273 4426 m
165.1 fhn
0 sg
gs -343 ro
(-) sh
gr
2325 4442 m
gs -343 ro
(3) sh
gr
2409 4273 m
165.1 fhn
0 sg
gs -343 ro
(-) sh
gr
2462 4289 m
gs -343 ro
(2) sh
gr
2551 4114 m
165.1 fhn
0 sg
gs -343 ro
(-) sh
gr
2604 4130 m
gs -343 ro
(1) sh
gr
2752 3964 m
165.1 fhn
0 sg
gs -343 ro
(0) sh
gr
2907 3790 m
165.1 fhn
0 sg
gs -343 ro
(1) sh
gr
3069 3609 m
165.1 fhn
0 sg
gs -343 ro
(2) sh
gr
3239 3418 m
165.1 fhn
0 sg
gs -343 ro
(3) sh
gr
11.31 s
0 stg
5279 4134 m
3367 3481 l
6.786 s
5239 4121 m
5241 4150 l
4954 4023 m
4956 4053 l
4662 3924 m
4663 3953 l
4362 3821 m
4363 3851 l
4054 3716 m
4055 3746 l
3738 3608 m
3738 3638 l
3414 3497 m
3413 3527 l
0.9048 s
5295 3947 m
165.1 fhn
0 sg
gs -269 ro
(-) sh
gr
5294 4002 m
gs -269 ro
(3) sh
gr
5010 3849 m
165.1 fhn
0 sg
gs -269 ro
(-) sh
gr
5009 3904 m
gs -269 ro
(2) sh
gr
4718 3749 m
165.1 fhn
0 sg
gs -269 ro
(-) sh
gr
4717 3804 m
gs -269 ro
(1) sh
gr
4418 3702 m
165.1 fhn
0 sg
gs -269 ro
(0) sh
gr
4111 3596 m
165.1 fhn
0 sg
gs -269 ro
(1) sh
gr
3795 3488 m
165.1 fhn
0 sg
gs -269 ro
(2) sh
gr
3471 3377 m
165.1 fhn
0 sg
gs -269 ro
(3) sh
gr
11.31 s
0 stg
5279 4134 m
5370 5414 l
6.786 s
5279 4134 m
5250 4125 l
5300 4439 m
5272 4429 l
5323 4752 m
5294 4743 l
5346 5076 m
5317 5067 l
5370 5410 m
5340 5402 l
0.9048 s
5320 4090 m
165.1 fhn
0 sg
gs 16 ro
(0) sh
gr
5409 4116 m
gs 16 ro
(.) sh
gr
5452 4128 m
gs 16 ro
(0) sh
gr
5542 4154 m
gs 16 ro
(0) sh
gr
5342 4395 m
165.1 fhn
0 sg
gs 16 ro
(0) sh
gr
5432 4420 m
gs 16 ro
(.) sh
gr
5475 4432 m
gs 16 ro
(0) sh
gr
5564 4458 m
gs 16 ro
(1) sh
gr
5365 4708 m
165.1 fhn
0 sg
gs 16 ro
(0) sh
gr
5455 4734 m
gs 16 ro
(.) sh
gr
5498 4746 m
gs 16 ro
(0) sh
gr
5587 4772 m
gs 16 ro
(2) sh
gr
5389 5031 m
165.1 fhn
0 sg
gs 16 ro
(0) sh
gr
5478 5057 m
gs 16 ro
(.) sh
gr
5521 5069 m
gs 16 ro
(0) sh
gr
5610 5095 m
gs 16 ro
(3) sh
gr
5413 5365 m
165.1 fhn
0 sg
gs 16 ro
(0) sh
gr
5503 5391 m
gs 16 ro
(.) sh
gr
5546 5403 m
gs 16 ro
(0) sh
gr
5635 5429 m
gs 16 ro
(4) sh
gr
11.31 s
0 stg
2408 4551 m
3367 3481 l
0 stg
5279 4134 m
3367 3481 l
0 stg
5279 4134 m
5370 5414 l
0 stg
1347 3202 1347 7728 7173 7728 7173 3202 clp
6.786 s
0 -95 5326 5742 1 0 b
1405 3247 1405 7682 7114 7682 7114 3247 clp
0 stg
1347 3202 1347 7728 7173 7728 7173 3202 clp
6.786 s
95 0 5282 5647 1 0 b
1405 3247 1405 7682 7114 7682 7114 3247 clp
1347 3202 1347 7728 7173 7728 7173 3202 clp
0.9048 s
4476 3532 m
238.478 fhn
0 sg
(k) sh
4596 3460 m
143.087 fhn
0 sg
(x) sh
1405 3247 1405 7682 7114 7682 7114 3247 clp
1347 3202 1347 7728 7173 7728 7173 3202 clp
0.9048 s
2500 3870 m
238.478 fhn
0 sg
(k) sh
2620 3798 m
143.087 fhn
0 sg
(y) sh
1405 3247 1405 7682 7114 7682 7114 3247 clp
1347 3202 1347 7728 7173 7728 7173 3202 clp
0.9048 s
5135 5681 m
220.133 fsy
0 sg
(D) sh
5268 5681 m
220.133 fhn
0 sg
( ) sh
5323 5681 m
( ) sh
5378 5681 m
(\() sh
5451 5681 m
(k) sh
5562 5681 m
(\)) sh
1405 3247 1405 7682 7114 7682 7114 3247 clp
1347 3202 1347 7728 7173 7728 7173 3202 clp
0.9048 s
1405 3247 1405 7682 7114 7682 7114 3247 clp
1347 3202 1347 7728 7173 7728 7173 3202 clp
1405 3247 1405 7682 7114 7682 7114 3247 clp
1347 3202 1347 7728 7173 7728 7173 3202 clp
1405 3247 1405 7682 7114 7682 7114 3247 clp
0.9048 s
1347 3202 1347 7728 7173 7728 7173 3202 clp
1405 3247 1405 7682 7114 7682 7114 3247 clp
2 lj
3770 5365 0 30 20 20 e
0 f
3824 5342 0 30 20 20 e
0 f
3716 5396 0 30 20 20 e
0 f
3878 5321 0 30 20 20 e
0 f
3933 5301 0 30 20 20 e
0 f
3663 5438 0 30 20 20 e
0 f
3988 5288 0 30 20 20 e
0 f
3610 5485 0 30 20 20 e
0 f
4043 5287 0 30 20 20 e
0 f
3557 5529 0 30 20 20 e
0 f
3506 5570 0 30 20 20 e
0 f
4098 5293 0 30 20 20 e
0 f
3456 5614 0 30 20 20 e
0 f
4152 5301 0 30 20 20 e
0 f
3409 5657 0 30 20 20 e
0 f
4207 5310 0 30 20 20 e
0 f
3367 5682 0 30 20 20 e
0 f
4261 5328 0 30 20 20 e
0 f
3331 5673 0 30 20 20 e
0 f
3302 5629 0 30 20 20 e
0 f
3277 5568 0 30 20 20 e
0 f
4316 5357 0 30 20 20 e
0 f
3256 5506 0 30 20 20 e
0 f
3235 5445 0 30 20 20 e
0 f
4369 5391 0 30 20 20 e
0 f
3217 5382 0 30 20 20 e
0 f
4422 5423 0 30 20 20 e
0 f
3198 5315 0 30 20 20 e
0 f
3180 5253 0 30 20 20 e
0 f
4472 5452 0 30 20 20 e
0 f
3163 5201 0 30 20 20 e
0 f
4520 5485 0 30 20 20 e
0 f
3144 5158 0 30 20 20 e
0 f
4563 5518 0 30 20 20 e
0 f
3126 5117 0 30 20 20 e
0 f
4597 5534 0 30 20 20 e
0 f
3108 5076 0 30 20 20 e
0 f
4610 5530 0 30 20 20 e
0 f
4627 5496 0 30 20 20 e
0 f
3090 5042 0 30 20 20 e
0 f
4633 5436 0 30 20 20 e
0 f
4632 5368 0 30 20 20 e
0 f
4627 5303 0 30 20 20 e
0 f
3072 5020 0 30 20 20 e
0 f
4620 5239 0 30 20 20 e
0 f
4610 5170 0 30 20 20 e
0 f
3053 5006 0 30 20 20 e
0 f
4599 5102 0 30 20 20 e
0 f
4588 5042 0 30 20 20 e
0 f
3034 4992 0 30 20 20 e
0 f
4576 4994 0 30 20 20 e
0 f
4564 4950 0 30 20 20 e
0 f
3016 4981 0 30 20 20 e
0 f
4552 4906 0 30 20 20 e
0 f
2998 4979 0 30 20 20 e
0 f
4539 4866 0 30 20 20 e
0 f
4526 4836 0 30 20 20 e
0 f
2980 4989 0 30 20 20 e
0 f
4514 4818 0 30 20 20 e
0 f
2962 5005 0 30 20 20 e
0 f
4501 4803 0 30 20 20 e
0 f
2946 5019 0 30 20 20 e
0 f
4487 4789 0 30 20 20 e
0 f
2932 5032 0 30 20 20 e
0 f
4474 4781 0 30 20 20 e
0 f
2922 5050 0 30 20 20 e
0 f
4460 4785 0 30 20 20 e
0 f
2918 5071 0 30 20 20 e
0 f
4445 4798 0 30 20 20 e
0 f
2924 5081 0 30 20 20 e
0 f
3325 4673 0 30 20 20 e
0 f
3384 4643 0 30 20 20 e
0 f
3266 4716 0 30 20 20 e
0 f
3444 4618 0 30 20 20 e
0 f
3504 4594 0 30 20 20 e
0 f
3208 4768 0 30 20 20 e
0 f
2932 5075 0 30 20 20 e
0 f
3564 4574 0 30 20 20 e
0 f
3151 4822 0 30 20 20 e
0 f
3097 4873 0 30 20 20 e
0 f
3045 4926 0 30 20 20 e
0 f
3624 4566 0 30 20 20 e
0 f
4430 4814 0 30 20 20 e
0 f
2959 5041 0 30 20 20 e
0 f
2998 4986 0 30 20 20 e
0 f
3685 4569 0 30 20 20 e
0 f
3745 4576 0 30 20 20 e
0 f
3806 4584 0 30 20 20 e
0 f
4413 4827 0 30 20 20 e
0 f
3866 4598 0 30 20 20 e
0 f
3927 4624 0 30 20 20 e
0 f
4394 4844 0 30 20 20 e
0 f
3987 4660 0 30 20 20 e
0 f
4046 4699 0 30 20 20 e
0 f
4373 4867 0 30 20 20 e
0 f
4105 4735 0 30 20 20 e
0 f
4163 4775 0 30 20 20 e
0 f
4345 4889 0 30 20 20 e
0 f
4218 4821 0 30 20 20 e
0 f
4311 4892 0 30 20 20 e
0 f
4268 4866 0 30 20 20 e
0 f
0 lj
1347 3202 1347 7728 7173 7728 7173 3202 clp
0.9048 s
1405 3247 1405 7682 7114 7682 7114 3247 clp
st gr end
showpage

%%%%%%%%%%%%%%%%%% Figure 4 follows below %%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Creator: TECPLOT
%%Pages:1
%%BoundingBox: 0 0 612 792
%%DocumentFonts: Helvetica Helvetica-Bold Symbol Times-Roman Times-Bold
%%Times-Italic Times-BoldItalic Courier Courier-Bold
%%EndComments
/tecplotdict 120 dict def
tecplotdict begin
/ed  {exch def} def
/ftl {findfont exch scalefont setfont} def
/ftr {/Times-Roman ftl} def
/ftb {/Times-Bold ftl} def
/fti {/Times-Italic ftl} def
/ftib {/Times-BoldItalic ftl} def
/fcr {/Courier ftl} def
/fcb {/Courier-Bold ftl} def
/fhn {/Helvetica ftl} def
/fhb {/Helvetica-Bold ftl} def
/fsy {/Symbol ftl} def
/gs /gsave load def
/gr /grestore load def
/np /newpath load def
/cp /closepath load def
/sg /setgray load def
/lc /setlinecap load def
/lj /setlinejoin load def
/x /setrgbcolor load def
/y {x moveto} def
/g /get load def
/sd /setdash load def
/s {stroke setlinewidth} def
/cpt /currentpoint load def
/m {stroke moveto} def
/rm /rmoveto load def
/l /lineto load def
/r /rlineto load def
/sf /setflat load def
/st /stroke load def
/ct  {cpt st} def
/stg {st sg} def
/scg {cpt m sg} def
/ro /rotate load def
/sh /show load def
/clp {st cp gr gs np moveto l l l cp clip np cp} def
/er {cpt cp np moveto r r r cp sg fill 0 sg cp} def
/erc {cpt cp np moveto r r r cp x fill 0 sg cp} def
/br {cpt cp np moveto r r r cp sg cp} def
/brc {cpt cp np moveto r r r cp x cp} def
/cir1 {cpt cp m} def
/cir2 {cp fill cp} def
/ii 0 def
/n 0 def
/CurA 0 def
/Ry 0 def
/Rx 0 def
/CA 0 def
/SA 0 def
/SJ 0 def
/SI 0 def
/bi 0 def
/i 0 def
/ib 0 def
/ig 0 def
/ir 0 def
/ishade 0 def
/bshade 0 def

/z
{
  /ii ed
  rea ii get
  gra ii get
  bla ii get
} def

/lrgb
{
  /ii ed
  /blue ed
  /green ed
  /red ed
  bla ii blue put
  gra ii green put
  rea ii red put
} def

/trace
{
  cp np
  m
  1 1 n
    {
      pop
      r
    } for
   cp
} def

/f
{
  /ishade ed
  /n ed
  st
  trace
  ishade sg fill
} def

/b
{
  /bshade ed
  /n ed
  m
  1 1 n
    {
      pop
      r
    } for
  bshade sg stroke
} def

/fb
{
  /bshade ed
  /ishade ed
  /n ed
  st
  n 2 mul 2 add copy
  trace
  ishade sg fill
  trace
  bshade sg stroke
} def

/c
{
  /n ed
  st
  trace
  stroke
} def

/fc
{
  /i ed
  /n ed
  st
  trace
  i z x fill
} def

/fd
{
  /ib ed
  /ig ed
  /ir ed
  /n ed
  st
  trace
  ir ig ib x fill
} def

/bc
{
  /i ed
  /n ed
  m
  1 1 n
    {
      pop
      r
    } for
  i z x stroke
} def

/fbc
{
  /ii ed
  /bi ed
  /n ed
  st
  n 2 mul 2 add copy
  trace
  ii z x fill
  trace
  bi z x stroke
} def
/fbd
{
  /ib ed
  /ig ed
  /ir ed
  /bi ed
  /n ed
  st
  n 2 mul 2 add copy
  trace
  ir ig ib x fill
  trace
  bi z x stroke
} def
/e
{
  /Ry ed
  /Rx ed
  /CA ed
  /SA ed
  /SJ ed
  /SI ed

  /DelX SA cos Rx mul def
  /DelY SA sin Ry mul def
  /XI SI DelX add def
  /YI SJ DelY add def
  /OCX DelX def
  /OCY DelY def
  /N 0 def
  SA CA add
  CA
  SA 360 add
    {
     /CurA ed
     /CX CurA cos Rx mul def
     /CY CurA sin Ry mul def
     OCX CX sub
     OCY CY sub
     /OCX CX def
     /OCY CY def
     /N N 1 add def
    }
  for
  XI YI N
} def
%%EndProlog
%%Page:? 1
initmatrix
0.0708661 0.0708661 scale np
gs
1945 3673 1945 7155 6427 7155 6427 3673 clp
3172 5520 3172 6844 5497 6844 5497 5520 clp
0.696 s
1945 3673 1945 7155 6427 7155 6427 3673 clp
1946 3674 m
1 0 -3480 4480 0 0 3480 er
3172 5520 3172 6844 5497 6844 5497 5520 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
3172 5520 3172 6844 5497 6844 5497 5520 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
0 stg
13.92 s
0 lc
3173 5521 m
3173 5577 l
2 lc
8.7 s
0 lc
3359 5521 m
3359 5549 l
2 lc
0 lc
3545 5521 m
3545 5549 l
2 lc
0 lc
3731 5521 m
3731 5549 l
2 lc
0 lc
3916 5521 m
3916 5549 l
2 lc
13.92 s
0 lc
4102 5521 m
4102 5577 l
2 lc
8.7 s
0 lc
4288 5521 m
4288 5549 l
2 lc
0 lc
4474 5521 m
4474 5549 l
2 lc
0 lc
4660 5521 m
4660 5549 l
2 lc
0 lc
4845 5521 m
4845 5549 l
2 lc
13.92 s
0 lc
5031 5521 m
5031 5577 l
2 lc
8.7 s
0 lc
5217 5521 m
5217 5549 l
2 lc
0 lc
5403 5521 m
5403 5549 l
2 lc
13.92 s
0 lc
3173 6843 m
3173 6788 l
2 lc
8.7 s
0 lc
3359 6843 m
3359 6815 l
2 lc
0 lc
3545 6843 m
3545 6815 l
2 lc
0 lc
3731 6843 m
3731 6815 l
2 lc
0 lc
3916 6843 m
3916 6815 l
2 lc
13.92 s
0 lc
4102 6843 m
4102 6788 l
2 lc
8.7 s
0 lc
4288 6843 m
4288 6815 l
2 lc
0 lc
4474 6843 m
4474 6815 l
2 lc
0 lc
4660 6843 m
4660 6815 l
2 lc
0 lc
4845 6843 m
4845 6815 l
2 lc
13.92 s
0 lc
5031 6843 m
5031 6788 l
2 lc
8.7 s
0 lc
5217 6843 m
5217 6815 l
2 lc
0 lc
5403 6843 m
5403 6815 l
2 lc
13.92 s
0 lc
3173 5521 m
3229 5521 l
2 lc
8.7 s
0 lc
3173 5653 m
3201 5653 l
2 lc
0 lc
3173 5785 m
3201 5785 l
2 lc
0 lc
3173 5918 m
3201 5918 l
2 lc
13.92 s
0 lc
3173 6050 m
3229 6050 l
2 lc
8.7 s
0 lc
3173 6182 m
3201 6182 l
2 lc
0 lc
3173 6314 m
3201 6314 l
2 lc
0 lc
3173 6447 m
3201 6447 l
2 lc
13.92 s
0 lc
3173 6579 m
3229 6579 l
2 lc
8.7 s
0 lc
3173 6711 m
3201 6711 l
2 lc
0 lc
3173 6843 m
3201 6843 l
2 lc
13.92 s
0 lc
5496 5521 m
5440 5521 l
2 lc
8.7 s
0 lc
5496 5653 m
5468 5653 l
2 lc
0 lc
5496 5785 m
5468 5785 l
2 lc
0 lc
5496 5918 m
5468 5918 l
2 lc
13.92 s
0 lc
5496 6050 m
5440 6050 l
2 lc
8.7 s
0 lc
5496 6182 m
5468 6182 l
2 lc
0 lc
5496 6314 m
5468 6314 l
2 lc
0 lc
5496 6447 m
5468 6447 l
2 lc
13.92 s
0 lc
5496 6579 m
5440 6579 l
2 lc
8.7 s
0 lc
5496 6711 m
5468 6711 l
2 lc
0 lc
5496 6843 m
5468 6843 l
2 lc
0.696 s
3041 5469 m
155.222 fhn
0 sg
(0) sh
2954 5998 m
155.222 fhn
0 sg
(2) sh
3041 5998 m
(0) sh
2954 6527 m
155.222 fhn
0 sg
(4) sh
3041 6527 m
(0) sh
13.92 s
0 stg
3173 6843 m
3173 5521 l
3173 5521 m
5496 5521 l
3173 6843 m
5496 6843 l
3173 5521 m
5496 5521 l
3173 6843 m
3173 5521 l
5496 6843 m
5496 5521 l
3172 5520 3172 6844 5497 6844 5497 5520 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
0 stg
13.92 s
0 lc
3173 5521 m
3173 5577 l
2 lc
8.7 s
0 lc
3359 5521 m
3359 5549 l
2 lc
0 lc
3545 5521 m
3545 5549 l
2 lc
0 lc
3731 5521 m
3731 5549 l
2 lc
0 lc
3916 5521 m
3916 5549 l
2 lc
13.92 s
0 lc
4102 5521 m
4102 5577 l
2 lc
8.7 s
0 lc
4288 5521 m
4288 5549 l
2 lc
0 lc
4474 5521 m
4474 5549 l
2 lc
0 lc
4660 5521 m
4660 5549 l
2 lc
0 lc
4845 5521 m
4845 5549 l
2 lc
13.92 s
0 lc
5031 5521 m
5031 5577 l
2 lc
8.7 s
0 lc
5217 5521 m
5217 5549 l
2 lc
0 lc
5403 5521 m
5403 5549 l
2 lc
13.92 s
0 lc
3173 6843 m
3173 6788 l
2 lc
8.7 s
0 lc
3359 6843 m
3359 6815 l
2 lc
0 lc
3545 6843 m
3545 6815 l
2 lc
0 lc
3731 6843 m
3731 6815 l
2 lc
0 lc
3916 6843 m
3916 6815 l
2 lc
13.92 s
0 lc
4102 6843 m
4102 6788 l
2 lc
8.7 s
0 lc
4288 6843 m
4288 6815 l
2 lc
0 lc
4474 6843 m
4474 6815 l
2 lc
0 lc
4660 6843 m
4660 6815 l
2 lc
0 lc
4845 6843 m
4845 6815 l
2 lc
13.92 s
0 lc
5031 6843 m
5031 6788 l
2 lc
8.7 s
0 lc
5217 6843 m
5217 6815 l
2 lc
0 lc
5403 6843 m
5403 6815 l
2 lc
13.92 s
0 lc
3173 5521 m
3229 5521 l
2 lc
8.7 s
0 lc
3173 5653 m
3201 5653 l
2 lc
0 lc
3173 5785 m
3201 5785 l
2 lc
0 lc
3173 5918 m
3201 5918 l
2 lc
13.92 s
0 lc
3173 6050 m
3229 6050 l
2 lc
8.7 s
0 lc
3173 6182 m
3201 6182 l
2 lc
0 lc
3173 6314 m
3201 6314 l
2 lc
0 lc
3173 6447 m
3201 6447 l
2 lc
13.92 s
0 lc
3173 6579 m
3229 6579 l
2 lc
8.7 s
0 lc
3173 6711 m
3201 6711 l
2 lc
0 lc
3173 6843 m
3201 6843 l
2 lc
13.92 s
0 lc
5496 5521 m
5440 5521 l
2 lc
8.7 s
0 lc
5496 5653 m
5468 5653 l
2 lc
0 lc
5496 5785 m
5468 5785 l
2 lc
0 lc
5496 5918 m
5468 5918 l
2 lc
13.92 s
0 lc
5496 6050 m
5440 6050 l
2 lc
8.7 s
0 lc
5496 6182 m
5468 6182 l
2 lc
0 lc
5496 6314 m
5468 6314 l
2 lc
0 lc
5496 6447 m
5468 6447 l
2 lc
13.92 s
0 lc
5496 6579 m
5440 6579 l
2 lc
8.7 s
0 lc
5496 6711 m
5468 6711 l
2 lc
0 lc
5496 6843 m
5468 6843 l
2 lc
13.92 s
0 stg
3173 6843 m
3173 5521 l
3173 5521 m
5496 5521 l
3173 6843 m
5496 6843 l
3173 5521 m
5496 5521 l
3173 6843 m
3173 5521 l
5496 6843 m
5496 5521 l
3172 5520 3172 6844 5497 6844 5497 5520 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
3172 5520 3172 6844 5497 6844 5497 5520 clp
0 stg
13.92 s
3309 5522 m
3322 5522 l
3334 5523 l
3347 5523 l
3360 5523 l
3373 5524 l
3385 5525 l
3397 5527 l
3409 5529 l
3422 5532 l
3434 5535 l
3448 5541 l
3463 5549 l
3477 5559 l
3492 5571 l
3506 5584 l
3520 5600 l
3534 5619 l
3548 5640 l
3562 5663 l
3575 5688 l
3589 5715 l
3603 5744 l
3616 5774 l
3629 5805 l
3642 5838 l
3655 5873 l
3668 5907 l
3681 5943 l
3694 5980 l
3707 6017 l
3720 6054 l
3732 6091 l
3745 6128 l
3757 6165 l
3774 6214 l
3790 6262 l
3807 6309 l
3823 6352 l
3839 6392 l
3855 6431 l
3871 6467 l
3886 6501 l
3902 6532 l
3918 6561 l
3933 6586 l
3949 6608 l
3964 6625 l
3979 6640 l
3994 6651 l
4009 6660 l
4024 6666 l
4039 6670 l
4054 6670 l
4069 6668 l
4083 6665 l
4098 6660 l
4112 6654 l
4127 6646 l
4141 6636 l
4155 6625 l
4169 6612 l
4183 6600 l
4197 6587 l
4211 6573 l
4225 6559 l
4239 6545 l
4253 6530 l
4266 6516 l
4280 6502 l
4294 6489 l
4307 6476 l
4320 6464 l
4334 6452 l
4347 6440 l
4360 6429 l
4373 6418 l
4386 6408 l
4399 6398 l
4412 6388 l
4431 6375 l
4450 6363 l
4469 6352 l
4488 6342 l
4506 6332 l
4525 6323 l
4543 6315 l
4561 6306 l
4579 6299 l
4597 6292 l
4615 6285 l
4633 6279 l
4650 6273 l
4667 6267 l
4684 6262 l
4702 6257 l
4718 6252 l
4735 6247 l
4752 6243 l
4768 6239 l
4784 6235 l
4801 6231 l
4817 6227 l
4833 6223 l
4848 6221 l
4864 6218 l
4879 6214 l
4895 6210 l
4910 6208 l
4925 6205 l
4940 6202 l
4955 6200 l
4969 6198 l
4984 6195 l
4998 6193 l
5012 6191 l
5026 6189 l
5040 6187 l
5054 6185 l
5068 6183 l
5095 6180 l
5122 6177 l
5148 6175 l
5173 6173 l
5198 6171 l
5222 6169 l
5246 6168 l
5270 6167 l
5293 6166 l
5316 6165 l
5338 6164 l
5359 6164 l
5380 6164 l
5401 6164 l
5422 6164 l
5441 6164 l
5456 6164 l
5470 6164 l
5484 6165 l
5496 6165 l
1945 3673 1945 7155 6427 7155 6427 3673 clp
3172 5520 3172 6844 5497 6844 5497 5520 clp
0 stg
13.92 s
3309 5521 m
3322 5521 l
3334 5522 l
3347 5522 l
3360 5522 l
3373 5522 l
3385 5522 l
3397 5523 l
3409 5524 l
3422 5524 l
3434 5526 l
3448 5528 l
3463 5530 l
3477 5533 l
3492 5537 l
3506 5541 l
3520 5546 l
3534 5551 l
3548 5557 l
3562 5564 l
3575 5571 l
3589 5579 l
3603 5587 l
3616 5596 l
3629 5605 l
3642 5614 l
3655 5623 l
3668 5633 l
3681 5642 l
3694 5652 l
3707 5661 l
3720 5671 l
3732 5680 l
3745 5689 l
3757 5698 l
3774 5710 l
3790 5721 l
3807 5731 l
3823 5741 l
3839 5750 l
3855 5759 l
3871 5766 l
3886 5772 l
3902 5779 l
3918 5785 l
3933 5791 l
3949 5795 l
3964 5797 l
3979 5798 l
3994 5798 l
4009 5798 l
4024 5799 l
4039 5799 l
4054 5799 l
4069 5797 l
4083 5796 l
4098 5794 l
4112 5792 l
4127 5789 l
4141 5787 l
4155 5784 l
4169 5781 l
4183 5778 l
4197 5775 l
4211 5772 l
4225 5769 l
4239 5766 l
4253 5764 l
4266 5761 l
4280 5758 l
4294 5756 l
4307 5753 l
4320 5751 l
4334 5749 l
4347 5747 l
4360 5745 l
4373 5744 l
4386 5742 l
4399 5741 l
4412 5739 l
4431 5738 l
4450 5736 l
4469 5735 l
4488 5734 l
4506 5733 l
4525 5732 l
4543 5732 l
4561 5731 l
4579 5731 l
4597 5731 l
4615 5730 l
4633 5730 l
4650 5730 l
4667 5730 l
4684 5730 l
4702 5730 l
4718 5730 l
4735 5730 l
4752 5731 l
4768 5731 l
4784 5731 l
4801 5731 l
4817 5731 l
4833 5732 l
4848 5732 l
4864 5732 l
4879 5733 l
4895 5733 l
4910 5733 l
4925 5734 l
4940 5734 l
4955 5734 l
4969 5735 l
4984 5735 l
4998 5735 l
5012 5736 l
5026 5736 l
5040 5737 l
5054 5737 l
5068 5738 l
5095 5739 l
5122 5740 l
5148 5741 l
5173 5742 l
5198 5743 l
5222 5744 l
5246 5745 l
5270 5746 l
5293 5747 l
5316 5749 l
5338 5750 l
5359 5751 l
5380 5753 l
5401 5754 l
5422 5755 l
5441 5757 l
5456 5758 l
5470 5759 l
5484 5760 l
5496 5761 l
1945 3673 1945 7155 6427 7155 6427 3673 clp
0 stg
8.7 s
-53 -127 -293 0 5032 6420 2 0 b
46 66 -15 -79 4701 6372 2 0 b
3172 5520 3172 6844 5497 6844 5497 5520 clp
0 stg
1945 3673 1945 7155 6427 7155 6427 3673 clp
8.7 s
-47 -160 -313 0 4899 5920 2 0 b
38 70 -6 -80 4545 5840 2 0 b
3172 5520 3172 6844 5497 6844 5497 5520 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
0.696 s
2912 5520 m
183.444 fhn
0 sg
gs 90 ro
(\() sh
gr
2912 5581 m
gs 90 ro
(T) sh
gr
2967 5692 m
110.067 fhn
0 sg
gs 90 ro
(1) sh
gr
2912 5754 m
183.444 fhn
0 sg
gs 90 ro
(T) sh
gr
2912 5865 m
gs 90 ro
(\)) sh
gr
2912 5926 m
gs 90 ro
( ) sh
gr
2821 5972 m
110.067 fhn
0 sg
gs 90 ro
(-) sh
gr
2821 6009 m
gs 90 ro
(1) sh
gr
3172 5520 3172 6844 5497 6844 5497 5520 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
0.696 s
2892 6114 m
155.222 fhn
0 sg
gs 90 ro
(\() sh
gr
2892 6165 m
gs 90 ro
(a) sh
gr
2892 6249 m
gs 90 ro
(r) sh
gr
2892 6301 m
gs 90 ro
(b) sh
gr
2892 6389 m
gs 90 ro
(.) sh
gr
2892 6431 m
gs 90 ro
( ) sh
gr
2892 6469 m
gs 90 ro
(u) sh
gr
2892 6557 m
gs 90 ro
(n) sh
gr
2892 6644 m
gs 90 ro
(i) sh
gr
2892 6680 m
gs 90 ro
(t) sh
gr
2892 6725 m
gs 90 ro
(s) sh
gr
2892 6802 m
gs 90 ro
(\)) sh
gr
3172 5520 3172 6844 5497 6844 5497 5520 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
0.696 s
4872 5965 m
110.067 fhn
0 sg
(1) sh
4934 5965 m
(7) sh
4996 5874 m
183.444 fhn
0 sg
(T) sh
5107 5819 m
110.067 fhn
0 sg
(1) sh
3172 5520 3172 6844 5497 6844 5497 5520 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
0.696 s
5032 6452 m
110.067 fhn
0 sg
(6) sh
5094 6452 m
(3) sh
5156 6360 m
183.444 fhn
0 sg
(T) sh
5267 6305 m
110.067 fhn
0 sg
(1) sh
3172 5520 3172 6844 5497 6844 5497 5520 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
0.696 s
3172 5520 3172 6844 5497 6844 5497 5520 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
3172 5520 3172 6844 5497 6844 5497 5520 clp
4138 4206 4138 5181 5553 5181 5553 4206 clp
4322 4294 4322 5035 5341 5035 5341 4294 clp
0.194667 s
4138 4206 4138 5181 5553 5181 5553 4206 clp
4322 4294 4322 5035 5341 5035 5341 4294 clp
4138 4206 4138 5181 5553 5181 5553 4206 clp
0 stg
11.68 s
0 lc
4323 4295 m
4323 4334 l
2 lc
6.81333 s
0 lc
4424 4295 m
4424 4314 l
2 lc
0 lc
4526 4295 m
4526 4314 l
2 lc
0 lc
4628 4295 m
4628 4314 l
2 lc
11.68 s
0 lc
4730 4295 m
4730 4334 l
2 lc
6.81333 s
0 lc
4832 4295 m
4832 4314 l
2 lc
0 lc
4933 4295 m
4933 4314 l
2 lc
0 lc
5035 4295 m
5035 4314 l
2 lc
11.68 s
0 lc
5137 4295 m
5137 4334 l
2 lc
6.81333 s
0 lc
5239 4295 m
5239 4314 l
2 lc
0 lc
5340 4295 m
5340 4314 l
2 lc
11.68 s
0 lc
4323 5034 m
4323 4995 l
2 lc
6.81333 s
0 lc
4424 5034 m
4424 5015 l
2 lc
0 lc
4526 5034 m
4526 5015 l
2 lc
0 lc
4628 5034 m
4628 5015 l
2 lc
11.68 s
0 lc
4730 5034 m
4730 4995 l
2 lc
6.81333 s
0 lc
4832 5034 m
4832 5015 l
2 lc
0 lc
4933 5034 m
4933 5015 l
2 lc
0 lc
5035 5034 m
5035 5015 l
2 lc
11.68 s
0 lc
5137 5034 m
5137 4995 l
2 lc
6.81333 s
0 lc
5239 5034 m
5239 5015 l
2 lc
0 lc
5340 5034 m
5340 5015 l
2 lc
11.68 s
0 lc
4323 4295 m
4362 4295 l
2 lc
6.81333 s
0 lc
4323 4356 m
4342 4356 l
2 lc
0 lc
4323 4418 m
4342 4418 l
2 lc
0 lc
4323 4480 m
4342 4480 l
2 lc
11.68 s
0 lc
4323 4541 m
4362 4541 l
2 lc
6.81333 s
0 lc
4323 4603 m
4342 4603 l
2 lc
0 lc
4323 4664 m
4342 4664 l
2 lc
0 lc
4323 4726 m
4342 4726 l
2 lc
11.68 s
0 lc
4323 4788 m
4362 4788 l
2 lc
6.81333 s
0 lc
4323 4849 m
4342 4849 l
2 lc
0 lc
4323 4911 m
4342 4911 l
2 lc
0 lc
4323 4973 m
4342 4973 l
2 lc
11.68 s
0 lc
4323 5034 m
4362 5034 l
2 lc
0 lc
5340 4295 m
5301 4295 l
2 lc
6.81333 s
0 lc
5340 4356 m
5321 4356 l
2 lc
0 lc
5340 4418 m
5321 4418 l
2 lc
0 lc
5340 4480 m
5321 4480 l
2 lc
11.68 s
0 lc
5340 4541 m
5301 4541 l
2 lc
6.81333 s
0 lc
5340 4603 m
5321 4603 l
2 lc
0 lc
5340 4664 m
5321 4664 l
2 lc
0 lc
5340 4726 m
5321 4726 l
2 lc
11.68 s
0 lc
5340 4788 m
5301 4788 l
2 lc
6.81333 s
0 lc
5340 4849 m
5321 4849 l
2 lc
0 lc
5340 4911 m
5321 4911 l
2 lc
0 lc
5340 4973 m
5321 4973 l
2 lc
11.68 s
0 lc
5340 5034 m
5301 5034 l
2 lc
0 stg
4323 5034 m
4323 4295 l
4323 4295 m
5340 4295 l
4323 5034 m
5340 5034 l
4323 4295 m
5340 4295 l
4323 5034 m
4323 4295 l
5340 5034 m
5340 4295 l
4322 4294 4322 5035 5341 5035 5341 4294 clp
4138 4206 4138 5181 5553 5181 5553 4206 clp
0 stg
11.68 s
0 lc
4323 4295 m
4323 4334 l
2 lc
6.81333 s
0 lc
4424 4295 m
4424 4314 l
2 lc
0 lc
4526 4295 m
4526 4314 l
2 lc
0 lc
4628 4295 m
4628 4314 l
2 lc
11.68 s
0 lc
4730 4295 m
4730 4334 l
2 lc
6.81333 s
0 lc
4832 4295 m
4832 4314 l
2 lc
0 lc
4933 4295 m
4933 4314 l
2 lc
0 lc
5035 4295 m
5035 4314 l
2 lc
11.68 s
0 lc
5137 4295 m
5137 4334 l
2 lc
6.81333 s
0 lc
5239 4295 m
5239 4314 l
2 lc
0 lc
5340 4295 m
5340 4314 l
2 lc
11.68 s
0 lc
4323 5034 m
4323 4995 l
2 lc
6.81333 s
0 lc
4424 5034 m
4424 5015 l
2 lc
0 lc
4526 5034 m
4526 5015 l
2 lc
0 lc
4628 5034 m
4628 5015 l
2 lc
11.68 s
0 lc
4730 5034 m
4730 4995 l
2 lc
6.81333 s
0 lc
4832 5034 m
4832 5015 l
2 lc
0 lc
4933 5034 m
4933 5015 l
2 lc
0 lc
5035 5034 m
5035 5015 l
2 lc
11.68 s
0 lc
5137 5034 m
5137 4995 l
2 lc
6.81333 s
0 lc
5239 5034 m
5239 5015 l
2 lc
0 lc
5340 5034 m
5340 5015 l
2 lc
11.68 s
0 lc
4323 4295 m
4362 4295 l
2 lc
6.81333 s
0 lc
4323 4356 m
4342 4356 l
2 lc
0 lc
4323 4418 m
4342 4418 l
2 lc
0 lc
4323 4480 m
4342 4480 l
2 lc
11.68 s
0 lc
4323 4541 m
4362 4541 l
2 lc
6.81333 s
0 lc
4323 4603 m
4342 4603 l
2 lc
0 lc
4323 4664 m
4342 4664 l
2 lc
0 lc
4323 4726 m
4342 4726 l
2 lc
11.68 s
0 lc
4323 4788 m
4362 4788 l
2 lc
6.81333 s
0 lc
4323 4849 m
4342 4849 l
2 lc
0 lc
4323 4911 m
4342 4911 l
2 lc
0 lc
4323 4973 m
4342 4973 l
2 lc
11.68 s
0 lc
4323 5034 m
4362 5034 l
2 lc
0 lc
5340 4295 m
5301 4295 l
2 lc
6.81333 s
0 lc
5340 4356 m
5321 4356 l
2 lc
0 lc
5340 4418 m
5321 4418 l
2 lc
0 lc
5340 4480 m
5321 4480 l
2 lc
11.68 s
0 lc
5340 4541 m
5301 4541 l
2 lc
6.81333 s
0 lc
5340 4603 m
5321 4603 l
2 lc
0 lc
5340 4664 m
5321 4664 l
2 lc
0 lc
5340 4726 m
5321 4726 l
2 lc
11.68 s
0 lc
5340 4788 m
5301 4788 l
2 lc
6.81333 s
0 lc
5340 4849 m
5321 4849 l
2 lc
0 lc
5340 4911 m
5321 4911 l
2 lc
0 lc
5340 4973 m
5321 4973 l
2 lc
11.68 s
0 lc
5340 5034 m
5301 5034 l
2 lc
0 stg
4323 5034 m
4323 4295 l
4323 4295 m
5340 4295 l
4323 5034 m
5340 5034 l
4323 4295 m
5340 4295 l
4323 5034 m
4323 4295 l
5340 5034 m
5340 4295 l
4322 4294 4322 5035 5341 5035 5341 4294 clp
4138 4206 4138 5181 5553 5181 5553 4206 clp
4322 4294 4322 5035 5341 5035 5341 4294 clp
0 stg
11.68 s
4326 4859 m
4341 4858 l
4356 4856 l
4371 4851 l
4385 4845 l
4399 4838 l
4413 4830 l
4426 4821 l
4439 4812 l
4452 4803 l
4465 4793 l
4477 4783 l
4489 4773 l
4501 4763 l
4513 4753 l
4525 4743 l
4536 4732 l
4548 4721 l
4559 4710 l
4570 4699 l
4581 4688 l
4592 4676 l
4602 4665 l
4613 4653 l
4623 4641 l
4634 4629 l
4644 4617 l
4654 4604 l
4665 4592 l
4675 4580 l
4684 4568 l
4694 4556 l
4704 4544 l
4714 4533 l
4723 4521 l
4733 4510 l
4742 4500 l
4752 4489 l
4761 4479 l
4770 4470 l
4779 4461 l
4789 4452 l
4798 4444 l
4807 4437 l
4815 4430 l
4824 4423 l
4833 4417 l
4842 4412 l
4850 4407 l
4859 4402 l
4867 4398 l
4876 4394 l
4884 4391 l
4892 4388 l
4900 4386 l
4909 4383 l
4917 4381 l
4925 4380 l
4933 4378 l
4940 4377 l
4948 4376 l
4956 4375 l
4964 4374 l
4971 4373 l
4979 4372 l
4986 4372 l
4994 4371 l
5001 4371 l
5009 4370 l
5016 4370 l
5023 4369 l
5030 4369 l
5037 4368 l
5044 4368 l
5051 4368 l
5058 4367 l
5065 4367 l
5072 4367 l
5078 4367 l
5085 4366 l
5092 4366 l
5098 4366 l
5105 4365 l
5111 4365 l
5117 4365 l
5124 4365 l
5130 4364 l
5136 4364 l
5142 4364 l
5148 4363 l
5154 4363 l
5160 4363 l
5166 4363 l
5172 4362 l
5178 4362 l
5183 4362 l
5189 4362 l
5195 4361 l
5200 4361 l
5206 4361 l
5211 4361 l
5216 4360 l
5222 4360 l
5227 4360 l
5232 4360 l
5237 4359 l
5242 4359 l
5248 4359 l
5253 4359 l
5258 4358 l
5262 4358 l
5267 4358 l
5272 4358 l
5277 4357 l
5282 4357 l
5286 4357 l
5291 4357 l
5295 4356 l
5300 4356 l
5304 4356 l
5309 4356 l
5313 4355 l
5317 4355 l
5322 4355 l
5326 4355 l
5330 4354 l
5334 4354 l
5338 4354 l
5340 4354 l
4138 4206 4138 5181 5553 5181 5553 4206 clp
0.194667 s
4852 4514 m
155.222 fsy
0 sg
(D) sh
4946 4514 m
155.222 fhn
0 sg
(\() sh
4998 4514 m
(T) sh
5092 4514 m
(\)) sh
4322 4294 4322 5035 5341 5035 5341 4294 clp
4138 4206 4138 5181 5553 5181 5553 4206 clp
0.194667 s
4546 4787 m
141.111 fhn
0 sg
(p) sh
4625 4787 m
(s) sh
4696 4787 m
(e) sh
4772 4787 m
(u) sh
4851 4787 m
(d) sh
4931 4787 m
(o) sh
5010 4787 m
( ) sh
5045 4787 m
(g) sh
5125 4787 m
(a) sh
5201 4787 m
(p) sh
4322 4294 4322 5035 5341 5035 5341 4294 clp
4138 4206 4138 5181 5553 5181 5553 4206 clp
0.194667 s
4322 4294 4322 5035 5341 5035 5341 4294 clp
4138 4206 4138 5181 5553 5181 5553 4206 clp
4322 4294 4322 5035 5341 5035 5341 4294 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
3172 4197 3172 5522 5497 5522 5497 4197 clp
0.696 s
1945 3673 1945 7155 6427 7155 6427 3673 clp
3172 4197 3172 5522 5497 5522 5497 4197 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
0 stg
13.92 s
0 lc
3173 4198 m
3173 4254 l
2 lc
8.7 s
0 lc
3359 4198 m
3359 4226 l
2 lc
0 lc
3545 4198 m
3545 4226 l
2 lc
0 lc
3731 4198 m
3731 4226 l
2 lc
0 lc
3916 4198 m
3916 4226 l
2 lc
13.92 s
0 lc
4102 4198 m
4102 4254 l
2 lc
8.7 s
0 lc
4288 4198 m
4288 4226 l
2 lc
0 lc
4474 4198 m
4474 4226 l
2 lc
0 lc
4660 4198 m
4660 4226 l
2 lc
0 lc
4845 4198 m
4845 4226 l
2 lc
13.92 s
0 lc
5031 4198 m
5031 4254 l
2 lc
8.7 s
0 lc
5217 4198 m
5217 4226 l
2 lc
0 lc
5403 4198 m
5403 4226 l
2 lc
13.92 s
0 lc
3173 5521 m
3173 5465 l
2 lc
8.7 s
0 lc
3359 5521 m
3359 5493 l
2 lc
0 lc
3545 5521 m
3545 5493 l
2 lc
0 lc
3731 5521 m
3731 5493 l
2 lc
0 lc
3916 5521 m
3916 5493 l
2 lc
13.92 s
0 lc
4102 5521 m
4102 5465 l
2 lc
8.7 s
0 lc
4288 5521 m
4288 5493 l
2 lc
0 lc
4474 5521 m
4474 5493 l
2 lc
0 lc
4660 5521 m
4660 5493 l
2 lc
0 lc
4845 5521 m
4845 5493 l
2 lc
13.92 s
0 lc
5031 5521 m
5031 5465 l
2 lc
8.7 s
0 lc
5217 5521 m
5217 5493 l
2 lc
0 lc
5403 5521 m
5403 5493 l
2 lc
13.92 s
0 lc
3173 4198 m
3229 4198 l
2 lc
8.7 s
0 lc
3173 4319 m
3201 4319 l
2 lc
0 lc
3173 4439 m
3201 4439 l
2 lc
0 lc
3173 4559 m
3201 4559 l
2 lc
13.92 s
0 lc
3173 4679 m
3229 4679 l
2 lc
8.7 s
0 lc
3173 4800 m
3201 4800 l
2 lc
0 lc
3173 4920 m
3201 4920 l
2 lc
0 lc
3173 5040 m
3201 5040 l
2 lc
13.92 s
0 lc
3173 5160 m
3229 5160 l
2 lc
8.7 s
0 lc
3173 5280 m
3201 5280 l
2 lc
0 lc
3173 5401 m
3201 5401 l
2 lc
0 lc
3173 5521 m
3201 5521 l
2 lc
13.92 s
0 lc
5496 4198 m
5440 4198 l
2 lc
8.7 s
0 lc
5496 4293 m
5468 4293 l
2 lc
0 lc
5496 4387 m
5468 4387 l
2 lc
0 lc
5496 4482 m
5468 4482 l
2 lc
13.92 s
0 lc
5496 4576 m
5440 4576 l
2 lc
8.7 s
0 lc
5496 4671 m
5468 4671 l
2 lc
0 lc
5496 4765 m
5468 4765 l
2 lc
0 lc
5496 4860 m
5468 4860 l
2 lc
13.92 s
0 lc
5496 4954 m
5440 4954 l
2 lc
8.7 s
0 lc
5496 5049 m
5468 5049 l
2 lc
0 lc
5496 5143 m
5468 5143 l
2 lc
0 lc
5496 5237 m
5468 5237 l
2 lc
13.92 s
0 lc
5496 5332 m
5440 5332 l
2 lc
8.7 s
0 lc
5496 5426 m
5468 5426 l
2 lc
0 lc
5496 5521 m
5468 5521 l
2 lc
0.696 s
3065 4039 m
155.222 fhn
0 sg
(0) sh
3152 4039 m
(.) sh
3194 4039 m
(0) sh
3994 4039 m
155.222 fhn
0 sg
(0) sh
4081 4039 m
(.) sh
4123 4039 m
(1) sh
4923 4039 m
155.222 fhn
0 sg
(0) sh
5010 4039 m
(.) sh
5052 4039 m
(2) sh
2912 4147 m
155.222 fhn
0 sg
(0) sh
2999 4147 m
(.) sh
3041 4147 m
(0) sh
2912 4628 m
155.222 fhn
0 sg
(0) sh
2999 4628 m
(.) sh
3041 4628 m
(4) sh
2912 5109 m
155.222 fhn
0 sg
(0) sh
2999 5109 m
(.) sh
3041 5109 m
(8) sh
13.92 s
0 stg
3173 5521 m
3173 4198 l
3173 4198 m
5496 4198 l
5496 5521 m
5496 4198 l
3173 5521 m
5496 5521 l
3173 4198 m
5496 4198 l
3173 5521 m
3173 4198 l
5496 5521 m
5496 4198 l
3172 4197 3172 5522 5497 5522 5497 4197 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
0 stg
13.92 s
0 lc
3173 4198 m
3173 4254 l
2 lc
8.7 s
0 lc
3359 4198 m
3359 4226 l
2 lc
0 lc
3545 4198 m
3545 4226 l
2 lc
0 lc
3731 4198 m
3731 4226 l
2 lc
0 lc
3916 4198 m
3916 4226 l
2 lc
13.92 s
0 lc
4102 4198 m
4102 4254 l
2 lc
8.7 s
0 lc
4288 4198 m
4288 4226 l
2 lc
0 lc
4474 4198 m
4474 4226 l
2 lc
0 lc
4660 4198 m
4660 4226 l
2 lc
0 lc
4845 4198 m
4845 4226 l
2 lc
13.92 s
0 lc
5031 4198 m
5031 4254 l
2 lc
8.7 s
0 lc
5217 4198 m
5217 4226 l
2 lc
0 lc
5403 4198 m
5403 4226 l
2 lc
13.92 s
0 lc
3173 5521 m
3173 5465 l
2 lc
8.7 s
0 lc
3359 5521 m
3359 5493 l
2 lc
0 lc
3545 5521 m
3545 5493 l
2 lc
0 lc
3731 5521 m
3731 5493 l
2 lc
0 lc
3916 5521 m
3916 5493 l
2 lc
13.92 s
0 lc
4102 5521 m
4102 5465 l
2 lc
8.7 s
0 lc
4288 5521 m
4288 5493 l
2 lc
0 lc
4474 5521 m
4474 5493 l
2 lc
0 lc
4660 5521 m
4660 5493 l
2 lc
0 lc
4845 5521 m
4845 5493 l
2 lc
13.92 s
0 lc
5031 5521 m
5031 5465 l
2 lc
8.7 s
0 lc
5217 5521 m
5217 5493 l
2 lc
0 lc
5403 5521 m
5403 5493 l
2 lc
13.92 s
0 lc
3173 4198 m
3229 4198 l
2 lc
8.7 s
0 lc
3173 4319 m
3201 4319 l
2 lc
0 lc
3173 4439 m
3201 4439 l
2 lc
0 lc
3173 4559 m
3201 4559 l
2 lc
13.92 s
0 lc
3173 4679 m
3229 4679 l
2 lc
8.7 s
0 lc
3173 4800 m
3201 4800 l
2 lc
0 lc
3173 4920 m
3201 4920 l
2 lc
0 lc
3173 5040 m
3201 5040 l
2 lc
13.92 s
0 lc
3173 5160 m
3229 5160 l
2 lc
8.7 s
0 lc
3173 5280 m
3201 5280 l
2 lc
0 lc
3173 5401 m
3201 5401 l
2 lc
0 lc
3173 5521 m
3201 5521 l
2 lc
13.92 s
0 lc
5496 4198 m
5440 4198 l
2 lc
8.7 s
0 lc
5496 4293 m
5468 4293 l
2 lc
0 lc
5496 4387 m
5468 4387 l
2 lc
0 lc
5496 4482 m
5468 4482 l
2 lc
13.92 s
0 lc
5496 4576 m
5440 4576 l
2 lc
8.7 s
0 lc
5496 4671 m
5468 4671 l
2 lc
0 lc
5496 4765 m
5468 4765 l
2 lc
0 lc
5496 4860 m
5468 4860 l
2 lc
13.92 s
0 lc
5496 4954 m
5440 4954 l
2 lc
8.7 s
0 lc
5496 5049 m
5468 5049 l
2 lc
0 lc
5496 5143 m
5468 5143 l
2 lc
0 lc
5496 5237 m
5468 5237 l
2 lc
13.92 s
0 lc
5496 5332 m
5440 5332 l
2 lc
8.7 s
0 lc
5496 5426 m
5468 5426 l
2 lc
0 lc
5496 5521 m
5468 5521 l
2 lc
13.92 s
0 stg
3173 5521 m
3173 4198 l
3173 4198 m
5496 4198 l
5496 5521 m
5496 4198 l
3173 5521 m
5496 5521 l
3173 4198 m
5496 4198 l
3173 5521 m
3173 4198 l
5496 5521 m
5496 4198 l
3172 4197 3172 5522 5497 5522 5497 4197 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
3172 4197 3172 5522 5497 5522 5497 4197 clp
0 stg
0 lc
13.92 s
st [35] 0 sd
3309 4925 m
3322 4927 l
3334 4929 l
3347 4932 l
3360 4934 l
3373 4936 l
3388 4940 l
3403 4943 l
3419 4947 l
3434 4951 l
3448 4955 l
3463 4959 l
3477 4963 l
3492 4968 l
3506 4973 l
3520 4978 l
3534 4984 l
3548 4990 l
3562 4996 l
3575 5003 l
3589 5010 l
3603 5017 l
3616 5024 l
3629 5032 l
3642 5040 l
3655 5048 l
3668 5056 l
3681 5065 l
3694 5073 l
3707 5082 l
3724 5094 l
3741 5106 l
3757 5118 l
3774 5130 l
3790 5142 l
3807 5155 l
3823 5166 l
3839 5178 l
3855 5190 l
3871 5201 l
3886 5212 l
3902 5223 l
3918 5233 l
3933 5243 l
3949 5252 l
3964 5261 l
3979 5270 l
3994 5278 l
4009 5286 l
4024 5293 l
4039 5300 l
4054 5307 l
4069 5313 l
4083 5318 l
4098 5324 l
4112 5328 l
4127 5333 l
4141 5336 l
4155 5340 l
4169 5343 l
4183 5346 l
4197 5348 l
4211 5351 l
4225 5353 l
4239 5354 l
4253 5356 l
4266 5357 l
4280 5358 l
4294 5358 l
4307 5359 l
4320 5359 l
4334 5359 l
4353 5359 l
4373 5359 l
4393 5359 l
4412 5358 l
4431 5357 l
4450 5356 l
4469 5355 l
4488 5353 l
4506 5352 l
4525 5350 l
4543 5349 l
4561 5347 l
4579 5345 l
4597 5344 l
4615 5342 l
4633 5340 l
4650 5339 l
4667 5337 l
4684 5335 l
4702 5334 l
4718 5332 l
4735 5331 l
4752 5329 l
4768 5327 l
4784 5326 l
4801 5324 l
4817 5322 l
4833 5321 l
4848 5320 l
4864 5319 l
4879 5317 l
4895 5314 l
4910 5313 l
4925 5312 l
4940 5310 l
4955 5309 l
4969 5307 l
4984 5306 l
4998 5304 l
5012 5303 l
5040 5300 l
5068 5297 l
5095 5295 l
5122 5292 l
5148 5290 l
5173 5288 l
5198 5285 l
5222 5283 l
5246 5281 l
5270 5278 l
5293 5276 l
5316 5274 l
5338 5272 l
5359 5269 l
5380 5267 l
5401 5266 l
5422 5264 l
5441 5262 l
5456 5260 l
5470 5259 l
5484 5257 l
5496 5256 l
st [] 0 sd
2 lc
1945 3673 1945 7155 6427 7155 6427 3673 clp
3172 4197 3172 5522 5497 5522 5497 4197 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
3172 4197 3172 5522 5497 5522 5497 4197 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
3172 4197 3172 5522 5497 5522 5497 4197 clp
0 stg
13.92 s
3242 4198 m
3259 4198 l
3276 4198 l
3292 4198 l
3309 4198 l
3325 4198 l
3341 4199 l
3357 4199 l
3373 4199 l
3388 4199 l
3404 4200 l
3419 4201 l
3434 4203 l
3448 4206 l
3463 4210 l
3478 4215 l
3492 4220 l
3506 4228 l
3520 4236 l
3548 4257 l
3576 4284 l
3603 4315 l
3629 4351 l
3655 4391 l
3681 4433 l
3707 4477 l
3732 4523 l
3757 4569 l
3782 4614 l
3807 4659 l
3831 4702 l
3855 4743 l
3879 4781 l
3902 4818 l
3925 4852 l
3949 4884 l
3972 4913 l
3994 4939 l
4017 4963 l
4039 4984 l
4061 5004 l
4083 5021 l
4105 5036 l
4127 5049 l
4148 5061 l
4169 5071 l
4190 5080 l
4211 5087 l
4232 5094 l
4253 5099 l
4273 5104 l
4294 5108 l
4314 5111 l
4334 5114 l
4353 5116 l
4373 5118 l
4393 5119 l
4412 5120 l
4431 5121 l
4450 5122 l
4469 5122 l
4488 5123 l
4507 5123 l
4525 5124 l
4543 5124 l
4561 5124 l
4579 5124 l
4597 5124 l
4615 5124 l
4633 5124 l
4650 5124 l
4667 5124 l
4685 5124 l
4702 5124 l
4718 5124 l
4735 5123 l
4752 5123 l
4768 5123 l
4785 5123 l
4801 5123 l
4817 5123 l
4833 5123 l
4848 5123 l
4864 5123 l
4879 5123 l
4895 5123 l
4910 5123 l
4925 5123 l
4940 5123 l
4955 5123 l
4969 5123 l
4984 5123 l
4998 5123 l
5012 5123 l
5027 5123 l
5040 5123 l
5054 5123 l
5068 5123 l
5082 5123 l
5095 5123 l
5108 5123 l
5122 5123 l
5135 5123 l
5148 5123 l
5160 5123 l
5173 5123 l
5186 5123 l
5198 5124 l
5210 5124 l
5222 5124 l
5235 5124 l
5246 5124 l
5258 5124 l
5270 5124 l
5282 5124 l
5293 5124 l
5304 5124 l
5316 5124 l
5327 5124 l
5338 5124 l
5349 5125 l
5359 5125 l
5370 5125 l
5380 5125 l
5391 5125 l
5401 5125 l
5411 5125 l
5422 5125 l
5432 5125 l
5445 5125 l
5458 5126 l
5472 5126 l
5485 5126 l
5496 5126 l
1945 3673 1945 7155 6427 7155 6427 3673 clp
0.696 s
3719 3847 m
169.333 fhn
0 sg
(t) sh
3768 3847 m
(e) sh
3860 3847 m
(m) sh
4001 3847 m
(p) sh
4096 3847 m
(e) sh
4188 3847 m
(r) sh
4245 3847 m
(a) sh
4336 3847 m
(t) sh
4386 3847 m
(u) sh
4481 3847 m
(r) sh
4537 3847 m
(e) sh
4629 3847 m
( ) sh
4672 3847 m
(T) sh
4774 3847 m
( ) sh
4816 3847 m
( ) sh
4858 3847 m
(\() sh
4915 3847 m
(J) sh
5000 3847 m
(\)) sh
3172 4197 3172 5522 5497 5522 5497 4197 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
0.696 s
3439 4567 m
169.333 fsy
0 sg
(c) sh
3531 4567 m
169.333 fhn
0 sg
(\() sh
3587 4567 m
(0) sh
3682 4567 m
(\)) sh
3172 4197 3172 5522 5497 5522 5497 4197 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
0.696 s
2859 4247 m
183.444 fhn
0 sg
gs 90 ro
(1) sh
gr
2859 4350 m
gs 90 ro
(/) sh
gr
2859 4400 m
gs 90 ro
(T) sh
gr
2914 4511 m
110.067 fhn
0 sg
gs 90 ro
(2) sh
gr
3172 4197 3172 5522 5497 5522 5497 4197 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
0.696 s
2846 4594 m
169.333 fhn
0 sg
gs 90 ro
(a) sh
gr
2846 4685 m
gs 90 ro
(n) sh
gr
2846 4781 m
gs 90 ro
(d) sh
gr
2846 4876 m
gs 90 ro
( ) sh
gr
2846 4918 m
gs 90 ro
( ) sh
gr
2846 4961 m
169.333 fsy
0 sg
gs 90 ro
(c) sh
gr
2846 5052 m
169.333 fhn
0 sg
gs 90 ro
(\() sh
gr
2846 5109 m
gs 90 ro
(0) sh
gr
2846 5204 m
gs 90 ro
(\)) sh
gr
3172 4197 3172 5522 5497 5522 5497 4197 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
0.696 s
3439 5127 m
183.444 fhn
0 sg
(T) sh
3550 5072 m
110.067 fhn
0 sg
(2) sh
3550 5219 m
( ) sh
3577 5219 m
(-) sh
3614 5219 m
(1) sh
3172 4197 3172 5522 5497 5522 5497 4197 clp
1945 3673 1945 7155 6427 7155 6427 3673 clp
0.696 s
3172 4197 3172 5522 5497 5522 5497 4197 clp
st gr end
showpage

%%%%%%%%%%%%%%%% End of Figures %%%%%%%%%%%%%%%%%
